Stellar laboratories. VIII. New Zr IV - VII, Xe IV - V, and Xe VII oscillator strengths and the Al, Zr, and Xe abundances in the hot white dwarfs G191-B2B and RE0503-289

For the spectral analysis of high-resolution and high-signal-to-noise spectra of hot stars, state-of-the-art non-local thermodynamic equilibrium (NLTE) model atmospheres are mandatory. These are strongly dependent on the reliability of the atomic data that is used for their calculation. To search for Zr and Xe lines in the ultraviolet (UV) spectra of G191-B2B and RE0503-289, new Zr IV-VII, Xe IV-V, and Xe VIII oscillator strengths were calculated. This allows for the first time, determination of the Zr abundance in white dwarf (WD) stars and improvement of the Xe abundance determinations. We calculated Zr IV-VII, Xe IV-V, and Xe VIII oscillator strengths to consider radiative and collisional bound-bound transitions of Zr and Xe in our NLTE stellar-atmosphere models for the analysis of their lines exhibited in UV observations of the hot WDs G191-B2B and RE0503-289. We identified one new Zr IV, 14 new Zr V, and ten new Zr VI lines in the spectrum of RE0503-289. Zr was detected for the first time in a WD. We measured a Zr abundance of -3.5 +/- 0.2 (logarithmic mass fraction, approx. 11 500 times solar). We dentified five new Xe VI lines and determined a Xe abundance of -3.9 +/- 0.2 (approx. 7500 times solar). We determined a preliminary photospheric Al abundance of -4.3 +/- 0.2 (solar) in RE0503-289. In the spectra of G191-B2B, no Zr line was identified. The strongest Zr IV line (1598.948 A) in our model gave an upper limit of -5.6 +/- 0.3 which is about 100 times solar. No Xe line was identified in the UV spectrum of G191-B2B and we confirmed the previously determined upper limit of -6.8 +/- 0.3 (ten times solar). Precise measurements and calculations of atomic data are a prerequisite for advanced NLTE stellar-atmosphere modeling. Observed Zr IV - VI and Xe VI - VII line profiles in the UV spectrum of RE0503-289 were simultaneously well reproduced.

==> (inline-0) <==
\begin{longtable}{llrrrl}
\caption{\label{tab:zriv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Zr}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4d               & E$_{av}$          &    3588 &   3569 &       &    \\
                 & $\zeta$$_{4d}$    &     515 &    503 & 0.975 &    \\
5d               & E$_{av}$          &  149752 & 147800 &       &    \\
                 & $\zeta$$_{5d}$    &     116 &    136 & 1.172 &    \\
6d               & E$_{av}$          &  200505 & 198248 &       &    \\
                 & $\zeta$$_{6d}$    &      53 &     64 & 1.209 &    \\
5s               & E$_{av}$          &   42289 &  41703 &       &    \\
6s               & E$_{av}$          &  155574 & 152690 &       &    \\
7s               & E$_{av}$          &  202666 & 200188 &       &    \\
8s               & E$_{av}$          &  227115 & 224846 &       &    \\
5g               & E$_{av}$          &  208796 & 207068 &       &    \\
                 & $\zeta$$_{5g}$    &     0.4 &    0.4 & 1.000 & F  \\
6g               & E$_{av}$          &  230427 & 228611 &       &    \\
                 & $\zeta$$_{6g}$    &     0.2 &    0.2 & 1.000 & F  \\
7g               & E$_{av}$          &  243494 & 241615 &       &    \\
                 & $\zeta$$_{7g}$    &     0.1 &    0.1 & 1.000 & F  \\
8g               & E$_{av}$          &  251971 & 250056 &       &    \\
                 & $\zeta$$_{8g}$    &     0.1 &    0.1 & 1.000 & F  \\
9g               & E$_{av}$          &  257782 & 255844 &       &    \\
                 & $\zeta$$_{9g}$    &     0.0 &    0.0 & 1.000 & F  \\[0.3cm] 
\multicolumn{6}{c}{Odd parity} \\
5p               & E$_{av}$          &   86720 &  85912 &       &    \\
                 & $\zeta$$_{5p}$    &    1388 &   1661 & 1.197 &    \\
6p               & E$_{av}$          &  173349 & 170865 &       &    \\
                 & $\zeta$$_{6p}$    &     567 &    668 & 1.178 &    \\
7p               & E$_{av}$          &  211618 & 209318 &       &    \\
                 & $\zeta$$_{7p}$    &     290 &    341 & 1.174 &    \\
4f               & E$_{av}$          &  162823 & 161581 &       &    \\
                 & $\zeta$$_{4f}$    &     2.3 &    2.3 & 1.000 & F  \\
5f               & E$_{av}$          &  205133 & 202889 &       &    \\
                 & $\zeta$$_{5f}$    &     1.3 &    1.3 & 1.000 & F  \\
6f               & E$_{av}$          &  228142 & 225772 &       &    \\
                 & $\zeta$$_{6f}$    &     0.8 &    0.8 & 1.000 & F  \\
6h               & E$_{av}$          &  230751 & 228744 &       &    \\
                 & $\zeta$$_{6h}$    &     0.1 &    0.1 & 1.000 & F  \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:zrvv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Zr}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4p$^6$           & E$_{av}$          &   17448 &  17850 &       &    \\
4p$^5$5p         & E$_{av}$          &  387307 & 386625 &       &    \\
                 & $\zeta$$_{4p}$    &    9939 &  10310 & 1.037 &    \\
                 & $\zeta$$_{5p}$    &    1865 &   2181 & 1.169 &    \\
                 & F$^2$(4p,5p)      &   22698 &  18416 & 0.811 &    \\    
                 & G$^0$(4p,5p)      &    4681 &   3978 & 0.850 & R1 \\
                 & G$^2$(4p,5p)      &    6345 &   5392 & 0.850 & R1 \\
4p$^5$6p         & E$_{av}$          &  502342 & 500684 &       &    \\
                 & $\zeta$$_{4p}$    &    9978 &  10094 & 1.012 &    \\
                 & $\zeta$$_{6p}$    &     806 &    806 & 1.000 & F  \\
                 & F$^2$(4p,6p)      &    8810 &   9530 & 1.082 &    \\    
                 & G$^0$(4p,6p)      &    1627 &   1480 & 0.909 & R2 \\
                 & G$^2$(4p,6p)      &    2338 &   2127 & 0.909 & R2 \\
4p$^5$4f         & E$_{av}$          &  467645 & 466814 &       &    \\
                 & $\zeta$$_{4p}$    &    9921 &  10271 & 1.035 &    \\
                 & $\zeta$$_{4f}$    &     5.6 &    5.6 & 1.000 & F  \\
                 & F$^2$(4p,4f)      &   26008 &  22351 & 0.859 &    \\    
                 & G$^2$(4p,4f)      &   15949 &  15868 & 0.995 & R3 \\
                 & G$^4$(4p,4f)      &   10543 &  10489 & 0.995 & R3 \\
4s4p$^6$4d       & E$_{av}$          &  489915 & 486506 &       &    \\
                 & $\zeta$$_{4d}$    &     632 &    602 & 0.951 &    \\
                 & G$^2$(4s,4d)      &   59108 &  55453 & 0.938 &    \\
4p$^5$4f--4s4p$^6$4d & R$^1$(4s4f;4p4d)&   48624 &  41323 & 0.850 & R4 \\
                     & R$^2$(4s4f;4p4d)&   29168 &  24793 & 0.850 & R4 \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
4p$^5$4d         & E$_{av}$          &  282268 & 268099 &       &    \\
                 & $\zeta$$_{4p}$    &    9573 &   9593 & 1.002 &    \\
                 & $\zeta$$_{4d}$    &     616 &    651 & 1.057 &    \\
                 & F$^2$(4p,4d)      &   65494 &  57294 & 0.875 &    \\    
                 & G$^1$(4p,4d)      &   81132 &  66326 & 0.818 &    \\
                 & G$^3$(4p,4d)      &   50008 &  44565 & 0.891 &    \\
4p$^5$5d         & E$_{av}$          &  479226 & 463036 &       &    \\
                 & $\zeta$$_{4p}$    &    9933 &  10320 & 1.039 &    \\
                 & $\zeta$$_{5d}$    &     163 &    194 & 1.185 &    \\
                 & F$^2$(4p,5d)      &   16341 &  13181 & 0.807 &    \\    
                 & G$^1$(4p,5d)      &    9999 &   6618 & 0.662 &    \\
                 & G$^3$(4p,5d)      &    7140 &   6306 & 0.883 &    \\
4p$^5$6d         & E$_{av}$          &  551860 & 535375 &       &    \\
                 & $\zeta$$_{4p}$    &    9974 &  10464 & 1.049 &    \\
                 & $\zeta$$_{6d}$    &      77 &     77 & 1.000 & F  \\
                 & F$^2$(4p,6d)      &    7018 &   3966 & 0.565 & R5 \\    
                 & G$^1$(4p,6d)      &    3816 &   2156 & 0.565 & R5 \\
                 & G$^3$(4p,6d)      &    2854 &   1613 & 0.565 & R5 \\
4p$^5$7d         & E$_{av}$          &  589057 & 573664 &       &    \\
                 & $\zeta$$_{4p}$    &    9989 &   9989 & 1.000 & F  \\
                 & $\zeta$$_{7d}$    &      43 &     43 & 1.000 & F  \\
                 & F$^2$(4p,7d)      &    3731 &   2109 & 0.565 & R5 \\    
                 & G$^1$(4p,7d)      &    1940 &   1096 & 0.565 & R5 \\
                 & G$^3$(4p,7d)      &    1484 &    839 & 0.565 & R5 \\
4p$^5$5s         & E$_{av}$          &  349759 & 335259 &       &    \\
                 & $\zeta$$_{4p}$    &    9867 &  10182 & 1.032 &    \\
                 & G$^1$(4p,5s)      &    7881 &   7278 & 0.923 &    \\
4p$^5$6s         & E$_{av}$          &  495108 & 478170 &       &    \\
                 & $\zeta$$_{4p}$    &    9959 &  10316 & 1.036 &    \\
                 & G$^1$(4p,6s)      &    2433 &   2132 & 0.876 &    \\
4p$^5$7s         & E$_{av}$          &  558823 & 542240 &       &    \\
                 & $\zeta$$_{4p}$    &    9984 &  10360 & 1.038 &    \\
                 & G$^1$(4p,7s)      &    1115 &    980 & 0.879 &    \\
4p$^5$8s         & E$_{av}$          &  592851 & 576592 &       &    \\
                 & $\zeta$$_{4p}$    &    9994 &   9994 & 1.000 & F  \\
                 & G$^1$(4p,8s)      &     613 &    552 & 0.900 & F  \\
4p$^5$9s         & E$_{av}$          &  613233 & 596840 &       &    \\
                 & $\zeta$$_{4p}$    &    9998 &   9998 & 1.000 & F  \\
                 & G$^1$(4p,9s)      &     375 &    337 & 0.900 & F  \\
4p$^5$10s        & E$_{av}$          &  626415 & 610078 &       &    \\
                 & $\zeta$$_{4p}$    &   10001 &  10001 & 1.000 & F  \\
                 & G$^1$(4p,10s)     &     247 &    222 & 0.900 & F  \\
4p$^5$5g         & E$_{av}$          &  558379 & 542891 &       &    \\
                 & $\zeta$$_{4p}$    &   10004 &  10394 & 1.039 &    \\
                 & $\zeta$$_{5g}$    &     0.8 &    0.8 & 1.000 & F  \\
                 & F$^2$(4p,5g)      &    4855 &   4142 & 0.853 & R6 \\    
                 & G$^3$(4p,5g)      &     392 &    335 & 0.853 & R6 \\
                 & G$^5$(4p,5g)      &     277 &    236 & 0.853 & R6 \\
4p$^5$6g         & E$_{av}$          &  592345 & 576588 &       &    \\
                 & $\zeta$$_{4p}$    &   10004 &  10388 & 1.038 &    \\
                 & $\zeta$$_{6g}$    &     0.4 &    0.4 & 1.000 & F  \\
                 & F$^2$(4p,6g)      &    2776 &   2436 & 0.877 & R7 \\    
                 & G$^3$(4p,6g)      &     358 &    314 & 0.877 & R7 \\
                 & G$^5$(4p,6g)      &     253 &    222 & 0.877 & R7 \\
4s4p$^6$5p       & E$_{av}$          &  629514 & 612875 &       &    \\
                 & $\zeta$$_{5p}$    &    1879 &   1879 & 1.000 & F  \\
                 & G$^1$(4s,5p)      &    6870 &   6183 & 0.900 & F  \\
4p$^5$4d--4p$^5$5s & R$^2$(4p4d;4p5s)&   -8924 &  -5044 & 0.565 & R8 \\
                   & R$^1$(4p4d;4p5s)&   -1482 &   -837 & 0.565 & R8 \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:zrvi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Zr}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Odd parity} \\
4p$^5$           & E$_{av}$          &   22997 &  23322 &       &    \\
                 & $\zeta$$_{4p}$    &   10007 &  10580 & 1.057 &    \\
4p$^4$5p         & E$_{av}$          &  461912 & 446765 &       &    \\
                 & F$^2$(4p,4p)      &   84088 &  79559 & 0.946 &    \\
                 & $\alpha$          &       0 &   -651 &       &    \\
                 & $\zeta$$_{4p}$    &   10577 &  10907 & 1.031 &    \\
                 & $\zeta$$_{5p}$    &    2382 &   2701 & 1.134 &    \\
                 & F$^2$(4p,5p)      &   26052 &  21472 & 0.824 &    \\    
                 & G$^0$(4p,5p)      &    5535 &   4696 & 0.848 &    \\
                 & G$^2$(4p,5p)      &    7459 &   6664 & 0.893 &    \\[0.3cm]
\multicolumn{6}{c}{Even parity} \\
4s4p$^6$         & E$_{av}$          &  251206 & 224383 &       &    \\
4p$^4$4d         & E$_{av}$          &  289403 & 291464 &       &    \\
                 & F$^2$(4p,4p)      &   82744 &  78447 & 0.948 &    \\
                 & $\alpha$          &       0 &   -450 &       &    \\
                 & $\zeta$$_{4p}$    &   10187 &  10521 & 1.033 &    \\
                 & $\zeta$$_{4d}$    &     721 &    854 & 1.184 &    \\
                 & F$^2$(4p,4d)      &   69677 &  62179 & 0.892 &    \\    
                 & G$^1$(4p,4d)      &   86802 &  72077 & 0.831 &    \\
                 & G$^3$(4p,4d)      &   53829 &  45721 & 0.849 &    \\
4p$^4$5d         & E$_{av}$          &  536543 & 535860 &       &    \\
                 & F$^2$(4p,4p)      &   84140 &  77928 & 0.926 &    \\
                 & $\alpha$          &       0 &   -450 &       & F  \\
                 & $\zeta$$_{4p}$    &   10569 &  10891 & 1.030 &    \\
                 & $\zeta$$_{5d}$    &     217 &    259 & 1.191 &    \\
                 & F$^2$(4p,5d)      &   19555 &  16945 & 0.867 &    \\    
                 & G$^1$(4p,5d)      &   10870 &   8250 & 0.759 & R1 \\
                 & G$^3$(4p,5d)      &    8037 &   6100 & 0.759 & R1 \\
4p$^4$5s         & E$_{av}$          &  386802 & 387950 &       &    \\
                 & F$^2$(4p,4p)      &   83739 &  79833 & 0.953 &    \\
                 & $\alpha$          &       0 &   -665 &       &    \\
                 & $\zeta$$_{4p}$    &   10498 &  10846 & 1.033 &    \\
                 & G$^1$(4p,5s)      &    8725 &   7618 & 0.873 &    \\
4p$^4$6s         & E$_{av}$          &  564837 & 564005 &       &    \\
                 & F$^2$(4p,4p)      &   84213 &  81311 & 0.965 &    \\
                 & $\alpha$          &       0 &   -332 &       &    \\
                 & $\zeta$$_{4p}$    &   10600 &  11164 & 1.053 &    \\
                 & G$^1$(4p,6s)      &    2787 &   2372 & 0.851 &    \\
4s4p$^6$--4p$^4$4d & R$^1$(4p4p;4s4d)&   96078 &  72916 & 0.759 & R2 \\
4s4p$^6$--4p$^4$5d & R$^1$(4p4p;4s5d)&   32299 &  24513 & 0.759 & R2 \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:zrvii:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Zr}{vii}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4p$^4$           & E$_{av}$          &   23653 &  33968 &       &    \\
                 & F$^2$(4p,4p)      &   84430 &  65839 & 0.780 &    \\
                 & $\alpha$          &       0 &    646 &       &    \\
                 & $\zeta$$_{4p}$    &   10658 &  11259 & 1.056 &    \\
4p$^3$5p         & E$_{av}$          &  516191 & 514481 &       &    \\
                 & F$^2$(4p,4p)      &   86163 &  82914 & 0.962 &    \\
                 & $\alpha$          &       0 &   -537 &       &    \\
                 & $\zeta$$_{4p}$    &   11232 &  11776 & 1.048 &    \\
                 & $\zeta$$_{5p}$    &    2920 &   2920 & 1.000 & F  \\
                 & F$^2$(4p,5p)      &   29125 &  29164 & 1.001 &    \\    
                 & G$^0$(4p,5p)      &    6338 &   6086 & 0.960 &    \\
                 & G$^2$(4p,5p)      &    8477 &   5272 & 0.622 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
4s4p$^5$         & E$_{av}$          &  246126 & 238581 &       &    \\
                 & $\zeta$$_{4p}$    &   10648 &  11005 & 1.034 &    \\
                 & G$^1$(4s,4p)      &  112472 &  98647 & 0.877 &    \\
4p$^3$4d         & E$_{av}$          &  320698 & 319713 &       &    \\
                 & F$^2$(4p,4p)      &   84870 &  81614 & 0.962 &    \\
                 & $\alpha$          &       0 &   -508 &       &    \\
                 & $\zeta$$_{4p}$    &   10822 &  11010 & 1.017 &    \\
                 & $\zeta$$_{4d}$    &     824 &    795 & 0.964 &    \\
                 & F$^2$(4p,4d)      &   73259 &  69858 & 0.954 &    \\    
                 & G$^1$(4p,4d)      &   91609 &  77513 & 0.846 &    \\
                 & G$^3$(4p,4d)      &   57095 &  48489 & 0.849 &    \\
4p$^3$5s         & E$_{av}$          &  448971 & 447229 &       &    \\
                 & F$^2$(4p,4p)      &   85823 &  80727 & 0.941 &    \\
                 & $\alpha$          &       0 &   -667 &       &    \\
                 & $\zeta$$_{4p}$    &   11148 &  11790 & 1.058 &    \\
                 & G$^1$(4p,5s)      &    9475 &   8104 & 0.855 &    \\
4s4p$^5$--4p$^3$4d & R$^1$(4p4p;4s4d)&  100074 &  78158 & 0.781 &    \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:zriv:ener} Comparison between available experimental and calculated energy levels in \ion{Zr}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.00 &     0000 &   0 & 1.5 &   99  4d $^2$D  \\
     1250.70 &     1251 &   0 & 2.5 &   99  4d $^2$D  \\
    38258.35 &    38258 &   0 & 0.5 &   99  5s $^2$S  \\
   146652.40 &   146652 &   0 & 1.5 &  100  5d $^2$D  \\
   147002.46 &   147002 &   0 & 2.5 &  100  5d $^2$D  \\
   152513.00 &   152513 &   0 & 0.5 &  100  6s $^2$S  \\ 
   197765.10 &   197765 &   0 & 1.5 &  100  6d $^2$D  \\
   197930.43 &   197930 &   0 & 2.5 &  100  6d $^2$D  \\ 
   200123.69 &   200124 &   0 & 0.5 &  100  7s $^2$S  \\
   206864.42 &   206863 &   0 & 3.5 &  100  5g $^2$G  \\
   206864.68 &   206866 &  -1 & 4.5 &  100  5g $^2$G  \\
   224813.48 &   224813 &   0 & 0.5 &  100  8s $^2$S  \\
   228479.86 &   228479 &   0 & 3.5 &  100  6g $^2$G  \\
   228480.08 &   228480 &   0 & 4.5 &  100  6g $^2$G  \\
   241526.36 &   241526 &   0 & 3.5 &  100  7g $^2$G  \\
   241526.52 &   241527 &   0 & 4.5 &  100  7g $^2$G  \\
   249995.33 &   249995 &   0 & 3.5 &  100  8g $^2$G  \\
   249995.44 &   249996 &   0 & 4.5 &  100  8g $^2$G  \\
   255800.20 &   255801 &  -1 & 3.5 &  100  9g $^2$G  \\
   255801.50 &   255801 &   1 & 4.5 &  100  9g $^2$G  \\
\multicolumn{5}{c}{Odd parity} \\
    81976.50 &    81976 &   0 & 0.5 &   99  5p $^2$P  \\
    84461.35 &    84461 &   0 & 1.5 &   99  5p $^2$P  \\
   159066.75 &   159041 &  26 & 2.5 &   98  4f $^2$F  \\
   159086.91 &   159112 & -25 & 3.5 &   98  4f $^2$F  \\
   169809.71 &   169810 &   0 & 0.5 &  100  6p $^2$P  \\
   170815.11 &   170815 &   0 & 1.5 &  100  6p $^2$P  \\
   201114.14 &   201105 &   9 & 2.5 &   97  5f $^2$F  \\
   201162.65 &   201171 &  -9 & 3.5 &   97  5f $^2$F  \\
   208783.36 &   208783 &   0 & 0.5 &  100  7p $^2$P  \\
   209297.66 &   209298 &   0 & 1.5 &  100  7p $^2$P  \\
   224419.90 &   224425 &  -5 & 2.5 &   96  6f $^2$F  \\
   224488.11 &   224483 &   5 & 3.5 &   97  6f $^2$F  \\
   228743.87 &   228744 &   0 & 4.5 &  100  6h $^2$H  \\
   228743.87 &   228744 &   0 & 5.5 &  100  6h $^2$H  \\
\hline
\end{longtable}
\noindent
$^{(a)}$ From \citet{readeracquista1997}.\\
$^{(b)}$ This work.\\

\begin{longtable}{rrrrl}
\caption{\label{tab:zrv:ener} Comparison between available experimental and calculated energy levels in \ion{Zr}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.00  &       0 &      0 & 0  &  97  4p$^6$ $^1$S \\  
   371895.16  &  372099 &   -204 & 1  &  84  4p$^5$5p $^3$S     +   13  4p$^5$5p $^3$P \\    
   376897.68  &  376807 &     91 & 2  &  57  4p$^5$5p $^3$D     +   36  4p$^5$5p $^1$D     +    7  4p$^5$5p $^3$P \\   
   378753.36  &  378653 &    100 & 3  &  99  4p$^5$5p $^3$D \\    
   380855.53  &  380904 &    -48 & 1  &  46  4p$^5$5p $^1$P     +   30  4p$^5$5p $^3$D     +   20  4p$^5$5p $^3$P \\   
   382985.08  &  382952 &     33 & 2  &  67  4p$^5$5p $^3$P     +   30  4p$^5$5p $^1$D \\    
   388852.95  &  388865 &    -12 & 0  &  77  4p$^5$5p $^3$P     +   22  4p$^5$5p $^1$S \\    
   391998.41  &  392073 &    -75 & 1  &  64  4p$^5$5p $^3$D     +   33  4p$^5$5p $^1$P \\    
   395994.98  &  395944 &     51 & 2  &  40  4p$^5$5p $^3$D     +   33  4p$^5$5p $^1$D     +   25  4p$^5$5p $^3$P \\   
   396300.35  &  396396 &    -96 & 1  &  64  4p$^5$5p $^3$P     +   19  4p$^5$5p $^1$P     +   11  4p$^5$5p $^3$S \\   
   402688.40  &  402529 &    160 & 0  &  76  4p$^5$5p $^1$S     +   22  4p$^5$5p $^3$P \\    
   434714.60  &  434703 &     12 & 1  &  55  4s4p$^6$4d $^3$D   +   31  4p$^5$4f $^3$D     +    8  4p$^4$4d$^2$ $^3$D \\   
   435759.10  &  435755 &      4 & 2  &  56  4s4p$^6$4d $^3$D   +   29  4p$^5$4f $^3$D     +    8  4p$^4$4d$^2$ $^3$D \\   
   437678.10  &  437641 &     38 & 3  &  58  4s4p$^6$4d $^3$D   +   25  4p$^5$4f $^3$D     +    9  4p$^4$4d$^2$ $^3$D \\   
   450133.70  &  450156 &    -22 & 2  &  49  4s4p$^6$4d $^1$D   +   19  4p$^4$4d$^2$ $^1$D +   18  4p$^5$4f $^1$D \\   
   453680.80  &  453610 &     71 & 5  &  94  4p$^5$4f $^3$G \\    
   454538.80  &  454537 &      1 & 4  &  59  4p$^5$4f $^3$G     +   33  4p$^5$4f $^1$G \\  
   457546.70  &  457482 &     65 & 3  &  43  4p$^5$4f $^3$G     +   29  4p$^5$4f $^1$F     +   22  4p$^5$4f $^3$F \\   
   458432.20  &  458479 &    -47 & 4  &  54  4p$^5$4f $^3$F     +   31  4p$^5$4f $^1$G     +    8  4p$^5$4f $^3$G \\   
   460476.90  &  460554 &    -77 & 1  &  62  4p$^5$4f $^3$D     +   18  4s4p$^6$4d $^3$D   +   10  4p$^4$4d$^2$ $^3$D \\   
   460694.10  &  460714 &    -20 & 2  &  42  4p$^5$4f $^3$D     +   27  4p$^5$4f $^3$F     +   14  4s4p$^6$4d $^3$D \\   
   460767.50  &  460886 &   -119 & 3  &  28  4p$^5$4f $^3$D     +   27  4p$^5$4f $^3$F     +   21  4p$^5$4f $^1$F \\   
   464015.40  &  463932 &     83 & 2  &  32  4p$^5$4f $^3$F     +   31  4p$^5$4f $^1$D     +   15  4s4p$^6$4d $^1$D \\   
   470773.50  &  470677 &     96 & 3  &  50  4p$^5$4f $^3$G     +   25  4p$^5$4f $^1$F     +   18  4p$^5$4f $^3$F \\   
   471762.40  &  471785 &    -22 & 4  &  37  4p$^5$4f $^3$F     +   30  4p$^5$4f $^1$G     +   26  4p$^5$4f $^3$G \\   
   473715.40  &  473766 &    -51 & 3  &  40  4p$^5$4f $^3$D     +   26  4p$^5$4f $^3$F     +   19  4p$^5$4f $^1$F \\   
   476130.20  &  476166 &    -35 & 2  &  46  4p$^5$4f $^1$D     +   31  4p$^5$4f $^3$F     +   11  4p$^5$4f $^3$D \\   
   491116.00  &  491414 &   -298 & 1  &  78  4p$^5$6p $^3$S     +   16  4p$^5$6p $^3$P \\    
   494472.00  &  495996 &  -1524 & 1  &  55  4p$^5$6p $^1$P     +   22  4p$^5$6p $^3$P     +   21  4p$^5$6p $^3$D \\   
   494760.00  &  494729 &     31 & 3  &  99  4p$^5$6p $^3$D \\    
   495912.00  &  494141 &   1771 & 2  &  52  4p$^5$6p $^3$D     +   41  4p$^5$6p $^1$D     +    6  4p$^5$6p $^3$P \\   
   496428.00  &  496722 &   -294 & 2  &  73  4p$^5$6p $^3$P     +   24  4p$^5$6p $^1$D \\    
   499459.00  &  498891 &    568 & 0  &  55  4p$^5$6p $^1$S     +   42  4p$^5$6p $^3$P \\    
   509310.00  &  509042 &    268 & 1  &  67  4p$^5$6p $^3$D     +   30  4p$^5$6p $^1$P \\    
   510066.00  &  510179 &   -113 & 1  &  60  4p$^5$6p $^3$P     +   13  4p$^5$6p $^3$S     +   12  4p$^5$6p $^1$P \\   
   510942.00  &  511814 &   -872 & 0  &  57  4p$^5$6p $^3$P     +   38  4p$^5$6p $^1$S \\    
   511263.00  &  510586 &    677 & 2  &  45  4p$^5$6p $^3$D     +   33  4p$^5$6p $^1$D     +   21  4p$^5$6p $^3$P \\  
\multicolumn{5}{c}{Odd parity} \\
   241381.30  &  241649 &   -268 & 0  &  99  4p$^5$4d $^3$P \\    
   243560.80  &  243779 &   -218 & 1  &  97  4p$^5$4d $^3$P \\    
   247962.30  &  248100 &   -138 & 2  &  91  4p$^5$4d $^3$P     +    6  4p$^5$4d $^3$D \\    
   251283.30  &  250854 &    429 & 4  &  99  4p$^5$4d $^3$F \\    
   253753.40  &  253327 &    426 & 3  &  87  4p$^5$4d $^3$F     +    8  4p$^5$4d $^1$F     +    5  4p$^5$4d $^3$D \\   
   257361.30  &  257118 &    243 & 2  &  75  4p$^5$4d $^3$F     +   14  4p$^5$4d $^1$D     +   10  4p$^5$4d $^3$D \\   
   265845.50  &  266213 &   -367 & 3  &  65  4p$^5$4d $^3$D     +   35  4p$^5$4d $^1$F \\    
   270560.80  &  270736 &   -176 & 2  &  49  4p$^5$4d $^1$D     +   26  4p$^5$4d $^3$D     +   24  4p$^5$4d $^3$F \\   
   271601.60  &  271544 &     57 & 1  &  96  4p$^5$4d $^3$D \\    
   274654.60  &  274810 &   -155 & 2  &  57  4p$^5$4d $^3$D     +   34  4p$^5$4d $^1$D     +    8  4p$^5$4d $^3$P \\   
   277145.50  &  276979 &    166 & 3  &  57  4p$^5$4d $^1$F     +   30  4p$^5$4d $^3$D     +   13  4p$^5$4d $^3$F \\   
   325014.87  &  325066 &    -52 & 2  &  99  4p$^5$5s $^3$P \\    
   327616.99  &  327532 &     85 & 1  &  38  4p$^5$5s $^1$P     +   34  4p$^5$5s $^3$P     +   25  4p$^5$4d $^1$P \\   
   328940.75  &  328971 &    -30 & 1  &  68  4p$^5$4d $^1$P     +   15  4p$^5$5s $^3$P     +   12  4p$^5$5s $^1$P \\   
   340315.49  &  340258 &     57 & 0  &  99  4p$^5$5s $^3$P \\    
   342245.65  &  342305 &    -60 & 1  &  50  4p$^5$5s $^3$P     +   49  4p$^5$5s $^1$P \\    
   452938.91  &  452953 &    -14 & 0  &  99  4p$^5$5d $^3$P \\    
   453905.60  &  453911 &     -5 & 1  &  89  4p$^5$5d $^3$P     +   10  4p$^5$5d $^3$D \\    
   455444.40  &  455398 &     47 & 4  &  99  4p$^5$5d $^3$F \\    
   455630.80  &  455629 &      2 & 2  &  66  4p$^5$5d $^3$P     +   24  4p$^5$5d $^3$D     +    9  4p$^5$5d $^1$D \\   
   455925.27  &  455941 &    -16 & 3  &  60  4p$^5$5d $^3$F     +   34  4p$^5$5d $^1$F     +    5  4p$^5$5d $^3$D \\   
   457613.10  &  457595 &     18 & 2  &  44  4p$^5$5d $^1$D     +   31  4p$^5$5d $^3$F     +   23  4p$^5$5d $^3$D \\   
   458523.70  &  458496 &     28 & 3  &  66  4p$^5$5d $^3$D     +   30  4p$^5$5d $^1$F \\    
   462307.40  &  462375 &    -68 & 1  &  56  4p$^5$5d $^3$D     +   37  4p$^5$5d $^1$P \\    
   471306.30  &  471306 &      0 & 2  &  66  4p$^5$5d $^3$F     +   25  4p$^5$5d $^1$D     +    7  4p$^5$5d $^3$D \\   
   472015.28  &  472047 &    -31 & 2  &  41  4p$^5$5d $^3$D     +   28  4p$^5$5d $^3$P     +   18  4p$^5$5d $^1$D \\   
   472338.00  &  472335 &      3 & 2  &  89  4p$^5$6s $^3$P \\    
   472520.00  &  472529 &     -9 & 3  &  36  4p$^5$5d $^3$F     +   35  4p$^5$5d $^1$F     +   28  4p$^5$5d $^3$D \\   
   473172.70  &  473173 &     -1 & 1  &  61  4p$^5$6s $^1$P     +   36  4p$^5$6s $^3$P \\    
   476477.40  &  476432 &     45 & 1  &  56  4p$^5$5d $^1$P     +   32  4p$^5$5d $^3$D     +    6  4p$^5$5d $^3$P \\   
   487746.60  &  487747 &      0 & 0  & 100  4p$^5$6s $^3$P \\    
   488292.70  &  488292 &      0 & 1  &  62  4p$^5$6s $^3$P     +   38  4p$^5$6s $^1$P \\    
   528422.80  &  528711 &   -288 & 1  &  83  4p$^5$6d $^3$P     +   15  4p$^5$6d $^3$D \\    
   529161.60  &  529325 &   -163 & 4  & 100  4p$^5$6d $^3$F \\    
   529283.30  &  529342 &    -59 & 2  &  54  4p$^5$6d $^3$P     +   33  4p$^5$6d $^3$D     +   11  4p$^5$6d $^1$D \\   
   529299.60  &  529363 &    -63 & 3  &  52  4p$^5$6d $^3$F     +   44  4p$^5$6d $^1$F \\    
   530119.70  &  529936 &    183 & 2  &  51  4p$^5$6d $^1$D     +   24  4p$^5$6d $^3$F     +   23  4p$^5$6d $^3$D \\   
   530465.50  &  530165 &    300 & 3  &  72  4p$^5$6d $^3$D     +   22  4p$^5$6d $^1$F     +    5  4p$^5$6d $^3$F \\   
   531839.00  &  531753 &     86 & 1  &  56  4p$^5$6d $^1$P     +   39  4p$^5$6d $^3$D \\    
   536682.20  &  536674 &      8 & 2  & 100  4p$^5$5g $^3$F \\    
   536731.50  &  536723 &      9 & 3  &  60  4p$^5$5g $^3$F     +   39  4p$^5$5g $^1$F \\    
   536763.90  &  536761 &      3 & 2  & 100  4p$^5$7s $^3$P \\    
   536961.40  &  536976 &    -14 & 6  & 100  4p$^5$5g $^3$H \\    
   536983.90  &  536996 &    -12 & 5  &  53  4p$^5$5g $^1$H     +   46  4p$^5$5g $^3$H \\    
   537213.40  &  537217 &     -4 & 1  &  64  4p$^5$7s $^1$P     +   35  4p$^5$7s $^3$P \\    
   537501.90  &  537499 &      3 & 4  &  46  4p$^5$5g $^3$F     +   30  4p$^5$5g $^3$G     +   24  4p$^5$5g $^1$G \\   
   537539.20  &  537528 &     11 & 3  &  54  4p$^5$5g $^3$G     +   29  4p$^5$5g $^1$F     +   17  4p$^5$5g $^3$F \\   
   537806.70  &  537807 &     -1 & 4  &  39  4p$^5$5g $^1$G     +   31  4p$^5$5g $^3$G     +   30  4p$^5$5g $^3$H \\   
   537816.50  &  537820 &     -3 & 5  &  70  4p$^5$5g $^3$G     +   15  4p$^5$5g $^3$H     +   14  4p$^5$5g $^1$H \\   
   546323.00  &  546325 &     -2 & 1  &  46  4p$^5$6d $^3$D     +   41  4p$^5$6d $^1$P     +   12  4p$^5$6d $^3$P \\   
   552258.20  &  552265 &     -7 & 0  & 100  4p$^5$7s $^3$P \\    
   552521.10  &  552515 &      6 & 1  &  64  4p$^5$7s $^3$P     +   35  4p$^5$7s $^1$P \\    
   552878.20  &  552884 &     -6 & 4  &  66  4p$^5$5g $^3$H     +   26  4p$^5$5g $^1$G     +    5  4p$^5$5g $^3$G \\   
   552894.50  &  552889 &      5 & 4  &  50  4p$^5$5g $^3$F     +   34  4p$^5$5g $^3$G     +   11  4p$^5$5g $^1$G \\   
   552894.70  &  552905 &    -10 & 5  &  38  4p$^5$5g $^3$H     +   32  4p$^5$5g $^1$H     +   30  4p$^5$5g $^3$G \\   
   552933.50  &  552923 &     11 & 3  &  46  4p$^5$5g $^3$G     +   31  4p$^5$5g $^1$F     +   23  4p$^5$5g $^3$F \\   
   568040.00  &  567226 &    814 & 1  &  74  4p$^5$7d $^3$P     +   10  4p$^5$7d $^3$D     +   10  4s4p$^6$5p $^3$P \\   
   570779.30  &  570772 &      7 & 2  & 100  4p$^5$6g $^3$F \\    
   570828.20  &  570823 &      5 & 3  &  63  4p$^5$6g $^3$F     +   37  4p$^5$6g $^1$F \\    
   570946.50  &  570957 &    -11 & 6  & 100  4p$^5$6g $^3$H \\    
   570967.60  &  570977 &     -9 & 5  &  53  4p$^5$6g $^1$H     +   47  4p$^5$6g $^3$H \\    
   571271.70  &  571267 &      4 & 4  &  44  4p$^5$6g $^3$F     +   31  4p$^5$6g $^3$G     +   25  4p$^5$6g $^1$G \\   
   571306.30  &  571301 &      5 & 3  &  55  4p$^5$6g $^3$G     +   31  4p$^5$6g $^1$F     +   13  4p$^5$6g $^3$F \\   
   571376.00  &  571674 &   -298 & 1  &  64  4p$^5$8s $^1$P     +   34  4p$^5$8s $^3$P \\    
   571443.60  &  571444 &      0 & 4  &  40  4p$^5$6g $^1$G     +   32  4p$^5$6g $^3$G     +   28  4p$^5$6g $^3$H \\   
   571452.20  &  571454 &     -2 & 5  &  71  4p$^5$6g $^3$G     +   14  4p$^5$6g $^3$H     +   14  4p$^5$6g $^1$H \\   
   573776.00  &  573860 &    -84 & 1  &  59  4s4p$^6$5p $^3$P   +   19  4p$^4$4d5p $^3$P   +    9  4p$^5$7d $^3$P \\   
   583420.00  &  584144 &   -724 & 1  &  44  4p$^5$7d $^3$D     +   37  4p$^5$7d $^1$P     +   14  4p$^5$7d $^3$P \\   
   586704.90  &  586704 &      0 & 4  &  55  4p$^5$6g $^3$F     +   22  4p$^5$6g $^3$G     +   22  4p$^5$6g $^1$G \\   
   586718.20  &  586718 &      0 & 4  &  71  4p$^5$6g $^3$H     +   15  4p$^5$6g $^3$G     +   13  4p$^5$6g $^1$G \\   
   586734.50  &  586735 &     -1 & 5  &  39  4p$^5$6g $^3$H     +   33  4p$^5$6g $^1$H     +   28  4p$^5$6g $^3$G \\   
   586882.00  &  586588 &    294 & 1  &  65  4p$^5$8s $^3$P     +   34  4p$^5$8s $^1$P \\    
   591916.00  &  591916 &      0 & 1  &  66  4p$^5$9s $^1$P     +   34  4p$^5$9s $^3$P \\    
   605118.00  &  605118 &      0 & 1  &  66  4p$^5$10s $^1$P    +   34  4p$^5$10s $^3$P \\    
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:zrvi:ener} Comparison between available experimental and calculated energy levels in \ion{Zr}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\
        0.00  &       0 &      0 & 1.5 &   97  4p$^5$ $^2$P  \\  
    15602.78  &   15603 &      0 & 0.5 &   97  4p$^5$ $^2$P  \\
   421257.96  &  421364 &   -106 & 1.5 &   62  4p$^4$($^3$P)5p $^4$P  +    9  4p$^4$($^3$P)5p $^4$S  +    9  4p$^4$($^1$D)5p $^2$P  \\ 
   421991.19  &  421898 &     93 & 2.5 &   68  4p$^4$($^3$P)5p $^4$P  +   23  4p$^4$($^3$P)5p $^4$D  \\  
   425678.16  &  426017 &   -339 & 0.5 &   23  4p$^4$($^3$P)5p $^2$P  +   44  4p$^4$($^3$P)5p $^4$P  +   19  4p$^4$($^1$D)5p $^2$P  \\ 
   427118.65  &  427134 &    -15 & 2.5 &   60  4p$^4$($^3$P)5p $^2$D  +   14  4p$^4$($^3$P)5p $^4$P  +   13  4p$^4$($^3$P)5p $^4$D  \\ 
   427649.11  &  427421 &    228 & 3.5 &   89  4p$^4$($^3$P)5p $^4$D  +   10  4p$^4$($^1$D)5p $^2$F  \\   
   434797.76  &  434744 &     53 & 0.5 &   39  4p$^4$($^3$P)5p $^4$P  +   22  4p$^4$($^3$P)5p $^4$D  +   18  4p$^4$($^3$P)5p $^2$P  \\ 
   435427.69  &  435124 &    304 & 1.5 &   33  4p$^4$($^3$P)5p $^4$D  +   18  4p$^4$($^3$P)5p $^2$P  +   22  4p$^4$($^3$P)5p $^2$D  \\ 
   436859.11  &  436770 &     89 & 0.5 &   60  4p$^4$($^3$P)5p $^4$D  +   14  4p$^4$($^3$P)5p $^2$S  +   13  4p$^4$($^3$P)5p $^4$P  \\ 
   437477.01  &  437605 &   -128 & 1.5 &   48  4p$^4$($^3$P)5p $^4$D  +   32  4p$^4$($^3$P)5p $^2$P  +   10  4p$^4$($^1$D)5p $^2$P  \\ 
   440554.88  &  440364 &    191 & 2.5 &   59  4p$^4$($^3$P)5p $^4$D  +   25  4p$^4$($^3$P)5p $^2$D  +   13  4p$^4$($^3$P)5p $^4$P  \\ 
   442453.66  &  442488 &    -34 & 1.5 &   28  4p$^4$($^3$P)5p $^2$D  +   24  4p$^4$($^3$P)5p $^4$S  +   15  4p$^4$($^3$P)5p $^4$P  \\ 
   444340.07  &  444700 &   -360 & 0.5 &   67  4p$^4$($^3$P)5p $^2$S  +   13  4p$^4$($^3$P)5p $^2$P  +   10  4p$^4$($^3$P)5p $^4$D  \\ 
   444879.34  &  444961 &    -82 & 1.5 &   45  4p$^4$($^3$P)5p $^4$S  +   42  4p$^4$($^3$P)5p $^2$D  +    5  4p$^4$($^3$P)5p $^4$P  \\ 
   449730.72  &  449653 &     77 & 2.5 &   83  4p$^4$($^1$D)5p $^2$F  +    8  4p$^4$($^3$P)5p $^2$D  \\   
   452999.87  &  452910 &     90 & 3.5 &   88  4p$^4$($^1$D)5p $^2$F  +   10  4p$^4$($^3$P)5p $^4$D  \\  
   455878.16  &  455971 &    -92 & 1.5 &   57  4p$^4$($^1$D)5p $^2$P  +   21  4p$^4$($^1$D)5p $^2$D  +    9  4p$^4$($^3$P)5p $^2$P  \\ 
   459077.64  &  459024 &     54 & 1.5 &   70  4p$^4$($^1$D)5p $^2$D  +   19  4p$^4$($^3$P)5p $^2$P  +    8  4p$^4$($^1$D)5p $^2$P  \\ 
   459580.77  &  459640 &    -60 & 2.5 &   89  4p$^4$($^1$D)5p $^2$D  \\  
   464724.05  &  464719 &      5 & 0.5 &   61  4p$^4$($^1$D)5p $^2$P  +   34  4p$^4$($^3$P)5p $^2$P  \\  
   482699.28  &  482631 &     68 & 0.5 &   78  4p$^4$($^1$S)5p $^2$P  +    9  4p$^4$($^3$P)5p $^2$P  +    7  4p$^4$($^3$P)5p $^4$D  \\ 
   484897.26  &  484977 &    -80 & 1.5 &   41  4p$^4$($^1$S)5p $^2$P  +   29  4s4p$^5$4d $^2$D       +    8  4p$^4$($^1$D)4f $^2$D  \\ 
\multicolumn{5}{c}{Even parity} \\
   191570.67  &  191601 &    -30 & 0.5 &   79  4s4p$^6$ $^2$S         +   21  4p$^4$($^1$D)4d $^2$S  \\  
   248940.11  &  248835 &    105 & 2.5 &   88  4p$^4$($^3$P)4d $^4$D  \\  
   249322.89  &  249299 &     24 & 3.5 &   90  4p$^4$($^3$P)4d $^4$D  +    6  4p$^4$($^3$P)4d $^4$F  \\   
   250017.63  &  249918 &     99 & 1.5 &   85  4p$^4$($^3$P)4d $^4$D  \\   
   251818.70  &  251917 &    -98 & 0.5 &   85  4p$^4$($^3$P)4d $^4$D  +    6  4p$^4$($^1$D)4d $^2$P  +    5  4p$^4$($^3$P)4d $^2$P  \\ 
   261642.90  &  261178 &    465 & 4.5 &   89  4p$^4$($^3$P)4d $^4$F  +   10  4p$^4$($^1$D)4d $^2$G  \\ 
   266145.41  &  265622 &    523 & 3.5 &   65  4p$^4$($^3$P)4d $^4$F  +   17  4p$^4$($^3$P)4d $^2$F  +   13  4p$^4$($^1$D)4d $^2$G  \\ 
   266278.49  &  267703 & -1.425 & 0.5 &   43  4p$^4$($^1$D)4d $^2$P  +   37  4p$^4$($^3$P)4d $^2$P  +   14  4p$^4$($^3$P)4d $^4$D  \\ 
   271296.05  &  270956 &    340 & 1.5 &   60  4p$^4$($^3$P)4d $^4$F  +   12  4p$^4$($^1$S)4d $^2$D  +   10  4p$^4$($^3$P)4d $^4$P  \\ 
   271374.36  &  270685 &    689 & 2.5 &   92  4p$^4$($^3$P)4d $^4$F  \\  
   272091.26  &  272252 &   -161 & 0.5 &   90  4p$^4$($^3$P)4d $^4$P  \\  
   272834.44  &  273006 &   -172 & 1.5 &   45  4p$^4$($^3$P)4d $^4$P  +   23  4p$^4$($^3$P)4d $^4$F  +   18  4p$^4$($^1$D)4d $^2$P  \\ 
   274665.60  &  274850 &   -184 & 1.5 &   38  4p$^4$($^1$D)4d $^2$D  +   23  4p$^4$($^3$P)4d $^2$D  +   10  4p$^4$($^3$P)4d $^2$P  \\ 
   276491.34  &  276497 &     -6 & 3.5 &   42  4p$^4$($^3$P)4d $^2$F  +   25  4p$^4$($^3$P)4d $^4$F  +   20  4p$^4$($^1$D)4d $^2$G  \\ 
   278742.23  &  278849 &   -107 & 2.5 &   73  4p$^4$($^3$P)4d $^4$P  +    9  4p$^4$($^1$S)4d $^2$D  +    7  4p$^4$($^3$P)4d $^2$F  \\ 
   279457.21  &  280229 &   -772 & 1.5 &   39  4p$^4$($^3$P)4d $^4$P  +   24  4p$^4$($^1$D)4d $^2$P  +   22  4p$^4$($^3$P)4d $^2$P  \\ 
   283112.00  &  283096 &     16 & 2.5 &   38  4p$^4$($^1$S)4d $^2$D  +   20  4p$^4$($^3$P)4d $^2$D  +   19  4p$^4$($^3$P)4d $^4$P  \\ 
   285967.09  &  285408 &    559 & 3.5 &   65  4p$^4$($^1$D)4d $^2$G  +   23  4p$^4$($^3$P)4d $^2$F  +    9  4p$^4$($^1$D)4d $^2$F  \\ 
   286411.50  &  285745 &    666 & 4.5 &   89  4p$^4$($^1$D)4d $^2$G  +   10  4p$^4$($^3$P)4d $^4$F  \\  
   287142.42  &  287582 &   -440 & 2.5 &   61  4p$^4$($^3$P)4d $^2$F  +   20  4p$^4$($^1$D)4d $^2$F  +   11  4p$^4$($^1$D)4d $^2$D  \\ 
   299608.66  &  299907 &   -298 & 2.5 &   76  4p$^4$($^1$D)4d $^2$F  +   12  4p$^4$($^3$P)4d $^2$F  +    9  4p$^4$($^1$D)4d $^2$D  \\ 
   303517.22  &  303778 &   -260 & 3.5 &   80  4p$^4$($^1$D)4d $^2$F  +   16  4p$^4$($^3$P)4d $^2$F  \\  
   319336.18  &  319348 &    -11 & 1.5 &   62  4p$^4$($^1$S)4d $^2$D  +   25  4p$^4$($^1$D)4d $^2$D  \\  
   325576.82  &  325455 &    121 & 2.5 &   72  4p$^4$($^1$S)4d $^2$D  +   13  4p$^4$($^1$D)4d $^2$D  +    5  4p$^4$($^3$P)4d $^2$F  \\ 
   334694.92  &  334643 &     52 & 0.5 &   70  4p$^4$($^1$D)4d $^2$S  +   18  4s4p$^6$ $^2$S         +    5  4p$^4$($^1$D)4d $^2$P  \\ 
   339682.78  &  339148 &    535 & 1.5 &   49  4p$^4$($^3$P)4d $^2$P  +   36  4p$^4$($^1$D)4d $^2$P  +    7  4p$^4$($^1$D)4d $^2$D  \\ 
   343709.55  &  344545 &   -835 & 2.5 &   64  4p$^4$($^3$P)4d $^2$D  +   22  4p$^4$($^1$D)4d $^2$D  +   10  4p$^4$($^1$S)4d $^2$D  \\  
   346345.56  &  345413 &    932 & 0.5 &   47  4p$^4$($^3$P)4d $^2$P  +   41  4p$^4$($^1$D)4d $^2$P  +    8  4p$^4$($^1$D)4d $^2$S  \\ 
   358168.09  &  358487 &   -319 & 1.5 &   56  4p$^4$($^3$P)4d $^2$D  +   18  4p$^4$($^1$S)4d $^2$D  +   15  4p$^4$($^1$D)4d $^2$D  \\ 
   364827.11  &  364808 &     19 & 2.5 &   91  4p$^4$($^3$P)5s $^4$P  +    8  4p$^4$($^1$D)5s $^2$D  \\ 
   369711.65  &  369710 &      1 & 1.5 &   51  4p$^4$($^3$P)5s $^2$P  +   38  4p$^4$($^3$P)5s $^4$P  +   10  4p$^4$($^1$D)5s $^2$D  \\ 
   377452.05  &  377510 &    -58 & 0.5 &   90  4p$^4$($^3$P)5s $^4$P  +    9  4p$^4$($^1$S)5s $^2$S  \\  
   379776.65  &  379721 &     55 & 1.5 &   60  4p$^4$($^3$P)5s $^4$P  +   36  4p$^4$($^3$P)5s $^2$P  \\ 
   384781.44  &  384805 &    -23 & 0.5 &   93  4p$^4$($^3$P)5s $^2$P  +    5  4p$^4$($^1$S)5s $^2$S  \\  
   393555.34  &  393558 &     -3 & 2.5 &   91  4p$^4$($^1$D)5s $^2$D  +    7  4p$^4$($^3$P)5s $^4$P  \\ 
   394195.47  &  394194 &      1 & 1.5 &   86  4p$^4$($^1$D)5s $^2$D  +   12  4p$^4$($^3$P)5s $^2$P  \\ 
   423223.46  &  423216 &      7 & 0.5 &   83  4p$^4$($^1$S)5s $^2$S  +    8  4p$^4$($^3$P)5s $^4$P  +    6  4p$^4$($^3$P)5s $^2$P  \\ 
   514465.31  &  514326 &    140 & 2.5 &   71  4p$^4$($^3$P)5d $^4$D  +   10  4p$^4$($^3$P)5d $^4$F  +    9  4p$^4$($^3$P)5d $^4$P  \\ 
   514487.01  &  514344 &    143 & 3.5 &   73  4p$^4$($^3$P)5d $^4$D  +   18  4p$^4$($^3$P)5d $^4$F  +    6  4p$^4$($^1$D)5d $^2$F  \\ 
   515170.73  &  515071 &    100 & 1.5 &   60  4p$^4$($^3$P)5d $^4$D  +   19  4p$^4$($^3$P)5d $^4$P  +    6  4p$^4$($^1$D)5d $^2$D  \\ 
   516443.48  &  516466 &    -22 & 0.5 &   45  4p$^4$($^3$P)5d $^4$D  +   25  4p$^4$($^3$P)5d $^4$P  +   17  4p$^4$($^3$P)5d $^2$P  \\ 
   518061.55  &  517912 &    150 & 3.5 &   64  4p$^4$($^3$P)5d $^2$F  +   23  4p$^4$($^3$P)5d $^4$F  +   11  4p$^4$($^1$D)5d $^2$G  \\ 
   521740.06  &  521926 &   -186 & 1.5 &   38  4p$^4$($^3$P)5d $^4$D  +   34  4p$^4$($^3$P)5d $^2$D  +   12  4p$^4$($^3$P)5d $^2$P  \\ 
   522035.99  &  522139 &   -103 & 2.5 &   39  4p$^4$($^3$P)5d $^2$D  +   25  4p$^4$($^3$P)5d $^2$F  +   15  4p$^4$($^3$P)5d $^4$P  \\ 
   528357.52  &  528376 &    -19 & 0.5 &   50  4p$^4$($^3$P)5d $^4$D  +   31  4p$^4$($^3$P)5d $^2$P  +    9  4p$^4$($^1$D)5d $^2$P  \\ 
   528976.13  &  528735 &    241 & 1.5 &   69  4p$^4$($^3$P)5d $^4$F  +   11  4p$^4$($^1$S)5d $^2$D  +   11  4p$^4$($^3$P)5d $^4$D  \\ 
   529351.71  &  529095 &    257 & 2.5 &   58  4p$^4$($^3$P)5d $^4$F  +   14  4p$^4$($^3$P)5d $^4$P  +   12  4p$^4$($^3$P)5d $^4$D  \\ 
   529945.22  &  529724 &    222 & 3.5 &   54  4p$^4$($^3$P)5d $^4$F  +   23  4p$^4$($^3$P)5d $^2$F  +   21  4p$^4$($^3$P)5d $^4$D  \\ 
   530538.91  &  530420 &    119 & 1.5 &   28  4p$^4$($^3$P)5d $^4$P  +   25  4p$^4$($^3$P)5d $^4$D  +   20  4p$^4$($^3$P)5d $^2$D  \\ 
   532402.86  &  532261 &    142 & 2.5 &   52  4p$^4$($^3$P)5d $^4$P  +   29  4p$^4$($^3$P)5d $^2$F  +   11  4p$^4$($^3$P)5d $^4$F  \\ 
   533736.95  &  533652 &     85 & 2.5 &   44  4p$^4$($^3$P)5d $^2$D  +   39  4p$^4$($^3$P)5d $^2$F  \\  
   534552.78  &  534821 &   -268 & 1.5 &   64  4p$^4$($^3$P)5d $^2$P  +   15  4p$^4$($^3$P)5d $^2$D  +    8  4p$^4$($^1$D)5d $^2$P  \\ 
   543295.84  &  543372 &    -77 & 0.5 &   79  4p$^4$($^1$D)5d $^2$S  +   10  4p$^4$($^3$P)5d $^4$P  +    9  4p$^4$($^1$D)5d $^2$P  \\ 
   544423.00  &  544411 &     12 & 1.5 &   73  4p$^4$($^1$D)5d $^2$P  +    8  4p$^4$($^3$P)6s $^2$P  +    7  4p$^4$($^3$P)5d $^4$P  \\ 
   545413.52  &  545407 &      7 & 2.5 &   90  4p$^4$($^3$P)6s $^4$P  +    8  4p$^4$($^1$D)6s $^2$D  \\  
   545666.07  &  545943 &   -277 & 2.5 &   74  4p$^4$($^1$D)5d $^2$D  +   16  4p$^4$($^1$D)5d $^2$F  \\  
   547213.94  &  547484 &   -270 & 2.5 &   74  4p$^4$($^1$D)5d $^2$F  +   14  4p$^4$($^1$D)5d $^2$D  +    7  4p$^4$($^3$P)5d $^2$D  \\ 
   547471.92  &  547470 &      2 & 1.5 &   63  4p$^4$($^3$P)6s $^2$P  +   20  4p$^4$($^3$P)6s $^4$P  +    8  4p$^4$($^1$D)6s $^2$D  \\ 
   547791.00  &  548110 &   -319 & 0.5 &   66  4p$^4$($^1$D)5d $^2$P  +   23  4p$^4$($^3$P)5d $^2$P  +    7  4p$^4$($^1$D)5d $^2$S  \\ 
   548805.54  &  549467 &   -661 & 1.5 &   78  4p$^4$($^1$D)5d $^2$D  +   18  4p$^4$($^3$P)5d $^2$D  \\  
   558208.73  &  558215 &     -6 & 0.5 &   86  4p$^4$($^3$P)6s $^4$P  +   12  4p$^4$($^1$S)6s $^2$S  \\  
   559356.47  &  559344 &     13 & 1.5 &   78  4p$^4$($^3$P)6s $^4$P  +   22  4p$^4$($^3$P)6s $^2$P  \\  
   561050.32  &  561062 &    -11 & 0.5 &   92  4p$^4$($^3$P)6s $^2$P  \\ 
   573101.84  &  572669 &    433 & 2.5 &   82  4p$^4$($^1$S)5d $^2$D  \\  
   573301.14  &  573148 &    153 & 1.5 &   79  4p$^4$($^1$S)5d $^2$D  +    6  4p$^4$($^3$P)5d $^4$F  \\  
   574494.88  &  574600 &   -105 & 2.5 &   92  4p$^4$($^1$D)6s $^2$D  +    8  4p$^4$($^3$P)6s $^4$P  \\  
   574889.14  &  574785 &    105 & 1.5 &   89  4p$^4$($^1$D)6s $^2$D  +    8  4p$^4$($^3$P)6s $^2$P  \\  
   602661.00  &  602660 &      1 & 0.5 &   83  4p$^4$($^1$S)6s $^2$S  +   10  4p$^4$($^3$P)6s $^4$P  +    5  4p$^4$($^3$P)6s $^2$P  \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:zrvii:ener} Comparison between available experimental and calculated energy levels in \ion{Zr}{vii}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0  &       2 &    -2 & 2 &   89  4p$^4$ $^3$P           +    9  4p$^4$ $^1$D  \\ 
    12557  &   12554 &     3 & 0 &   83  4p$^4$ $^3$P           +   14  4p$^4$ $^1$S \\ 
    13549  &   13550 &    -1 & 1 &   97  4p$^4$ $^3$P  \\ 
    27176  &   27176 &     0 & 2 &   88  4p$^4$ $^1$D           +    9  4p$^4$ $^3$P  \\ 
    56943  &   56943 &     0 & 0 &   84  4p$^4$ $^1$S           +   14  4p$^4$ $^3$P  \\  
   480659  &  480829 &  -170 & 1 &   53  4p$^3$($^4$S)5p $^3$P  +   11  4p$^3$($^4$S)5p $^5$P  +    8  4p$^3$($^2$D)5p $^3$P \\  
   483891  &  484629 &  -738 & 2 &   61  4p$^3$($^4$S)5p $^3$P  +   17  4p$^3$($^4$S)5p $^5$P  +    7  4p$^3$($^2$D)5p $^3$P \\  
   485937  &  484685 &  1252 & 0 &   84  4p$^3$($^4$S)5p $^3$P  +    7  4p$^3$($^2$P)5p $^3$P  +    6  4p$^3$($^2$D)5p $^3$P \\  
   492000  &  494297 & -2297 & 1 &   33  4p$^3$($^2$D)5p $^1$P  +   30  4p$^3$($^2$D)5p $^3$D  +   12  4p$^3$($^4$S)5p $^3$P \\  
   498029  &  498816 &  -787 & 2 &   48  4p$^3$($^2$D)5p $^3$F  +   27  4p$^3$($^2$D)5p $^3$D  +   11  4p$^3$($^2$P)5p $^3$D \\  
   501798  &  502258 &  -460 & 3 &   64  4p$^3$($^2$D)5p $^3$F  +   14  4p$^3$($^2$D)5p $^3$D  +   12  4p$^3$($^2$P)5p $^3$D \\  
   504480  &  505161 &  -681 & 3 &   74  4p$^3$($^2$D)5p $^1$F  +   17  4p$^3$($^2$D)5p $^3$D \\ 
   504897  &  503622 &  1275 & 1 &   41  4p$^3$($^2$D)5p $^3$D  +   37  4p$^3$($^2$D)5p $^1$P  +   12  4p$^3$($^2$P)5p $^3$D \\  
   506544  &  502353 &  4191 & 2 &   51  4p$^3$($^2$D)5p $^3$D  +   29  4p$^3$($^2$D)5p $^3$F  +    7  4p$^3$($^2$P)5p $^1$D \\  
   507603  &  508524 &  -921 & 4 &   75  4p$^3$($^2$D)5p $^3$F  +   16  4s4p$^4$4d $^1$G \\ 
   507868  &  507908 &   -40 & 3 &   64  4p$^3$($^2$D)5p $^3$D  +   21  4p$^3$($^2$D)5p $^3$F  +   10  4p$^3$($^2$D)5p $^1$F \\  
   512175  &  513167 &  -992 & 2 &   57  4p$^3$($^2$D)5p $^3$P  +   14  4p$^3$($^2$P)5p $^3$P  +   10  4p$^3$($^4$S)5p $^3$P \\  
   515789  &  515584 &   205 & 0 &   80  4p$^3$($^2$D)5p $^3$P  +   11  4p$^3$($^2$P)5p $^1$S \\ 
   522993  &  523937 &  -944 & 1 &   37  4p$^3$($^2$P)5p $^3$D  +    9  4p$^3$($^2$P)5p $^1$P  +    8  4s4p$^4$4d $^3$D \\  
   524269  &  524312 &   -43 & 2 &   53  4p$^3$($^2$D)5p $^1$D  +   10  4p$^3$($^2$D)5p $^3$P  +    6  4s4p$^4$4d $^3$D \\  
   527639  &  528353 &  -714 & 2 &   44  4p$^3$($^2$P)5p $^3$D  +   10  4p$^3$($^4$S)4f $^3$F  +    7  4s4p$^4$4d $^1$D \\  
   530030  &  530023 &     7 & 1 &   61  4p$^3$($^2$P)5p $^3$P  +   19  4p$^3$($^2$P)5p $^1$P \\ 
   530591  &  531023 &  -432 & 0 &   85  4p$^3$($^2$P)5p $^3$P  +    6  4p$^3$($^4$S)5p $^3$P  +    5  4p$^3$($^2$P)5p $^1$S \\  
   530672  &  530657 &    15 & 1 &   58  4p$^3$($^2$P)5p $^3$S  +   21  4p$^3$($^2$D)5p $^3$P  +    6  4p$^3$($^2$D)5p $^1$P \\  
   534485  &  534639 &  -154 & 3 &   68  4p$^3$($^2$P)5p $^3$D  +    9  4p$^3$($^2$D)5p $^3$F  +    8  4p$^3$($^2$D)5p $^1$F \\  
   537188  &  537174 &    14 & 1 &   22  4s4p$^4$4d $^3$D       +   19  4p$^3$($^4$S)4f $^5$F  +   10  4s4p$^4$4d $^3$D \\  
   538927  &  537535 &  1392 & 2 &   63  4p$^3$($^2$P)5p $^1$D  +   11  4p$^3$($^2$D)5p $^1$D  +    8  4p$^3$($^2$D)5p $^3$F \\  
   540660  &  542310 & -1650 & 2 &   33  4p$^3$($^2$P)5p $^3$P  +   12  4s4p$^4$4d $^3$P       +    9  4s4p$^4$4d $^3$P \\   
   542453  &  541036 &  1417 & 1 &   34  4p$^3$($^2$P)5p $^1$P  +   20  4p$^3$($^2$P)5p $^3$P  +   10  4p$^3$($^2$D)5p $^3$D \\  
   556807  &  556867 &   -60 & 0 &   63  4p$^3$($^2$P)5p $^1$S  +    7  4p$^3$($^2$D)5p $^3$P  +    5  4s4p$^4$4d $^3$P \\  
\multicolumn{5}{c}{Odd parity} \\
   192812  &  192785 &    27 & 2 &   86  4s4p$^5$ $^3$P         +   9  4p$^3$($^2$D)4d $^3$P \\  
   201981  &  202001 &   -21 & 1 &   83  4s4p$^5$ $^3$P         +   9  4p$^3$($^2$D)4d $^3$P \\  
   208638  &  208552 &    86 & 0 &   85  4s4p$^5$ $^3$P         +  10  4p$^3$($^2$D)4d $^3$P \\
   243704  &  243873 &  -169 & 1 &   64  4s4p$^5$ $^1$P         +  27  4p$^3$($^2$D)4d $^1$P \\  
   262683  &  263032 &  -349 & 0 &   95  4p$^3$($^4$S)4d $^5$D \\  
   263119  &  263287 &  -168 & 1 &   96  4p$^3$($^4$S)4d $^5$D \\  
   263702  &  263263 &   439 & 2 &   92  4p$^3$($^4$S)4d $^5$D \\  
   264081  &  263321 &   760 & 3 &   89  4p$^3$($^4$S)4d $^5$D \\  
   264903  &  264332 &   571 & 4 &   93  4p$^3$($^4$S)4d $^5$D  +   5  4p$^3$($^2$P)4d $^3$F \\  
   275418  &  276399 &  -981 & 2 &   24  4p$^3$($^4$S)4d $^3$D  +  23  4p$^3$($^2$D)4d $^3$D  +  23  4p$^3$($^2$D)4d $^3$F \\ 
   280850  &  281217 &  -367 & 3 &   34  4p$^3$($^2$D)4d $^3$D  +  31  4p$^3$($^4$S)4d $^3$D  +  12  4p$^3$($^2$D)4d $^3$F \\ 
   282419  &  283129 &  -710 & 1 &   47  4p$^3$($^2$D)4d $^3$D  +  45  4p$^3$($^4$S)4d $^3$D \\  
   285543  &  285392 &   151 & 2 &   48  4p$^3$($^2$D)4d $^3$F  +  23  4p$^3$($^2$D)4d $^3$D  +  15  4p$^3$($^4$S)4d $^3$D \\ 
   288053  &  287594 &   459 & 3 &   57  4p$^3$($^2$D)4d $^3$F  +  14  4p$^3$($^2$D)4d $^3$D  +  12  4p$^3$($^2$P)4d $^3$F \\ 
   289300  &  290371 & -1071 & 0 &   93  4p$^3$($^2$D)4d $^1$S \\  
   291472  &  290767 &   705 & 4 &   62  4p$^3$($^2$D)4d $^3$F  +  16  4p$^3$($^2$D)4d $^3$G  +  15  4p$^3$($^2$P)4d $^3$F \\ 
   296679  &  296182 &   497 & 3 &   81  4p$^3$($^2$D)4d $^3$G  +  12  4p$^3$($^2$D)4d $^3$F \\  
   298282  &  298336 &   -54 & 4 &   67  4p$^3$($^2$D)4d $^3$G  +  28  4p$^3$($^2$D)4d $^3$F \\  
   300720  &  300635 &    85 & 5 &   99  4p$^3$($^2$D)4d $^3$G \\    
   303437  &  303512 &   -75 & 4 &   84  4p$^3$($^2$D)4d $^1$G  +   7  4p$^3$($^2$D)4d $^3$G \\  
   311985  &  311104 &   881 & 2 &   53  4p$^3$($^2$P)4d $^1$D  +  21  4p$^3$($^2$D)4d $^1$D  +  11  4p$^3$($^2$P)4d $^3$F \\ 
   312987  &  313638 &  -651 & 1 &   51  4p$^3$($^2$P)4d $^3$D  +  32  4p$^3$($^2$D)4d $^3$D  +  12  4p$^3$($^4$S)4d $^3$D \\ 
   317400  &  319578 & -2178 & 0 &   63  4p$^3$($^2$P)4d $^3$P  +  27  4p$^3$($^2$D)4d $^3$P  +   6  4p$^3$($^2$D)4d $^1$S \\ 
   320989  &  321259 &  -270 & 2 &   49  4p$^3$($^2$P)4d $^3$D  +  19  4p$^3$($^2$D)4d $^3$D  +  12  4p$^3$($^4$S)4d $^3$D \\ 
   322407  &  322588 &  -181 & 3 &   73  4p$^3$($^2$P)4d $^3$F  +  12  4p$^3$($^2$D)4d $^3$F  +   8  4p$^3$($^2$D)4d $^3$G \\ 
   323711  &  324292 &  -581 & 2 &   55  4p$^3$($^2$P)4d $^3$F  +  23  4p$^3$($^2$D)4d $^3$F  +   6  4p$^3$($^2$D)4d $^3$D \\ 
   323870  &  320328 &  3542 & 1 &   68  4p$^3$($^2$P)4d $^3$P  +  17  4p$^3$($^2$D)4d $^3$P  +   6  4p$^3$($^2$D)4d $^3$S \\ 
   324907  &  325653 &  -746 & 4 &   70  4p$^3$($^2$P)4d $^3$F  +  12  4p$^3$($^2$D)4d $^1$G  +   8  4p$^3$($^2$D)4d $^3$G \\ 
   328276  &  328706 &  -430 & 3 &   37  4p$^3$($^2$P)4d $^3$D  +  31  4p$^3$($^2$D)4d $^3$D  +  11  4p$^3$($^2$P)4d $^1$F \\ 
   330126  &  330701 &  -575 & 2 &   79  4p$^3$($^2$P)4d $^3$P  +   5  4p$^3$($^2$P)4d $^1$D \\  
   342695  &  340697 &  1998 & 1 &   83  4p$^3$($^2$D)4d $^3$S  +  13  4p$^3$($^2$D)4d $^3$P \\  
   343828  &  344828 & -1000 & 2 &   82  4p$^3$($^2$D)4d $^3$P  +  10  4s4p$^5$ $^3$P \\  
   345215  &  344686 &   529 & 1 &   42  4p$^3$($^2$D)4d $^1$P  +  23  4p$^3$($^2$D)4d $^3$P  +  20  4s4p$^5$ $^1$P \\ 
   346462  &  345598 &   864 & 3 &   51  4p$^3$($^2$P)4d $^1$F  +  20  4p$^3$($^2$D)4d $^1$F  +  19  4p$^3$($^2$P)4d $^3$D \\ 
   352853  &  353419 &  -566 & 3 &   42  4p$^3$($^4$S)4d $^3$D  +  26  4p$^3$($^2$P)4d $^3$D  +  16  4p$^3$($^2$D)4d $^3$D \\ 
   354335  &  354703 &  -368 & 1 &   35  4p$^3$($^2$D)4d $^3$P  +  23  4p$^3$($^2$D)4d $^1$P  +  19  4p$^3$($^2$P)4d $^3$P \\ 
   355650  &  355413 &   237 & 0 &   61  4p$^3$($^2$D)4d $^3$P  +  24  4p$^3$($^2$P)4d $^3$P  +  14  4s4p$^5$ $^3$P \\ 
   360177  &  360333 &  -156 & 2 &   30  4p$^3$($^4$S)4d $^3$D  +  27  4p$^3$($^2$P)4d $^3$D  +  16  4p$^3$($^2$D)4d $^1$D \\ 
   364897  &  364861 &    36 & 1 &   39  4p$^3$($^2$P)4d $^3$D  +  35  4p$^3$($^4$S)4d $^3$D  +  15  4p$^3$($^2$D)4d $^3$D \\ 
   371371  &  371578 &  -207 & 2 &   54  4p$^3$($^2$D)4d $^1$D  +  19  4p$^3$($^2$P)4d $^1$D  +  11  4p$^3$($^2$P)4d $^3$D \\ 
   380360  &  380849 &  -489 & 3 &   59  4p$^3$($^2$D)4d $^1$F  +  31  4p$^3$($^2$P)4d $^1$F \\   
   397987  &  397488 &   499 & 1 &   82  4p$^3$($^2$P)4d $^1$P \\  
   408775  &  408782 &    -7 & 2 &   91  4p$^3$($^4$S)5s $^5$S  +   7  4p$^3$($^2$P)5s $^3$P \\ 
   418375  &  418373 &     2 & 1 &   85  4p$^3$($^4$S)5s $^3$S  +   6  4p$^3$($^2$P)5s $^1$P \\  
   434766  &  434714 &    52 & 2 &   68  4p$^3$($^2$D)5s $^3$D  +  15  4p$^3$($^2$P)5s $^3$P  +  10  4p$^3$($^2$D)5s $^1$D \\ 
   434815  &  434803 &    12 & 1 &   79  4p$^3$($^2$D)5s $^3$D  +   9  4p$^3$($^4$S)5s $^3$S  +   6  4p$^3$($^2$P)5s $^1$P \\  
   439534  &  439566 &   -32 & 3 &   99  4p$^3$($^2$D)5s $^3$D \\  
   443204  &  443228 &   -24 & 2 &   77  4p$^3$($^2$D)5s $^1$D  +  19  4p$^3$($^2$D)5s $^3$D \\  
   456721  &  456722 &    -1 & 0 &   98  4p$^3$($^2$P)5s $^3$P \\  
   458043  &  458073 &   -30 & 1 &   78  4p$^3$($^2$P)5s $^3$P  +  18  4p$^3$($^2$P)5s $^1$P \\  
   466123  &  466108 &    15 & 2 &   73  4p$^3$($^2$P)5s $^3$P  +  11  4p$^3$($^2$D)5s $^1$D  +  11  4p$^3$($^2$D)5s $^3$D \\ 
   469225  &  469212 &    13 & 1 &   67  4p$^3$($^2$P)5s $^1$P  +  14  4p$^3$($^2$D)5s $^3$D  +  11  4p$^3$($^2$P)5s $^3$P \\ 
\hline
\end{longtable}
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:zriv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Zr}{iv}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     445.593 &         0 & e & 1.5 & &    224420 & o & 2.5 &  -1.61 &  $8.24 \times 10^{08} $ & 0.055 \\
     447.954 &      1251 & e & 2.5 & &    224488 & o & 3.5 &  -1.40 &  $1.33 \times 10^{09} $ & 0.066 \\
     448.091 &      1251 & e & 2.5 & &    224420 & o & 2.5 &  -2.78 &  $5.54 \times 10^{07} $ & 0.043 \\
     477.788 &         0 & e & 1.5 & &    209298 & o & 1.5 &  -2.51 &  $9.06 \times 10^{07} $ & 0.381 \\
     478.965 &         0 & e & 1.5 & &    208783 & o & 0.5 &  -1.80 &  $4.56 \times 10^{08} $ & 0.404 \\
     480.661 &      1251 & e & 2.5 & &    209298 & o & 1.5 &  -1.54 &  $8.29 \times 10^{08} $ & 0.413 \\
     497.230 &         0 & e & 1.5 & &    201114 & o & 2.5 &  -0.76 &  $4.71 \times 10^{09} $ & 0.198 \\
     500.220 &      1251 & e & 2.5 & &    201163 & o & 3.5 &  -0.59 &  $6.87 \times 10^{09} $ & 0.209 \\
     500.342 &      1251 & e & 2.5 & &    201114 & o & 2.5 &  -1.91 &  $3.31 \times 10^{08} $ & 0.186 \\
     584.661 &     38258 & e & 0.5 & &    209298 & o & 1.5 &  -1.74 &  $3.52 \times 10^{08} $ & 0.572 \\
     585.428 &         0 & e & 1.5 & &    170815 & o & 1.5 &  -1.98 &  $2.04 \times 10^{08} $ & 0.561 \\
     586.424 &     38258 & e & 0.5 & &    208783 & o & 0.5 &  -2.05 &  $1.75 \times 10^{08} $ & 0.571 \\
     588.894 &         0 & e & 1.5 & &    169810 & o & 0.5 &  -1.28 &  $1.01 \times 10^{09} $ & 0.577 \\
     589.746 &      1251 & e & 2.5 & &    170815 & o & 1.5 &  -1.02 &  $1.83 \times 10^{09} $ & 0.582 \\
     628.667 &         0 & e & 1.5 & &    159067 & o & 2.5 &   0.17 &  $2.50 \times 10^{10} $ & 0.619 \\
     633.568 &      1251 & e & 2.5 & &    159087 & o & 3.5 &   0.33 &  $3.52 \times 10^{10} $ & 0.625 \\
     633.649 &      1251 & e & 2.5 & &    159067 & o & 2.5 &  -0.98 &  $1.75 \times 10^{09} $ & 0.610 \\
     700.099 &     81977 & o & 0.5 & &    224813 & e & 0.5 &  -1.61 &  $3.37 \times 10^{08} $ & 0.697 \\
     712.494 &     84461 & o & 1.5 & &    224813 & e & 0.5 &  -1.31 &  $6.39 \times 10^{08} $ & 0.694 \\
     754.394 &     38258 & e & 0.5 & &    170815 & o & 1.5 &  -1.58 &  $3.10 \times 10^{08} $ & 0.553 \\
     760.159 &     38258 & e & 0.5 & &    169810 & o & 0.5 &  -1.88 &  $1.51 \times 10^{08} $ & 0.552 \\
     846.402 &     81977 & o & 0.5 & &    200124 & e & 0.5 &  -1.19 &  $6.08 \times 10^{08} $ & 0.780 \\
     863.643 &     81977 & o & 0.5 & &    197765 & e & 1.5 &  -1.06 &  $7.74 \times 10^{08} $ & 0.516 \\
     864.586 &     84461 & o & 1.5 & &    200124 & e & 0.5 &  -0.89 &  $1.14 \times 10^{09} $ & 0.778 \\
     881.297 &     84461 & o & 1.5 & &    197930 & e & 2.5 &  -0.81 &  $1.32 \times 10^{09} $ & 0.519 \\
     882.583 &     84461 & o & 1.5 & &    197765 & e & 1.5 &  -1.77 &  $1.46 \times 10^{08} $ & 0.515 \\
    1033.769 &    159067 & o & 2.5 & &    255800 & e & 3.5 &  -1.13 &  $4.62 \times 10^{08} $ & 0.154 \\
    1033.970 &    159087 & o & 3.5 & &    255802 & e & 4.5 &  -1.01 &  $6.05 \times 10^{08} $ & 0.160 \\
    1033.984 &    159087 & o & 3.5 & &    255800 & e & 3.5 &  -2.56 &  $1.73 \times 10^{07} $ & 0.160 \\
    1099.764 &    159067 & o & 2.5 & &    249995 & e & 3.5 &  -0.73 &  $1.03 \times 10^{09} $ & 0.259 \\
    1100.007 &    159087 & o & 3.5 & &    249995 & e & 4.5 &  -0.62 &  $1.33 \times 10^{09} $ & 0.265 \\
    1100.008 &    159087 & o & 3.5 & &    249995 & e & 3.5 &  -2.16 &  $3.79 \times 10^{07} $ & 0.265 \\
    1183.973 &         0 & e & 1.5 & &     84461 & o & 1.5 &  -0.93 &  $5.66 \times 10^{08} $ & 0.852 \\
    1201.769 &      1251 & e & 2.5 & &     84461 & o & 1.5 &   0.02 &  $4.89 \times 10^{09} $ & 0.859 \\
    1212.715 &    159067 & o & 2.5 & &    241526 & e & 3.5 &  -0.38 &  $1.89 \times 10^{09} $ & 0.374 \\
    1213.009 &    159087 & o & 3.5 & &    241527 & e & 4.5 &  -0.27 &  $2.44 \times 10^{09} $ & 0.381 \\
    1213.011 &    159087 & o & 3.5 & &    241526 & e & 3.5 &  -1.81 &  $6.97 \times 10^{07} $ & 0.381 \\
    1219.862 &         0 & e & 1.5 & &     81977 & o & 0.5 &  -0.24 &  $2.59 \times 10^{09} $ & 0.857 \\
    1285.884 &    146652 & e & 1.5 & &    224420 & o & 2.5 &  -0.27 &  $2.15 \times 10^{09} $ & 0.438 \\
    1290.562 &    147002 & e & 2.5 & &    224488 & o & 3.5 &  -0.12 &  $3.05 \times 10^{09} $ & 0.449 \\
    1291.699 &    147002 & e & 2.5 & &    224420 & o & 2.5 &  -1.42 &  $1.51 \times 10^{08} $ & 0.435 \\
    1417.706 &     81977 & o & 0.5 & &    152513 & e & 0.5 &  -0.39 &  $1.35 \times 10^{09} $ & 0.902 \\
    1440.650 &    159067 & o & 2.5 & &    228480 & e & 3.5 &   0.06 &  $3.71 \times 10^{09} $ & 0.526 \\
    1441.064 &    159087 & o & 3.5 & &    228480 & e & 4.5 &   0.17 &  $4.80 \times 10^{09} $ & 0.533 \\
    1441.069 &    159087 & o & 3.5 & &    228480 & e & 3.5 &  -1.37 &  $1.37 \times 10^{08} $ & 0.532 \\
    1469.472 &     84461 & o & 1.5 & &    152513 & e & 0.5 &  -0.11 &  $2.41 \times 10^{09} $ & 0.901 \\
    1546.171 &     81977 & o & 0.5 & &    146652 & e & 1.5 &   0.35 &  $6.17 \times 10^{09} $ & 0.879 \\
    1596.290 &    146652 & e & 1.5 & &    209298 & o & 1.5 &  -1.96 &  $2.89 \times 10^{07} $ & 0.587 \\
    1598.948 &     84461 & o & 1.5 & &    147002 & e & 2.5 &   0.59 &  $1.00 \times 10^{10} $ & 0.879 \\
    1605.260 &    147002 & e & 2.5 & &    209298 & o & 1.5 &  -1.00 &  $2.56 \times 10^{08} $ & 0.590 \\
    1607.948 &     84461 & o & 1.5 & &    146652 & e & 1.5 &  -0.37 &  $1.10 \times 10^{09} $ & 0.878 \\
    1609.504 &    146652 & e & 1.5 & &    208783 & o & 0.5 &  -1.26 &  $1.41 \times 10^{08} $ & 0.588 \\
    1761.039 &    152513 & e & 0.5 & &    209298 & o & 1.5 &  -2.21 &  $1.33 \times 10^{07} $ & 0.536 \\
    1777.135 &    152513 & e & 0.5 & &    208783 & o & 0.5 &  -2.51 &  $6.50 \times 10^{06} $ & 0.536 \\
    1818.057 &    169810 & o & 0.5 & &    224813 & e & 0.5 &  -1.07 &  $1.73 \times 10^{08} $ & 0.822 \\
    1828.620 &    201114 & o & 2.5 & &    255800 & e & 3.5 &  -0.73 &  $3.69 \times 10^{08} $ & 0.171 \\
    1830.200 &    201163 & o & 3.5 & &    255802 & e & 4.5 &  -0.61 &  $4.85 \times 10^{08} $ & 0.179 \\
    1830.243 &    201163 & o & 3.5 & &    255800 & e & 3.5 &  -2.16 &  $1.39 \times 10^{07} $ & 0.179 \\
    1836.151 &    146652 & e & 1.5 & &    201114 & o & 2.5 &   0.34 &  $4.31 \times 10^{09} $ & 0.854 \\
    1846.375 &    147002 & e & 2.5 & &    201163 & o & 3.5 &   0.49 &  $6.02 \times 10^{09} $ & 0.856 \\
    1848.030 &    147002 & e & 2.5 & &    201114 & o & 2.5 &  -0.81 &  $3.02 \times 10^{08} $ & 0.853 \\
    1851.908 &    170815 & o & 1.5 & &    224813 & e & 0.5 &  -0.77 &  $3.28 \times 10^{08} $ & 0.822 \\
    2045.121 &    201114 & o & 2.5 & &    249995 & e & 3.5 &  -0.33 &  $7.55 \times 10^{08} $ & 0.279 \\
    2047.148 &    201163 & o & 3.5 & &    249995 & e & 4.5 &  -0.21 &  $9.80 \times 10^{08} $ & 0.288 \\
    2047.152 &    201163 & o & 3.5 & &    249995 & e & 3.5 &  -1.75 &  $2.80 \times 10^{07} $ & 0.287 \\
    2091.487 &    159067 & o & 2.5 & &    206864 & e & 3.5 &   0.77 &  $9.03 \times 10^{09} $ & 0.764 \\
    2092.358 &    159087 & o & 3.5 & &    206865 & e & 4.5 &   0.89 &  $1.17 \times 10^{10} $ & 0.769 \\
    2092.370 &    159087 & o & 3.5 & &    206864 & e & 3.5 &  -0.66 &  $3.34 \times 10^{08} $ & 0.768 \\
    2163.682 &     38258 & e & 0.5 & &     84461 & o & 1.5 &   0.11 &  $1.84 \times 10^{09} $ & 0.827 \\
    2286.674 &     38258 & e & 0.5 & &     81977 & o & 0.5 &  -0.22 &  $7.78 \times 10^{08} $ & 0.827 \\
    2473.751 &    201114 & o & 2.5 & &    241526 & e & 3.5 &   0.06 &  $1.26 \times 10^{09} $ & 0.400 \\
    2476.715 &    201163 & o & 3.5 & &    241527 & e & 4.5 &   0.18 &  $1.64 \times 10^{09} $ & 0.410 \\
    2476.725 &    201163 & o & 3.5 & &    241526 & e & 3.5 &  -1.37 &  $4.68 \times 10^{07} $ & 0.409 \\
    2572.326 &    159067 & o & 2.5 & &    197930 & e & 2.5 &  -2.03 &  $9.40 \times 10^{06} $ & 0.290 \\
    2573.661 &    159087 & o & 3.5 & &    197930 & e & 2.5 &  -0.72 &  $1.90 \times 10^{08} $ & 0.300 \\
    2583.316 &    159067 & o & 2.5 & &    197765 & e & 1.5 &  -0.89 &  $1.30 \times 10^{08} $ & 0.290 \\
    3185.791 &    224420 & o & 2.5 & &    255800 & e & 3.5 &  -0.51 &  $2.06 \times 10^{08} $ & 0.167 \\
    3192.599 &    224488 & o & 3.5 & &    255802 & e & 4.5 &  -0.38 &  $2.72 \times 10^{08} $ & 0.177 \\
    3192.732 &    224488 & o & 3.5 & &    255800 & e & 3.5 &  -1.93 &  $7.78 \times 10^{06} $ & 0.177 \\
    3297.858 &    169810 & o & 0.5 & &    200124 & e & 0.5 &  -0.22 &  $3.72 \times 10^{08} $ & 0.927 \\
    3410.992 &    170815 & o & 1.5 & &    200124 & e & 0.5 &   0.07 &  $6.72 \times 10^{08} $ & 0.927 \\
    3576.107 &    169810 & o & 0.5 & &    197765 & e & 1.5 &   0.48 &  $1.58 \times 10^{09} $ & 0.965 \\
    3653.166 &    201114 & o & 2.5 & &    228480 & e & 3.5 &   0.58 &  $1.90 \times 10^{09} $ & 0.545 \\
    3659.624 &    201163 & o & 3.5 & &    228480 & e & 4.5 &   0.70 &  $2.47 \times 10^{09} $ & 0.556 \\
    3659.653 &    201163 & o & 3.5 & &    228480 & e & 3.5 &  -0.85 &  $7.05 \times 10^{07} $ & 0.555 \\
    3686.902 &    170815 & o & 1.5 & &    197930 & e & 2.5 &   0.72 &  $2.59 \times 10^{09} $ & 0.965 \\
    3694.764 &    228744 & o & 5.5 & &    255802 & e & 4.5 &  -2.29 &  $2.48 \times 10^{06} $ & 0.585 \\
    3694.764 &    228744 & o & 4.5 & &    255802 & e & 4.5 &  -4.03 &  $4.60 \times 10^{04} $ & 0.586 \\
    3694.941 &    228744 & o & 4.5 & &    255800 & e & 3.5 &  -2.38 &  $2.02 \times 10^{06} $ & 0.585 \\
    3709.521 &    170815 & o & 1.5 & &    197765 & e & 1.5 &  -0.23 &  $2.83 \times 10^{08} $ & 0.965 \\
    3750.603 &    197765 & e & 1.5 & &    224420 & o & 2.5 &   0.39 &  $1.17 \times 10^{09} $ & 0.839 \\
    3764.319 &    197930 & e & 2.5 & &    224488 & o & 3.5 &   0.54 &  $1.63 \times 10^{09} $ & 0.841 \\
    3774.013 &    197930 & e & 2.5 & &    224420 & o & 2.5 &  -0.76 &  $8.19 \times 10^{07} $ & 0.838 \\
    3908.895 &    224420 & o & 2.5 & &    249995 & e & 3.5 &  -0.06 &  $3.82 \times 10^{08} $ & 0.275 \\
    3919.332 &    224488 & o & 3.5 & &    249995 & e & 4.5 &   0.06 &  $5.00 \times 10^{08} $ & 0.286 \\
    3919.349 &    224488 & o & 3.5 & &    249995 & e & 3.5 &  -1.48 &  $1.43 \times 10^{07} $ & 0.286 \\
    4137.442 &    146652 & e & 1.5 & &    170815 & o & 1.5 &  -0.65 &  $8.77 \times 10^{07} $ & 0.932 \\
    4198.266 &    147002 & e & 2.5 & &    170815 & o & 1.5 &   0.30 &  $7.56 \times 10^{08} $ & 0.933 \\
    4317.077 &    146652 & e & 1.5 & &    169810 & o & 0.5 &   0.03 &  $3.86 \times 10^{08} $ & 0.932 \\
    4569.218 &    206864 & e & 3.5 & &    228744 & o & 4.5 &   1.10 &  $4.06 \times 10^{09} $ & 0.971 \\
    4569.272 &    206865 & e & 4.5 & &    228744 & o & 4.5 &  -0.54 &  $9.22 \times 10^{07} $ & 0.971 \\
    4569.272 &    206865 & e & 4.5 & &    228744 & o & 5.5 &   1.19 &  $4.98 \times 10^{09} $ & 0.971 \\
    4704.218 &    228744 & o & 5.5 & &    249995 & e & 4.5 &  -1.78 &  $5.00 \times 10^{06} $ & 0.695 \\
    4704.218 &    228744 & o & 4.5 & &    249995 & e & 4.5 &  -3.51 &  $9.26 \times 10^{04} $ & 0.695 \\
    4704.243 &    228744 & o & 4.5 & &    249995 & e & 3.5 &  -1.87 &  $4.07 \times 10^{06} $ & 0.695 \\
    5462.333 &    152513 & e & 0.5 & &    170815 & o & 1.5 &   0.32 &  $4.66 \times 10^{08} $ & 0.993 \\
    5672.606 &    206864 & e & 3.5 & &    224488 & o & 3.5 &  -1.88 &  $2.70 \times 10^{06} $ & 0.600 \\
    5672.690 &    206865 & e & 4.5 & &    224488 & o & 3.5 &  -0.34 &  $9.46 \times 10^{07} $ & 0.601 \\
    5694.647 &    206864 & e & 3.5 & &    224420 & o & 2.5 &  -0.45 &  $7.37 \times 10^{07} $ & 0.596 \\
    5779.843 &    152513 & e & 0.5 & &    169810 & o & 0.5 &  -0.01 &  $1.97 \times 10^{08} $ & 0.993 \\
    5844.125 &    224420 & o & 2.5 & &    241526 & e & 3.5 &   0.42 &  $5.15 \times 10^{08} $ & 0.407 \\
    5867.466 &    224488 & o & 3.5 & &    241527 & e & 4.5 &   0.54 &  $6.76 \times 10^{08} $ & 0.421 \\
    5867.521 &    224488 & o & 3.5 & &    241526 & e & 3.5 &  -1.00 &  $1.93 \times 10^{07} $ & 0.421 \\
    6236.531 &    208783 & o & 0.5 & &    224813 & e & 0.5 &  -0.09 &  $1.40 \times 10^{08} $ & 0.937 \\
    6443.254 &    209298 & o & 1.5 & &    224813 & e & 0.5 &   0.20 &  $2.53 \times 10^{08} $ & 0.937 \\
    7820.952 &    228744 & o & 5.5 & &    241527 & e & 4.5 &  -0.93 &  $1.29 \times 10^{07} $ & 0.886 \\
    7820.952 &    228744 & o & 4.5 & &    241527 & e & 4.5 &  -2.66 &  $2.39 \times 10^{05} $ & 0.886 \\
    7821.050 &    228744 & o & 4.5 & &    241526 & e & 3.5 &  -1.02 &  $1.05 \times 10^{07} $ & 0.885 \\
    8052.979 &    146652 & e & 1.5 & &    159067 & o & 2.5 &   0.07 &  $1.19 \times 10^{08} $ & 0.839 \\
    8272.823 &    147002 & e & 2.5 & &    159087 & o & 3.5 &   0.21 &  $1.59 \times 10^{08} $ & 0.842 \\
    8286.647 &    147002 & e & 2.5 & &    159067 & o & 2.5 &  -1.09 &  $7.81 \times 10^{06} $ & 0.839 \\
    8668.720 &    197765 & e & 1.5 & &    209298 & o & 1.5 &  -0.46 &  $3.05 \times 10^{07} $ & 0.943 \\
    8794.803 &    197930 & e & 2.5 & &    209298 & o & 1.5 &   0.49 &  $2.63 \times 10^{08} $ & 0.944 \\
    9073.352 &    197765 & e & 1.5 & &    208783 & o & 0.5 &   0.22 &  $1.33 \times 10^{08} $ & 0.943 \\
   10897.421 &    200124 & e & 0.5 & &    209298 & o & 1.5 &   0.42 &  $1.49 \times 10^{08} $ & 0.995 \\
   11544.623 &    200124 & e & 0.5 & &    208783 & o & 0.5 &   0.10 &  $6.25 \times 10^{07} $ & 0.995 \\
   17385.709 &    201114 & o & 2.5 & &    206864 & e & 3.5 &   0.31 &  $4.54 \times 10^{07} $ & 0.924 \\
   17532.825 &    201163 & o & 3.5 & &    206865 & e & 4.5 &   0.42 &  $5.70 \times 10^{07} $ & 0.925 \\
   17533.624 &    201163 & o & 3.5 & &    206864 & e & 3.5 &  -1.12 &  $1.63 \times 10^{06} $ & 0.925 \\
   24630.786 &    224420 & o & 2.5 & &    228480 & e & 3.5 &   0.65 &  $4.93 \times 10^{07} $ & 0.919 \\
   25050.290 &    224488 & o & 3.5 & &    228480 & e & 4.5 &   0.76 &  $6.14 \times 10^{07} $ & 0.921 \\
   25051.670 &    224488 & o & 3.5 & &    228480 & e & 3.5 &  -0.78 &  $1.75 \times 10^{06} $ & 0.921 \\
   29859.304 &    197765 & e & 1.5 & &    201114 & o & 2.5 &   0.06 &  $8.50 \times 10^{06} $ & 0.867 \\
   30938.489 &    197930 & e & 2.5 & &    201163 & o & 3.5 &   0.20 &  $1.11 \times 10^{07} $ & 0.870 \\
   31409.897 &    197930 & e & 2.5 & &    201114 & o & 2.5 &  -1.11 &  $5.21 \times 10^{05} $ & 0.866 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{readeracquisita1997}}.\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:zrv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Zr}{v}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     165.257 &         0 & e & 0.0 & &    605118 & o & 1.0 &  -2.26 &  $1.34 \times 10^{09} $ & 0.494 \\
     168.943 &         0 & e & 0.0 & &    591916 & o & 1.0 &  -2.05 &  $2.07 \times 10^{09} $ & 0.440 \\
     170.392 &         0 & e & 0.0 & &    586882 & o & 1.0 &  -2.30 &  $1.14 \times 10^{09} $ & 0.214 \\
     171.403 &         0 & e & 0.0 & &    583420 & o & 1.0 &  -2.85 &  $3.21 \times 10^{08} $ & 0.013 \\
     174.284 &         0 & e & 0.0 & &    573776 & o & 1.0 &  -6.19 &  $1.42 \times 10^{05} $ & 0.000 \\
     175.016 &         0 & e & 0.0 & &    571376 & o & 1.0 &  -2.09 &  $1.76 \times 10^{09} $ & 0.187 \\
     176.044 &         0 & e & 0.0 & &    568040 & o & 1.0 &  -2.94 &  $2.46 \times 10^{08} $ & 0.163 \\
     180.989 &         0 & e & 0.0 & &    552521 & o & 1.0 &  -1.74 &  $3.71 \times 10^{09} $ & 0.353 \\
     183.042 &         0 & e & 0.0 & &    546323 & o & 1.0 &  -1.51 &  $6.14 \times 10^{09} $ & 0.229 \\
     186.146 &         0 & e & 0.0 & &    537213 & o & 1.0 &  -1.46 &  $6.63 \times 10^{09} $ & 0.389 \\
     188.027 &         0 & e & 0.0 & &    531839 & o & 1.0 &  -1.26 &  $1.02 \times 10^{10} $ & 0.250 \\
     189.242 &         0 & e & 0.0 & &    528423 & o & 1.0 &  -2.96 &  $2.05 \times 10^{08} $ & 0.269 \\
     204.795 &         0 & e & 0.0 & &    488293 & o & 1.0 &  -1.35 &  $7.17 \times 10^{09} $ & 0.388 \\
     209.874 &         0 & e & 0.0 & &    476477 & o & 1.0 &  -0.70 &  $3.01 \times 10^{10} $ & 0.290 \\
     211.339 &         0 & e & 0.0 & &    473173 & o & 1.0 &  -0.89 &  $1.94 \times 10^{10} $ & 0.569 \\
     216.306 &         0 & e & 0.0 & &    462307 & o & 1.0 &  -0.71 &  $2.77 \times 10^{10} $ & 0.408 \\
     220.310 &         0 & e & 0.0 & &    453906 & o & 1.0 &  -2.46 &  $4.74 \times 10^{08} $ & 0.413 \\
     292.188 &         0 & e & 0.0 & &    342246 & o & 1.0 &  -0.57 &  $2.11 \times 10^{10} $ & 0.406 \\
     304.006 &         0 & e & 0.0 & &    328941 & o & 1.0 &   0.44 &  $2.00 \times 10^{11} $ & 0.331 \\
     305.234 &         0 & e & 0.0 & &    327617 & o & 1.0 &   0.48 &  $2.18 \times 10^{11} $ & 0.655 \\
     368.186 &         0 & e & 0.0 & &    271602 & o & 1.0 &  -1.34 &  $2.25 \times 10^{09} $ & 0.571 \\
     372.183 &    241381 & o & 0.0 & &    510066 & e & 1.0 &  -2.71 &  $9.36 \times 10^{07} $ & 0.015 \\
     373.234 &    241381 & o & 0.0 & &    509310 & e & 1.0 &  -3.39 &  $1.92 \times 10^{07} $ & 0.012 \\
     373.549 &    243561 & o & 1.0 & &    511263 & e & 2.0 &  -4.20 &  $2.98 \times 10^{06} $ & 0.001 \\
     373.998 &    243561 & o & 1.0 & &    510942 & e & 0.0 &  -2.65 &  $1.07 \times 10^{08} $ & 0.044 \\
     375.227 &    243561 & o & 1.0 & &    510066 & e & 1.0 &  -2.32 &  $2.26 \times 10^{08} $ & 0.024 \\
     376.295 &    243561 & o & 1.0 & &    509310 & e & 1.0 &  -3.68 &  $9.82 \times 10^{06} $ & 0.004 \\
     379.794 &    247962 & o & 2.0 & &    511263 & e & 2.0 &  -2.28 &  $2.40 \times 10^{08} $ & 0.026 \\
     381.528 &    247962 & o & 2.0 & &    510066 & e & 1.0 &  -2.90 &  $5.82 \times 10^{07} $ & 0.004 \\
     382.632 &    247962 & o & 2.0 & &    509310 & e & 1.0 &  -3.77 &  $7.71 \times 10^{06} $ & 0.004 \\
     388.335 &    253753 & o & 3.0 & &    511263 & e & 2.0 &  -1.99 &  $4.54 \times 10^{08} $ & 0.027 \\
     390.780 &    243561 & o & 1.0 & &    499459 & e & 0.0 &  -2.80 &  $6.82 \times 10^{07} $ & 0.043 \\
     393.853 &    257361 & o & 2.0 & &    511263 & e & 2.0 &  -2.86 &  $5.87 \times 10^{07} $ & 0.008 \\
     395.115 &    241381 & o & 0.0 & &    494472 & e & 1.0 &  -2.75 &  $7.77 \times 10^{07} $ & 0.046 \\
     395.464 &    243561 & o & 1.0 & &    496428 & e & 2.0 &  -2.07 &  $3.60 \times 10^{08} $ & 0.133 \\
     395.719 &    257361 & o & 2.0 & &    510066 & e & 1.0 &  -2.83 &  $6.34 \times 10^{07} $ & 0.013 \\
     396.273 &    243561 & o & 1.0 & &    495912 & e & 2.0 &  -2.45 &  $1.49 \times 10^{08} $ & 0.053 \\
     396.906 &    257361 & o & 2.0 & &    509310 & e & 1.0 &  -1.88 &  $5.57 \times 10^{08} $ & 0.053 \\
     398.547 &    243561 & o & 1.0 & &    494472 & e & 1.0 &  -3.26 &  $2.35 \times 10^{07} $ & 0.011 \\
     400.425 &    241381 & o & 0.0 & &    491116 & e & 1.0 &  -2.02 &  $3.95 \times 10^{08} $ & 0.103 \\
     402.470 &    247962 & o & 2.0 & &    496428 & e & 2.0 &  -1.56 &  $1.14 \times 10^{09} $ & 0.142 \\
     403.308 &    247962 & o & 2.0 & &    495912 & e & 2.0 &  -2.95 &  $4.55 \times 10^{07} $ & 0.012 \\
     403.950 &    243561 & o & 1.0 & &    491116 & e & 1.0 &  -1.70 &  $8.14 \times 10^{08} $ & 0.096 \\
     405.190 &    247962 & o & 2.0 & &    494760 & e & 3.0 &  -2.56 &  $1.13 \times 10^{08} $ & 0.025 \\
     405.664 &    247962 & o & 2.0 & &    494472 & e & 1.0 &  -2.44 &  $1.47 \times 10^{08} $ & 0.044 \\
     407.469 &    265846 & o & 3.0 & &    511263 & e & 2.0 &  -2.95 &  $4.51 \times 10^{07} $ & 0.004 \\
     410.575 &         0 & e & 0.0 & &    243561 & o & 1.0 &  -2.77 &  $6.72 \times 10^{07} $ & 0.493 \\
     410.717 &    251283 & o & 4.0 & &    494760 & e & 3.0 &  -0.87 &  $5.41 \times 10^{09} $ & 0.249 \\
     411.263 &    247962 & o & 2.0 & &    491116 & e & 1.0 &  -1.85 &  $5.55 \times 10^{08} $ & 0.041 \\
     412.074 &    253753 & o & 3.0 & &    496428 & e & 2.0 &  -2.53 &  $1.16 \times 10^{08} $ & 0.039 \\
     412.953 &    253753 & o & 3.0 & &    495912 & e & 2.0 &  -1.14 &  $2.81 \times 10^{09} $ & 0.206 \\
     414.926 &    253753 & o & 3.0 & &    494760 & e & 3.0 &  -1.77 &  $6.58 \times 10^{08} $ & 0.194 \\
     415.451 &    270561 & o & 2.0 & &    511263 & e & 2.0 &  -2.11 &  $3.00 \times 10^{08} $ & 0.043 \\
     417.255 &    271602 & o & 1.0 & &    511263 & e & 2.0 &  -3.07 &  $3.26 \times 10^{07} $ & 0.014 \\
     417.527 &    270561 & o & 2.0 & &    510066 & e & 1.0 &  -2.25 &  $2.13 \times 10^{08} $ & 0.042 \\
     417.815 &    271602 & o & 1.0 & &    510942 & e & 0.0 &  -1.87 &  $5.16 \times 10^{08} $ & 0.179 \\
     418.293 &    257361 & o & 2.0 & &    496428 & e & 2.0 &  -3.55 &  $1.09 \times 10^{07} $ & 0.007 \\
     418.850 &    270561 & o & 2.0 & &    509310 & e & 1.0 &  -1.36 &  $1.64 \times 10^{09} $ & 0.246 \\
     419.198 &    257361 & o & 2.0 & &    495912 & e & 2.0 &  -1.75 &  $6.68 \times 10^{08} $ & 0.137 \\
     419.350 &    271602 & o & 1.0 & &    510066 & e & 1.0 &  -2.47 &  $1.29 \times 10^{08} $ & 0.032 \\
     420.683 &    271602 & o & 1.0 & &    509310 & e & 1.0 &  -2.29 &  $1.92 \times 10^{08} $ & 0.084 \\
     421.232 &    257361 & o & 2.0 & &    494760 & e & 3.0 &  -3.06 &  $3.28 \times 10^{07} $ & 0.082 \\
     421.744 &    257361 & o & 2.0 & &    494472 & e & 1.0 &  -1.44 &  $1.39 \times 10^{09} $ & 0.247 \\
     422.639 &    274655 & o & 2.0 & &    511263 & e & 2.0 &  -2.14 &  $2.67 \times 10^{08} $ & 0.033 \\
     424.788 &    274655 & o & 2.0 & &    510066 & e & 1.0 &  -1.35 &  $1.64 \times 10^{09} $ & 0.184 \\
     426.157 &    274655 & o & 2.0 & &    509310 & e & 1.0 &  -2.82 &  $5.59 \times 10^{07} $ & 0.022 \\
     427.136 &    277146 & o & 3.0 & &    511263 & e & 2.0 &  -1.07 &  $3.13 \times 10^{09} $ & 0.216 \\
     427.799 &    257361 & o & 2.0 & &    491116 & e & 1.0 &  -3.41 &  $1.42 \times 10^{07} $ & 0.029 \\
     428.774 &    371895 & e & 1.0 & &    605118 & o & 1.0 &  -2.93 &  $4.26 \times 10^{07} $ & 0.136 \\
     429.979 &    243561 & o & 1.0 & &    476130 & e & 2.0 &  -1.18 &  $2.38 \times 10^{09} $ & 0.052 \\
     433.684 &    265846 & o & 3.0 & &    496428 & e & 2.0 &  -1.11 &  $2.74 \times 10^{09} $ & 0.279 \\
     434.657 &    265846 & o & 3.0 & &    495912 & e & 2.0 &  -2.03 &  $3.22 \times 10^{08} $ & 0.050 \\
     436.844 &    265846 & o & 3.0 & &    494760 & e & 3.0 &  -1.88 &  $4.61 \times 10^{08} $ & 0.153 \\
     438.173 &    376898 & e & 2.0 & &    605118 & o & 1.0 &  -1.85 &  $4.95 \times 10^{08} $ & 0.467 \\
     438.274 &    247962 & o & 2.0 & &    476130 & e & 2.0 &  -1.73 &  $6.52 \times 10^{08} $ & 0.019 \\
     438.871 &    271602 & o & 1.0 & &    499459 & e & 0.0 &  -2.04 &  $3.15 \times 10^{08} $ & 0.162 \\
     442.738 &    270561 & o & 2.0 & &    496428 & e & 2.0 &  -4.81 &  $5.26 \times 10^{05} $ & 0.000 \\
     442.962 &    247962 & o & 2.0 & &    473715 & e & 3.0 &  -0.29 &  $1.75 \times 10^{10} $ & 0.070 \\
     443.752 &    270561 & o & 2.0 & &    495912 & e & 2.0 &  -2.08 &  $2.75 \times 10^{08} $ & 0.051 \\
     444.788 &    271602 & o & 1.0 & &    496428 & e & 2.0 &  -3.30 &  $1.69 \times 10^{07} $ & 0.026 \\
     445.811 &    271602 & o & 1.0 & &    495912 & e & 2.0 &  -2.80 &  $5.22 \times 10^{07} $ & 0.034 \\
     445.906 &    380856 & e & 1.0 & &    605118 & o & 1.0 &  -1.93 &  $3.93 \times 10^{08} $ & 0.588 \\
     446.032 &    270561 & o & 2.0 & &    494760 & e & 3.0 &  -3.52 &  $1.02 \times 10^{07} $ & 0.025 \\
     446.606 &    270561 & o & 2.0 & &    494472 & e & 1.0 &  -1.99 &  $3.50 \times 10^{08} $ & 0.059 \\
     448.691 &    271602 & o & 1.0 & &    494472 & e & 1.0 &  -2.04 &  $3.09 \times 10^{08} $ & 0.144 \\
     448.810 &    247962 & o & 2.0 & &    470774 & e & 3.0 &  -3.70 &  $6.63 \times 10^{06} $ & 0.001 \\
     449.575 &    251283 & o & 4.0 & &    473715 & e & 3.0 &  -3.10 &  $2.64 \times 10^{07} $ & 0.000 \\
     449.687 &    253753 & o & 3.0 & &    476130 & e & 2.0 &  -2.47 &  $1.13 \times 10^{08} $ & 0.003 \\
     450.181 &    382985 & e & 2.0 & &    605118 & o & 1.0 &  -2.10 &  $2.59 \times 10^{08} $ & 0.415 \\
     450.911 &    274655 & o & 2.0 & &    496428 & e & 2.0 &  -2.04 &  $3.02 \times 10^{08} $ & 0.066 \\
     451.962 &    274655 & o & 2.0 & &    495912 & e & 2.0 &  -4.61 &  $7.89 \times 10^{05} $ & 0.000 \\
     453.401 &    270561 & o & 2.0 & &    491116 & e & 1.0 &  -3.99 &  $3.36 \times 10^{06} $ & 0.006 \\
     453.558 &    251283 & o & 4.0 & &    471762 & e & 4.0 &  -1.51 &  $9.99 \times 10^{08} $ & 0.014 \\
     453.608 &    243561 & o & 1.0 & &    464015 & e & 2.0 &  -0.98 &  $3.41 \times 10^{09} $ & 0.083 \\
     454.328 &    274655 & o & 2.0 & &    494760 & e & 3.0 &  -2.72 &  $6.20 \times 10^{07} $ & 0.045 \\
     454.502 &    371895 & e & 1.0 & &    591916 & o & 1.0 &  -2.79 &  $5.26 \times 10^{07} $ & 0.106 \\
     454.624 &    253753 & o & 3.0 & &    473715 & e & 3.0 &  -1.59 &  $8.41 \times 10^{08} $ & 0.009 \\
     454.923 &    274655 & o & 2.0 & &    494472 & e & 1.0 &  -2.93 &  $3.86 \times 10^{07} $ & 0.008 \\
     455.551 &    271602 & o & 1.0 & &    491116 & e & 1.0 &  -3.00 &  $3.21 \times 10^{07} $ & 0.037 \\
     455.601 &    251283 & o & 4.0 & &    470774 & e & 3.0 &  -2.95 &  $3.65 \times 10^{07} $ & 0.014 \\
     456.033 &    277146 & o & 3.0 & &    496428 & e & 2.0 &  -4.93 &  $3.81 \times 10^{05} $ & 0.000 \\
     456.422 &    241381 & o & 0.0 & &    460477 & e & 1.0 &  -0.31 &  $1.56 \times 10^{10} $ & 0.249 \\
     457.103 &    257361 & o & 2.0 & &    476130 & e & 2.0 &  -1.58 &  $8.42 \times 10^{08} $ & 0.010 \\
     457.108 &    277146 & o & 3.0 & &    495912 & e & 2.0 &  -2.10 &  $2.52 \times 10^{08} $ & 0.023 \\
     458.697 &    253753 & o & 3.0 & &    471762 & e & 4.0 &  -0.86 &  $4.39 \times 10^{09} $ & 0.016 \\
     459.528 &    277146 & o & 3.0 & &    494760 & e & 3.0 &  -2.68 &  $6.61 \times 10^{07} $ & 0.027 \\
     460.547 &    243561 & o & 1.0 & &    460694 & e & 2.0 &  -0.06 &  $2.75 \times 10^{10} $ & 0.215 \\
     460.787 &    253753 & o & 3.0 & &    470774 & e & 3.0 &  -2.49 &  $1.03 \times 10^{08} $ & 0.002 \\
     461.008 &    243561 & o & 1.0 & &    460477 & e & 1.0 &  -0.36 &  $1.38 \times 10^{10} $ & 0.217 \\
     461.976 &    274655 & o & 2.0 & &    491116 & e & 1.0 &  -2.48 &  $1.03 \times 10^{08} $ & 0.036 \\
     462.205 &    257361 & o & 2.0 & &    473715 & e & 3.0 &  -5.15 &  $2.24 \times 10^{05} $ & 0.000 \\
     462.396 &    388853 & e & 0.0 & &    605118 & o & 1.0 &  -2.57 &  $8.32 \times 10^{07} $ & 0.317 \\
     462.849 &    247962 & o & 2.0 & &    464015 & e & 2.0 &  -1.20 &  $1.97 \times 10^{09} $ & 0.061 \\
     465.077 &    376898 & e & 2.0 & &    591916 & o & 1.0 &  -1.63 &  $7.20 \times 10^{08} $ & 0.417 \\
     465.145 &    371895 & e & 1.0 & &    586882 & o & 1.0 &  -2.22 &  $1.85 \times 10^{08} $ & 0.092 \\
     468.577 &    257361 & o & 2.0 & &    470774 & e & 3.0 &  -0.70 &  $6.13 \times 10^{09} $ & 0.023 \\
     469.220 &    391998 & e & 1.0 & &    605118 & o & 1.0 &  -3.66 &  $6.63 \times 10^{06} $ & 0.015 \\
     469.913 &    247962 & o & 2.0 & &    460768 & e & 3.0 &   0.17 &  $4.47 \times 10^{10} $ & 0.232 \\
     470.075 &    247962 & o & 2.0 & &    460694 & e & 2.0 &  -0.35 &  $1.35 \times 10^{10} $ & 0.190 \\
     470.556 &    247962 & o & 2.0 & &    460477 & e & 1.0 &  -1.34 &  $1.38 \times 10^{09} $ & 0.144 \\
     472.758 &    371895 & e & 1.0 & &    583420 & o & 1.0 &  -2.43 &  $1.12 \times 10^{08} $ & 0.038 \\
     473.798 &    380856 & e & 1.0 & &    591916 & o & 1.0 &  -1.74 &  $5.47 \times 10^{08} $ & 0.497 \\
     475.546 &    265846 & o & 3.0 & &    476130 & e & 2.0 &  -2.09 &  $2.40 \times 10^{08} $ & 0.011 \\
     475.597 &    253753 & o & 3.0 & &    464015 & e & 2.0 &  -2.75 &  $5.26 \times 10^{07} $ & 0.001 \\
     476.226 &    376898 & e & 2.0 & &    586882 & o & 1.0 &  -3.19 &  $1.90 \times 10^{07} $ & 0.005 \\
     477.135 &    247962 & o & 2.0 & &    457547 & e & 3.0 &  -2.51 &  $9.01 \times 10^{07} $ & 0.009 \\
     477.363 &    251283 & o & 4.0 & &    460768 & e & 3.0 &  -1.09 &  $2.37 \times 10^{09} $ & 0.025 \\
     478.187 &    395995 & e & 2.0 & &    605118 & o & 1.0 &  -4.52 &  $8.87 \times 10^{05} $ & 0.001 \\
     478.627 &    382985 & e & 2.0 & &    591916 & o & 1.0 &  -1.85 &  $4.13 \times 10^{08} $ & 0.409 \\
     478.887 &    396300 & e & 1.0 & &    605118 & o & 1.0 &  -5.03 &  $2.72 \times 10^{05} $ & 0.001 \\
     480.851 &    378753 & e & 3.0 & &    586718 & o & 4.0 &  -5.34 &  $1.31 \times 10^{05} $ & 0.031 \\
     480.881 &    378753 & e & 3.0 & &    586705 & o & 4.0 &  -2.98 &  $3.01 \times 10^{07} $ & 0.058 \\
     481.070 &    265846 & o & 3.0 & &    473715 & e & 3.0 &  -2.36 &  $1.25 \times 10^{08} $ & 0.001 \\
     482.745 &    251283 & o & 4.0 & &    458432 & e & 4.0 &  -0.46 &  $1.01 \times 10^{10} $ & 0.175 \\
     483.059 &    253753 & o & 3.0 & &    460768 & e & 3.0 &  -1.03 &  $2.68 \times 10^{09} $ & 0.030 \\
     483.230 &    253753 & o & 3.0 & &    460694 & e & 2.0 &  -1.04 &  $2.61 \times 10^{09} $ & 0.027 \\
     483.900 &    257361 & o & 2.0 & &    464015 & e & 2.0 &  -0.94 &  $3.31 \times 10^{09} $ & 0.043 \\
     484.091 &    243561 & o & 1.0 & &    450134 & e & 2.0 &  -3.52 &  $8.63 \times 10^{06} $ & 0.005 \\
     484.209 &    376898 & e & 2.0 & &    583420 & o & 1.0 &  -3.85 &  $4.08 \times 10^{06} $ & 0.001 \\
     484.817 &    251283 & o & 4.0 & &    457547 & e & 3.0 &  -1.91 &  $3.49 \times 10^{08} $ & 0.176 \\
     485.375 &    380856 & e & 1.0 & &    586882 & o & 1.0 &  -2.62 &  $6.71 \times 10^{07} $ & 0.029 \\
     485.633 &    265846 & o & 3.0 & &    471762 & e & 4.0 &  -1.15 &  $2.01 \times 10^{09} $ & 0.010 \\
     486.454 &    270561 & o & 2.0 & &    476130 & e & 2.0 &  -1.11 &  $2.21 \times 10^{09} $ & 0.024 \\
     487.976 &    265846 & o & 3.0 & &    470774 & e & 3.0 &  -3.81 &  $4.28 \times 10^{06} $ & 0.000 \\
     488.570 &    253753 & o & 3.0 & &    458432 & e & 4.0 &  -0.98 &  $2.91 \times 10^{09} $ & 0.021 \\
     488.929 &    271602 & o & 1.0 & &    476130 & e & 2.0 &  -0.36 &  $1.23 \times 10^{10} $ & 0.131 \\
     490.444 &    382985 & e & 2.0 & &    586882 & o & 1.0 &  -3.20 &  $1.75 \times 10^{07} $ & 0.008 \\
     490.693 &    253753 & o & 3.0 & &    457547 & e & 3.0 &  -0.43 &  $1.03 \times 10^{10} $ & 0.193 \\
     491.627 &    257361 & o & 2.0 & &    460768 & e & 3.0 &  -1.42 &  $1.05 \times 10^{09} $ & 0.018 \\
     491.805 &    257361 & o & 2.0 & &    460694 & e & 2.0 &  -0.94 &  $3.20 \times 10^{09} $ & 0.039 \\
     491.992 &    251283 & o & 4.0 & &    454539 & e & 4.0 &  -0.79 &  $4.50 \times 10^{09} $ & 0.214 \\
     492.236 &    270561 & o & 2.0 & &    473715 & e & 3.0 &  -2.35 &  $1.23 \times 10^{08} $ & 0.001 \\
     492.330 &    257361 & o & 2.0 & &    460477 & e & 1.0 &  -1.31 &  $1.35 \times 10^{09} $ & 0.021 \\
     492.458 &    388853 & e & 0.0 & &    591916 & o & 1.0 &  -2.41 &  $1.07 \times 10^{08} $ & 0.240 \\
     493.670 &    380856 & e & 1.0 & &    583420 & o & 1.0 &  -2.56 &  $7.55 \times 10^{07} $ & 0.011 \\
     493.999 &    402688 & e & 0.0 & &    605118 & o & 1.0 &  -4.07 &  $2.32 \times 10^{06} $ & 0.007 \\
     494.077 &    251283 & o & 4.0 & &    453681 & e & 5.0 &   0.51 &  $8.79 \times 10^{10} $ & 0.234 \\
     494.630 &    247962 & o & 2.0 & &    450134 & e & 2.0 &  -2.32 &  $1.31 \times 10^{08} $ & 0.020 \\
     495.342 &    371895 & e & 1.0 & &    573776 & o & 1.0 &  -1.24 &  $1.57 \times 10^{09} $ & 0.033 \\
     496.338 &    274655 & o & 2.0 & &    476130 & e & 2.0 &  -1.10 &  $2.13 \times 10^{09} $ & 0.027 \\
     498.044 &    253753 & o & 3.0 & &    454539 & e & 4.0 &   0.32 &  $5.60 \times 10^{10} $ & 0.216 \\
     498.915 &    382985 & e & 2.0 & &    583420 & o & 1.0 &  -2.58 &  $7.03 \times 10^{07} $ & 0.018 \\
     499.469 &    270561 & o & 2.0 & &    470774 & e & 3.0 &   0.23 &  $4.57 \times 10^{10} $ & 0.240 \\
     499.537 &    257361 & o & 2.0 & &    457547 & e & 3.0 &   0.17 &  $3.96 \times 10^{10} $ & 0.193 \\
     500.206 &    391998 & e & 1.0 & &    591916 & o & 1.0 &  -3.11 &  $2.08 \times 10^{07} $ & 0.029 \\
     501.301 &    371895 & e & 1.0 & &    571376 & o & 1.0 &  -1.93 &  $3.13 \times 10^{08} $ & 0.151 \\
     502.359 &    274655 & o & 2.0 & &    473715 & e & 3.0 &   0.24 &  $4.57 \times 10^{10} $ & 0.234 \\
     502.551 &    277146 & o & 3.0 & &    476130 & e & 2.0 &  -2.67 &  $5.71 \times 10^{07} $ & 0.002 \\
     502.805 &    371895 & e & 1.0 & &    570779 & o & 2.0 &  -5.42 &  $1.00 \times 10^{05} $ & 0.028 \\
     504.618 &    265846 & o & 3.0 & &    464015 & e & 2.0 &  -2.27 &  $1.41 \times 10^{08} $ & 0.005 \\
     504.976 &    388853 & e & 0.0 & &    586882 & o & 1.0 &  -2.22 &  $1.56 \times 10^{08} $ & 0.141 \\
     507.928 &    376898 & e & 2.0 & &    573776 & o & 1.0 &  -0.90 &  $3.28 \times 10^{09} $ & 0.053 \\
     508.725 &    277146 & o & 3.0 & &    473715 & e & 3.0 &  -0.78 &  $4.31 \times 10^{09} $ & 0.044 \\
     509.216 &    253753 & o & 3.0 & &    450134 & e & 2.0 &  -2.09 &  $2.09 \times 10^{08} $ & 0.012 \\
     509.827 &    371895 & e & 1.0 & &    568040 & o & 1.0 &  -2.81 &  $3.94 \times 10^{07} $ & 0.003 \\
     509.895 &    274655 & o & 2.0 & &    470774 & e & 3.0 &  -2.73 &  $4.78 \times 10^{07} $ & 0.001 \\
     510.410 &    395995 & e & 2.0 & &    591916 & o & 1.0 &  -3.96 &  $2.84 \times 10^{06} $ & 0.002 \\
     511.207 &    396300 & e & 1.0 & &    591916 & o & 1.0 &  -4.04 &  $2.33 \times 10^{06} $ & 0.004 \\
     513.026 &    265846 & o & 3.0 & &    460768 & e & 3.0 &  -0.25 &  $1.43 \times 10^{10} $ & 0.122 \\
     513.127 &    391998 & e & 1.0 & &    586882 & o & 1.0 &  -1.63 &  $5.97 \times 10^{08} $ & 0.389 \\
     513.219 &    265846 & o & 3.0 & &    460694 & e & 2.0 &  -1.32 &  $1.20 \times 10^{09} $ & 0.075 \\
     513.830 &    277146 & o & 3.0 & &    471762 & e & 4.0 &   0.40 &  $6.35 \times 10^{10} $ & 0.258 \\
     513.962 &    388853 & e & 0.0 & &    583420 & o & 1.0 &  -1.79 &  $4.09 \times 10^{08} $ & 0.092 \\
     514.196 &    376898 & e & 2.0 & &    571376 & o & 1.0 &  -1.22 &  $1.52 \times 10^{09} $ & 0.320 \\
     514.380 &    376898 & e & 2.0 & &    571306 & o & 3.0 &  -3.62 &  $6.00 \times 10^{06} $ & 0.015 \\
     515.649 &    376898 & e & 2.0 & &    570828 & o & 3.0 &  -3.65 &  $5.69 \times 10^{06} $ & 0.007 \\
     515.779 &    376898 & e & 2.0 & &    570779 & o & 2.0 &  -4.14 &  $1.80 \times 10^{06} $ & 0.031 \\
     516.454 &    277146 & o & 3.0 & &    470774 & e & 3.0 &  -0.94 &  $2.86 \times 10^{09} $ & 0.086 \\
     516.917 &    270561 & o & 2.0 & &    464015 & e & 2.0 &  -3.98 &  $2.58 \times 10^{06} $ & 0.000 \\
     517.241 &    241381 & o & 0.0 & &    434715 & e & 1.0 &  -1.63 &  $5.81 \times 10^{08} $ & 0.020 \\
     518.348 &    380856 & e & 1.0 & &    573776 & o & 1.0 &  -4.07 &  $2.12 \times 10^{06} $ & 0.000 \\
     518.746 &    257361 & o & 2.0 & &    450134 & e & 2.0 &  -1.13 &  $1.84 \times 10^{09} $ & 0.059 \\
     518.968 &    378753 & e & 3.0 & &    571444 & o & 4.0 &  -7.94 &  $2.85 \times 10^{02} $ & 0.000 \\
     519.247 &    265846 & o & 3.0 & &    458432 & e & 4.0 &   0.37 &  $5.83 \times 10^{10} $ & 0.272 \\
     519.338 &    378753 & e & 3.0 & &    571306 & o & 3.0 &  -4.55 &  $6.97 \times 10^{05} $ & 0.041 \\
     519.431 &    378753 & e & 3.0 & &    571272 & o & 4.0 &  -3.13 &  $1.84 \times 10^{07} $ & 0.047 \\
     519.713 &    271602 & o & 1.0 & &    464015 & e & 2.0 &  -0.15 &  $1.75 \times 10^{10} $ & 0.223 \\
     520.296 &    243561 & o & 1.0 & &    435759 & e & 2.0 &  -1.37 &  $1.06 \times 10^{09} $ & 0.015 \\
     520.630 &    378753 & e & 3.0 & &    570828 & o & 3.0 &  -4.29 &  $1.27 \times 10^{06} $ & 0.017 \\
     520.763 &    378753 & e & 3.0 & &    570779 & o & 2.0 &  -5.59 &  $6.27 \times 10^{04} $ & 0.019 \\
     521.645 &    265846 & o & 3.0 & &    457547 & e & 3.0 &  -4.62 &  $5.88 \times 10^{05} $ & 0.000 \\
     522.407 &    391998 & e & 1.0 & &    583420 & o & 1.0 &  -2.50 &  $7.71 \times 10^{07} $ & 0.017 \\
     523.139 &    243561 & o & 1.0 & &    434715 & e & 1.0 &  -1.84 &  $3.53 \times 10^{08} $ & 0.012 \\
     523.170 &    376898 & e & 2.0 & &    568040 & o & 1.0 &  -1.69 &  $4.94 \times 10^{08} $ & 0.042 \\
     523.870 &    395995 & e & 2.0 & &    586882 & o & 1.0 &  -1.14 &  $1.76 \times 10^{09} $ & 0.571 \\
     524.134 &    382985 & e & 2.0 & &    573776 & o & 1.0 &  -1.25 &  $1.38 \times 10^{09} $ & 0.045 \\
     524.709 &    396300 & e & 1.0 & &    586882 & o & 1.0 &  -1.71 &  $4.73 \times 10^{08} $ & 0.278 \\
     524.878 &    380856 & e & 1.0 & &    571376 & o & 1.0 &  -1.34 &  $1.12 \times 10^{09} $ & 0.389 \\
     525.744 &    270561 & o & 2.0 & &    460768 & e & 3.0 &  -1.59 &  $6.25 \times 10^{08} $ & 0.006 \\
     525.947 &    270561 & o & 2.0 & &    460694 & e & 2.0 &  -1.19 &  $1.55 \times 10^{09} $ & 0.024 \\
     526.527 &    380856 & e & 1.0 & &    570779 & o & 2.0 &  -3.54 &  $6.87 \times 10^{06} $ & 0.047 \\
     526.548 &    270561 & o & 2.0 & &    460477 & e & 1.0 &  -2.77 &  $4.08 \times 10^{07} $ & 0.001 \\
     527.104 &    247962 & o & 2.0 & &    437678 & e & 3.0 &  -1.32 &  $1.15 \times 10^{09} $ & 0.009 \\
     528.092 &    274655 & o & 2.0 & &    464015 & e & 2.0 &  -4.99 &  $2.47 \times 10^{05} $ & 0.000 \\
     528.464 &    402688 & e & 0.0 & &    591916 & o & 1.0 &  -3.85 &  $3.38 \times 10^{06} $ & 0.006 \\
     528.842 &    271602 & o & 1.0 & &    460694 & e & 2.0 &  -1.26 &  $1.30 \times 10^{09} $ & 0.013 \\
     529.450 &    271602 & o & 1.0 & &    460477 & e & 1.0 &  -0.96 &  $2.63 \times 10^{09} $ & 0.045 \\
     529.961 &    265846 & o & 3.0 & &    454539 & e & 4.0 &  -0.77 &  $4.02 \times 10^{09} $ & 0.075 \\
     530.811 &    382985 & e & 2.0 & &    571376 & o & 1.0 &  -1.87 &  $3.18 \times 10^{08} $ & 0.124 \\
     531.008 &    382985 & e & 2.0 & &    571306 & o & 3.0 &  -4.56 &  $6.46 \times 10^{05} $ & 0.004 \\
     532.359 &    382985 & e & 2.0 & &    570828 & o & 3.0 &  -3.83 &  $3.51 \times 10^{06} $ & 0.012 \\
     532.490 &    247962 & o & 2.0 & &    435759 & e & 2.0 &  -1.98 &  $2.47 \times 10^{08} $ & 0.006 \\
     532.498 &    382985 & e & 2.0 & &    570779 & o & 2.0 &  -5.32 &  $1.12 \times 10^{05} $ & 0.019 \\
     533.547 &    395995 & e & 2.0 & &    583420 & o & 1.0 &  -3.71 &  $4.61 \times 10^{06} $ & 0.001 \\
     534.232 &    380856 & e & 1.0 & &    568040 & o & 1.0 &  -5.21 &  $1.43 \times 10^{05} $ & 0.000 \\
     534.417 &    396300 & e & 1.0 & &    583420 & o & 1.0 &  -4.97 &  $2.52 \times 10^{05} $ & 0.000 \\
     534.800 &    270561 & o & 2.0 & &    457547 & e & 3.0 &  -0.68 &  $4.92 \times 10^{09} $ & 0.031 \\
     535.132 &    277146 & o & 3.0 & &    464015 & e & 2.0 &  -1.38 &  $9.75 \times 10^{08} $ & 0.021 \\
     535.469 &    247962 & o & 2.0 & &    434715 & e & 1.0 &  -3.55 &  $6.60 \times 10^{06} $ & 0.001 \\
     536.496 &    251283 & o & 4.0 & &    437678 & e & 3.0 &  -0.78 &  $3.89 \times 10^{09} $ & 0.033 \\
     536.918 &    325015 & o & 2.0 & &    511263 & e & 2.0 &  -3.29 &  $1.19 \times 10^{07} $ & 0.006 \\
     537.308 &    274655 & o & 2.0 & &    460768 & e & 3.0 &  -0.59 &  $5.92 \times 10^{09} $ & 0.036 \\
     537.520 &    274655 & o & 2.0 & &    460694 & e & 2.0 &  -0.80 &  $3.66 \times 10^{09} $ & 0.045 \\
     538.149 &    274655 & o & 2.0 & &    460477 & e & 1.0 &  -1.72 &  $4.44 \times 10^{08} $ & 0.032 \\
     540.380 &    382985 & e & 2.0 & &    568040 & o & 1.0 &  -2.32 &  $1.09 \times 10^{08} $ & 0.018 \\
     540.391 &    325015 & o & 2.0 & &    510066 & e & 1.0 &  -1.90 &  $2.85 \times 10^{08} $ & 0.029 \\
     540.765 &    388853 & e & 0.0 & &    573776 & o & 1.0 &  -1.60 &  $5.78 \times 10^{08} $ & 0.040 \\
     542.608 &    325015 & o & 2.0 & &    509310 & e & 1.0 &  -3.06 &  $1.99 \times 10^{07} $ & 0.019 \\
     542.628 &    265846 & o & 3.0 & &    450134 & e & 2.0 &  -1.32 &  $1.08 \times 10^{09} $ & 0.034 \\
     542.907 &    402688 & e & 0.0 & &    586882 & o & 1.0 &  -2.48 &  $7.47 \times 10^{07} $ & 0.071 \\
     543.701 &    253753 & o & 3.0 & &    437678 & e & 3.0 &  -1.72 &  $4.34 \times 10^{08} $ & 0.012 \\
     544.526 &    327617 & o & 1.0 & &    511263 & e & 2.0 &  -3.51 &  $6.98 \times 10^{06} $ & 0.001 \\
     544.597 &    277146 & o & 3.0 & &    460768 & e & 3.0 &  -1.59 &  $5.75 \times 10^{08} $ & 0.006 \\
     544.815 &    277146 & o & 3.0 & &    460694 & e & 2.0 &  -3.30 &  $1.12 \times 10^{07} $ & 0.000 \\
     545.479 &    327617 & o & 1.0 & &    510942 & e & 0.0 &  -2.55 &  $6.45 \times 10^{07} $ & 0.007 \\
     546.770 &    274655 & o & 2.0 & &    457547 & e & 3.0 &  -4.05 &  $1.98 \times 10^{06} $ & 0.000 \\
     547.876 &    388853 & e & 0.0 & &    571376 & o & 1.0 &  -2.86 &  $3.05 \times 10^{07} $ & 0.023 \\
     548.098 &    327617 & o & 1.0 & &    510066 & e & 1.0 &  -2.95 &  $2.50 \times 10^{07} $ & 0.004 \\
     548.479 &    328941 & o & 1.0 & &    511263 & e & 2.0 &  -2.36 &  $9.69 \times 10^{07} $ & 0.021 \\
     549.433 &    253753 & o & 3.0 & &    435759 & e & 2.0 &  -0.97 &  $2.40 \times 10^{09} $ & 0.029 \\
     549.447 &    328941 & o & 1.0 & &    510942 & e & 0.0 &  -3.72 &  $4.29 \times 10^{06} $ & 0.000 \\
     550.123 &    391998 & e & 1.0 & &    573776 & o & 1.0 &  -1.26 &  $1.21 \times 10^{09} $ & 0.056 \\
     550.379 &    327617 & o & 1.0 & &    509310 & e & 1.0 &  -3.60 &  $5.55 \times 10^{06} $ & 0.001 \\
     551.612 &    277146 & o & 3.0 & &    458432 & e & 4.0 &  -1.47 &  $7.51 \times 10^{08} $ & 0.004 \\
     552.104 &    328941 & o & 1.0 & &    510066 & e & 1.0 &  -2.72 &  $4.21 \times 10^{07} $ & 0.008 \\
     553.307 &    402688 & e & 0.0 & &    583420 & o & 1.0 &  -2.01 &  $2.16 \times 10^{08} $ & 0.037 \\
     553.630 &    371895 & e & 1.0 & &    552521 & o & 1.0 &  -2.25 &  $1.23 \times 10^{08} $ & 0.034 \\
     554.320 &    277146 & o & 3.0 & &    457547 & e & 3.0 &  -1.62 &  $5.19 \times 10^{08} $ & 0.019 \\
     554.418 &    328941 & o & 1.0 & &    509310 & e & 1.0 &  -2.68 &  $4.52 \times 10^{07} $ & 0.009 \\
     554.437 &    371895 & e & 1.0 & &    552258 & o & 0.0 &  -2.46 &  $7.51 \times 10^{07} $ & 0.031 \\
     554.579 &    257361 & o & 2.0 & &    437678 & e & 3.0 &  -3.03 &  $2.01 \times 10^{07} $ & 0.003 \\
     556.877 &    270561 & o & 2.0 & &    450134 & e & 2.0 &  -1.00 &  $2.15 \times 10^{09} $ & 0.035 \\
     557.483 &    391998 & e & 1.0 & &    571376 & o & 1.0 &  -3.67 &  $4.62 \times 10^{06} $ & 0.003 \\
     558.076 &    388853 & e & 0.0 & &    568040 & o & 1.0 &  -2.09 &  $1.73 \times 10^{08} $ & 0.044 \\
     559.344 &    391998 & e & 1.0 & &    570779 & o & 2.0 &  -3.02 &  $2.02 \times 10^{07} $ & 0.073 \\
     560.123 &    271602 & o & 1.0 & &    450134 & e & 2.0 &  -1.23 &  $1.27 \times 10^{09} $ & 0.106 \\
     560.545 &    257361 & o & 2.0 & &    435759 & e & 2.0 &  -2.00 &  $2.12 \times 10^{08} $ & 0.006 \\
     562.490 &    395995 & e & 2.0 & &    573776 & o & 1.0 &  -2.71 &  $4.11 \times 10^{07} $ & 0.001 \\
     563.458 &    396300 & e & 1.0 & &    573776 & o & 1.0 &  -1.92 &  $2.52 \times 10^{08} $ & 0.009 \\
     563.719 &    277146 & o & 3.0 & &    454539 & e & 4.0 &  -0.74 &  $3.82 \times 10^{09} $ & 0.029 \\
     563.846 &    257361 & o & 2.0 & &    434715 & e & 1.0 &  -1.17 &  $1.43 \times 10^{09} $ & 0.030 \\
     568.048 &    391998 & e & 1.0 & &    568040 & o & 1.0 &  -1.94 &  $2.33 \times 10^{08} $ & 0.050 \\
     568.066 &    376898 & e & 2.0 & &    552934 & o & 3.0 &  -3.08 &  $1.71 \times 10^{07} $ & 0.022 \\
     569.400 &    376898 & e & 2.0 & &    552521 & o & 1.0 &  -2.75 &  $3.69 \times 10^{07} $ & 0.006 \\
     569.868 &    274655 & o & 2.0 & &    450134 & e & 2.0 &  -1.25 &  $1.16 \times 10^{09} $ & 0.028 \\
     570.187 &    395995 & e & 2.0 & &    571376 & o & 1.0 &  -3.31 &  $1.02 \times 10^{07} $ & 0.003 \\
     570.414 &    395995 & e & 2.0 & &    571306 & o & 3.0 &  -5.44 &  $7.51 \times 10^{04} $ & 0.000 \\
     571.182 &    396300 & e & 1.0 & &    571376 & o & 1.0 &  -3.08 &  $1.72 \times 10^{07} $ & 0.009 \\
     571.974 &    395995 & e & 2.0 & &    570828 & o & 3.0 &  -2.81 &  $3.18 \times 10^{07} $ & 0.047 \\
     572.134 &    395995 & e & 2.0 & &    570779 & o & 2.0 &  -3.92 &  $2.44 \times 10^{06} $ & 0.059 \\
     573.135 &    396300 & e & 1.0 & &    570779 & o & 2.0 &  -4.13 &  $1.49 \times 10^{06} $ & 0.057 \\
     573.303 &    371895 & e & 1.0 & &    546323 & o & 1.0 &  -3.85 &  $2.86 \times 10^{06} $ & 0.001 \\
     574.118 &    378753 & e & 3.0 & &    552934 & o & 3.0 &  -4.22 &  $1.23 \times 10^{06} $ & 0.033 \\
     574.247 &    378753 & e & 3.0 & &    552895 & o & 4.0 &  -2.80 &  $3.25 \times 10^{07} $ & 0.040 \\
     574.301 &    378753 & e & 3.0 & &    552878 & o & 4.0 &  -3.97 &  $2.19 \times 10^{06} $ & 0.034 \\
     578.074 &    277146 & o & 3.0 & &    450134 & e & 2.0 &  -1.05 &  $1.77 \times 10^{09} $ & 0.039 \\
     581.243 &    395995 & e & 2.0 & &    568040 & o & 1.0 &  -4.74 &  $3.54 \times 10^{05} $ & 0.000 \\
     581.930 &    327617 & o & 1.0 & &    499459 & e & 0.0 &  -3.58 &  $5.20 \times 10^{06} $ & 0.001 \\
     581.962 &    265846 & o & 3.0 & &    437678 & e & 3.0 &  -2.72 &  $3.72 \times 10^{07} $ & 0.001 \\
     582.277 &    396300 & e & 1.0 & &    568040 & o & 1.0 &  -2.17 &  $1.30 \times 10^{08} $ & 0.016 \\
     582.528 &    380856 & e & 1.0 & &    552521 & o & 1.0 &  -2.78 &  $3.26 \times 10^{07} $ & 0.008 \\
     583.386 &    325015 & o & 2.0 & &    496428 & e & 2.0 &  -1.75 &  $3.48 \times 10^{08} $ & 0.167 \\
     583.421 &    380856 & e & 1.0 & &    552258 & o & 0.0 &  -2.75 &  $3.52 \times 10^{07} $ & 0.015 \\
     584.496 &    402688 & e & 0.0 & &    573776 & o & 1.0 &  -1.38 &  $8.26 \times 10^{08} $ & 0.112 \\
     585.147 &    325015 & o & 2.0 & &    495912 & e & 2.0 &  -1.82 &  $2.87 \times 10^{08} $ & 0.287 \\
     586.447 &    328941 & o & 1.0 & &    499459 & e & 0.0 &  -3.04 &  $1.74 \times 10^{07} $ & 0.002 \\
     586.843 &    434715 & e & 1.0 & &    605118 & o & 1.0 &  -4.96 &  $2.10 \times 10^{05} $ & 0.124 \\
     588.414 &    382985 & e & 2.0 & &    552934 & o & 3.0 &  -4.14 &  $1.40 \times 10^{06} $ & 0.004 \\
     588.534 &    265846 & o & 3.0 & &    435759 & e & 2.0 &  -5.59 &  $4.93 \times 10^{04} $ & 0.000 \\
     589.100 &    340315 & o & 0.0 & &    510066 & e & 1.0 &  -1.50 &  $6.05 \times 10^{08} $ & 0.173 \\
     589.119 &    325015 & o & 2.0 & &    494760 & e & 3.0 &  -1.05 &  $1.72 \times 10^{09} $ & 0.425 \\
     589.845 &    382985 & e & 2.0 & &    552521 & o & 1.0 &  -2.62 &  $4.60 \times 10^{07} $ & 0.014 \\
     590.120 &    325015 & o & 2.0 & &    494472 & e & 1.0 &  -3.43 &  $7.25 \times 10^{06} $ & 0.010 \\
     590.231 &    376898 & e & 2.0 & &    546323 & o & 1.0 &  -3.21 &  $1.18 \times 10^{07} $ & 0.004 \\
     590.462 &    435759 & e & 2.0 & &    605118 & o & 1.0 &  -4.53 &  $5.69 \times 10^{05} $ & 0.095 \\
     591.655 &    342246 & o & 1.0 & &    511263 & e & 2.0 &  -1.25 &  $1.07 \times 10^{09} $ & 0.403 \\
     591.735 &    340315 & o & 0.0 & &    509310 & e & 1.0 &  -2.06 &  $1.65 \times 10^{08} $ & 0.125 \\
     592.378 &    327617 & o & 1.0 & &    496428 & e & 2.0 &  -1.77 &  $3.25 \times 10^{08} $ & 0.141 \\
     592.781 &    342246 & o & 1.0 & &    510942 & e & 0.0 &  -3.36 &  $8.45 \times 10^{06} $ & 0.003 \\
     592.812 &    402688 & e & 0.0 & &    571376 & o & 1.0 &  -3.55 &  $5.44 \times 10^{06} $ & 0.004 \\
     594.195 &    327617 & o & 1.0 & &    495912 & e & 2.0 &  -1.26 &  $1.01 \times 10^{09} $ & 0.262 \\
     595.875 &    342246 & o & 1.0 & &    510066 & e & 1.0 &  -1.70 &  $3.72 \times 10^{08} $ & 0.095 \\
     597.060 &    328941 & o & 1.0 & &    496428 & e & 2.0 &  -4.31 &  $9.13 \times 10^{05} $ & 0.000 \\
     598.382 &    270561 & o & 2.0 & &    437678 & e & 3.0 &  -3.22 &  $1.11 \times 10^{07} $ & 0.001 \\
     598.572 &    342246 & o & 1.0 & &    509310 & e & 1.0 &  -1.52 &  $5.66 \times 10^{08} $ & 0.324 \\
     598.906 &    328941 & o & 1.0 & &    495912 & e & 2.0 &  -2.86 &  $2.52 \times 10^{07} $ & 0.007 \\
     599.323 &    327617 & o & 1.0 & &    494472 & e & 1.0 &  -1.65 &  $4.23 \times 10^{08} $ & 0.096 \\
     602.043 &    325015 & o & 2.0 & &    491116 & e & 1.0 &  -1.14 &  $1.35 \times 10^{09} $ & 0.200 \\
     604.116 &    328941 & o & 1.0 & &    494472 & e & 1.0 &  -2.14 &  $1.36 \times 10^{08} $ & 0.025 \\
     604.348 &    380856 & e & 1.0 & &    546323 & o & 1.0 &  -4.02 &  $1.76 \times 10^{06} $ & 0.000 \\
     604.772 &    402688 & e & 0.0 & &    568040 & o & 1.0 &  -2.55 &  $5.15 \times 10^{07} $ & 0.030 \\
     604.894 &    371895 & e & 1.0 & &    537213 & o & 1.0 &  -2.15 &  $1.30 \times 10^{08} $ & 0.084 \\
     605.333 &    270561 & o & 2.0 & &    435759 & e & 2.0 &  -1.69 &  $3.72 \times 10^{08} $ & 0.012 \\
     606.543 &    371895 & e & 1.0 & &    536764 & o & 2.0 &  -1.02 &  $1.73 \times 10^{09} $ & 0.342 \\
     606.844 &    371895 & e & 1.0 & &    536682 & o & 2.0 &  -5.24 &  $1.03 \times 10^{05} $ & 0.018 \\
     609.171 &    271602 & o & 1.0 & &    435759 & e & 2.0 &  -2.31 &  $8.75 \times 10^{07} $ & 0.004 \\
     609.185 &    270561 & o & 2.0 & &    434715 & e & 1.0 &  -1.72 &  $3.42 \times 10^{08} $ & 0.017 \\
     610.992 &    388853 & e & 0.0 & &    552521 & o & 1.0 &  -2.38 &  $7.47 \times 10^{07} $ & 0.039 \\
     611.624 &    327617 & o & 1.0 & &    491116 & e & 1.0 &  -1.92 &  $2.17 \times 10^{08} $ & 0.100 \\
     612.228 &    382985 & e & 2.0 & &    546323 & o & 1.0 &  -2.61 &  $4.38 \times 10^{07} $ & 0.027 \\
     613.072 &    271602 & o & 1.0 & &    434715 & e & 1.0 &  -2.37 &  $7.61 \times 10^{07} $ & 0.002 \\
     613.408 &    274655 & o & 2.0 & &    437678 & e & 3.0 &  -1.61 &  $4.37 \times 10^{08} $ & 0.013 \\
     616.617 &    328941 & o & 1.0 & &    491116 & e & 1.0 &  -2.32 &  $8.40 \times 10^{07} $ & 0.051 \\
     620.715 &    274655 & o & 2.0 & &    435759 & e & 2.0 &  -3.03 &  $1.61 \times 10^{07} $ & 0.000 \\
     622.504 &    376898 & e & 2.0 & &    537539 & o & 3.0 &  -3.23 &  $1.02 \times 10^{07} $ & 0.017 \\
     622.926 &    277146 & o & 3.0 & &    437678 & e & 3.0 &  -1.66 &  $3.73 \times 10^{08} $ & 0.010 \\
     622.965 &    391998 & e & 1.0 & &    552521 & o & 1.0 &  -1.19 &  $1.10 \times 10^{09} $ & 0.446 \\
     623.769 &    376898 & e & 2.0 & &    537213 & o & 1.0 &  -0.97 &  $1.86 \times 10^{09} $ & 0.455 \\
     623.987 &    391998 & e & 1.0 & &    552258 & o & 0.0 &  -1.33 &  $8.02 \times 10^{08} $ & 0.441 \\
     624.766 &    274655 & o & 2.0 & &    434715 & e & 1.0 &  -3.54 &  $4.95 \times 10^{06} $ & 0.001 \\
     625.219 &    371895 & e & 1.0 & &    531839 & o & 1.0 &  -4.13 &  $1.26 \times 10^{06} $ & 0.001 \\
     625.523 &    376898 & e & 2.0 & &    536764 & o & 2.0 &  -1.22 &  $1.04 \times 10^{09} $ & 0.547 \\
     625.650 &    376898 & e & 2.0 & &    536732 & o & 3.0 &  -3.56 &  $4.72 \times 10^{06} $ & 0.004 \\
     625.843 &    376898 & e & 2.0 & &    536682 & o & 2.0 &  -3.87 &  $2.30 \times 10^{06} $ & 0.025 \\
     628.426 &    243561 & o & 1.0 & &    402688 & e & 0.0 &  -2.19 &  $1.09 \times 10^{08} $ & 0.098 \\
     629.779 &    378753 & e & 3.0 & &    537539 & o & 3.0 &  -4.21 &  $1.05 \times 10^{06} $ & 0.034 \\
     629.927 &    378753 & e & 3.0 & &    537502 & o & 4.0 &  -2.81 &  $2.63 \times 10^{07} $ & 0.041 \\
     630.463 &    277146 & o & 3.0 & &    435759 & e & 2.0 &  -2.03 &  $1.57 \times 10^{08} $ & 0.007 \\
     632.013 &    371895 & e & 1.0 & &    530120 & o & 2.0 &  -3.67 &  $3.57 \times 10^{06} $ & 0.006 \\
     632.869 &    378753 & e & 3.0 & &    536764 & o & 2.0 &  -0.61 &  $4.09 \times 10^{09} $ & 0.566 \\
     632.999 &    378753 & e & 3.0 & &    536732 & o & 3.0 &  -3.92 &  $2.00 \times 10^{06} $ & 0.017 \\
     633.197 &    378753 & e & 3.0 & &    536682 & o & 2.0 &  -5.20 &  $1.05 \times 10^{05} $ & 0.022 \\
     635.041 &    388853 & e & 0.0 & &    546323 & o & 1.0 &  -2.35 &  $7.32 \times 10^{07} $ & 0.016 \\
     635.372 &    371895 & e & 1.0 & &    529283 & o & 2.0 &  -1.40 &  $6.62 \times 10^{08} $ & 0.075 \\
     636.078 &    342246 & o & 1.0 & &    499459 & e & 0.0 &  -2.91 &  $2.00 \times 10^{07} $ & 0.011 \\
     636.127 &    434715 & e & 1.0 & &    591916 & o & 1.0 &  -4.34 &  $7.55 \times 10^{05} $ & 0.169 \\
     637.192 &    395995 & e & 2.0 & &    552934 & o & 3.0 &  -4.58 &  $4.33 \times 10^{05} $ & 0.001 \\
     638.865 &    371895 & e & 1.0 & &    528423 & o & 1.0 &  -1.42 &  $6.25 \times 10^{08} $ & 0.089 \\
     638.871 &    395995 & e & 2.0 & &    552521 & o & 1.0 &  -0.79 &  $2.67 \times 10^{09} $ & 0.554 \\
     639.558 &    380856 & e & 1.0 & &    537213 & o & 1.0 &  -1.00 &  $1.63 \times 10^{09} $ & 0.623 \\
     640.120 &    396300 & e & 1.0 & &    552521 & o & 1.0 &  -1.39 &  $6.69 \times 10^{08} $ & 0.243 \\
     640.382 &    435759 & e & 2.0 & &    591916 & o & 1.0 &  -3.96 &  $1.79 \times 10^{06} $ & 0.118 \\
     641.199 &    396300 & e & 1.0 & &    552258 & o & 0.0 &  -1.30 &  $8.20 \times 10^{08} $ & 0.407 \\
     641.402 &    380856 & e & 1.0 & &    536764 & o & 2.0 &  -2.24 &  $9.24 \times 10^{07} $ & 0.097 \\
     641.739 &    380856 & e & 1.0 & &    536682 & o & 2.0 &  -3.26 &  $8.95 \times 10^{06} $ & 0.037 \\
     645.227 &    450134 & e & 2.0 & &    605118 & o & 1.0 &  -4.86 &  $2.20 \times 10^{05} $ & 0.030 \\
     645.406 &    376898 & e & 2.0 & &    531839 & o & 1.0 &  -2.03 &  $1.50 \times 10^{08} $ & 0.096 \\
     645.498 &    241381 & o & 0.0 & &    396300 & e & 1.0 &  -2.15 &  $1.14 \times 10^{08} $ & 0.027 \\
     647.023 &    382985 & e & 2.0 & &    537539 & o & 3.0 &  -4.16 &  $1.10 \times 10^{06} $ & 0.004 \\
     647.985 &    391998 & e & 1.0 & &    546323 & o & 1.0 &  -1.73 &  $2.97 \times 10^{08} $ & 0.100 \\
     648.389 &    382985 & e & 2.0 & &    537213 & o & 1.0 &  -1.24 &  $9.21 \times 10^{08} $ & 0.419 \\
     648.583 &    342246 & o & 1.0 & &    496428 & e & 2.0 &  -2.33 &  $7.48 \times 10^{07} $ & 0.065 \\
     648.691 &    340315 & o & 0.0 & &    494472 & e & 1.0 &  -3.33 &  $7.63 \times 10^{06} $ & 0.010 \\
     650.285 &    382985 & e & 2.0 & &    536764 & o & 2.0 &  -1.03 &  $1.48 \times 10^{09} $ & 0.561 \\
     650.422 &    382985 & e & 2.0 & &    536732 & o & 3.0 &  -3.42 &  $6.02 \times 10^{06} $ & 0.014 \\
     650.630 &    382985 & e & 2.0 & &    536682 & o & 2.0 &  -4.98 &  $1.66 \times 10^{05} $ & 0.018 \\
     650.761 &    342246 & o & 1.0 & &    495912 & e & 2.0 &  -3.59 &  $3.95 \times 10^{06} $ & 0.002 \\
     651.178 &    376898 & e & 2.0 & &    530466 & o & 3.0 &  -3.20 &  $9.87 \times 10^{06} $ & 0.002 \\
     652.648 &    376898 & e & 2.0 & &    530120 & o & 2.0 &  -1.46 &  $5.41 \times 10^{08} $ & 0.222 \\
     654.709 &    243561 & o & 1.0 & &    396300 & e & 1.0 &  -2.34 &  $7.14 \times 10^{07} $ & 0.011 \\
     656.021 &    243561 & o & 1.0 & &    395995 & e & 2.0 &  -3.02 &  $1.49 \times 10^{07} $ & 0.004 \\
     656.160 &    376898 & e & 2.0 & &    529300 & o & 3.0 &  -1.03 &  $1.44 \times 10^{09} $ & 0.188 \\
     656.230 &    376898 & e & 2.0 & &    529283 & o & 2.0 &  -2.13 &  $1.15 \times 10^{08} $ & 0.040 \\
     656.916 &    342246 & o & 1.0 & &    494472 & e & 1.0 &  -3.73 &  $2.92 \times 10^{06} $ & 0.002 \\
     657.171 &    434715 & e & 1.0 & &    586882 & o & 1.0 &  -3.54 &  $4.40 \times 10^{06} $ & 0.179 \\
     659.143 &    378753 & e & 3.0 & &    530466 & o & 3.0 &  -1.34 &  $6.95 \times 10^{08} $ & 0.298 \\
     659.957 &    376898 & e & 2.0 & &    528423 & o & 1.0 &  -3.52 &  $4.63 \times 10^{06} $ & 0.003 \\
     660.649 &    378753 & e & 3.0 & &    530120 & o & 2.0 &  -2.61 &  $3.74 \times 10^{07} $ & 0.153 \\
     661.713 &    435759 & e & 2.0 & &    586882 & o & 1.0 &  -3.01 &  $1.48 \times 10^{07} $ & 0.210 \\
     661.746 &    325015 & o & 2.0 & &    476130 & e & 2.0 &  -4.36 &  $6.63 \times 10^{05} $ & 0.015 \\
     662.324 &    380856 & e & 1.0 & &    531839 & o & 1.0 &  -1.44 &  $5.56 \times 10^{08} $ & 0.157 \\
     663.128 &    340315 & o & 0.0 & &    491116 & e & 1.0 &  -2.06 &  $1.32 \times 10^{08} $ & 0.088 \\
     663.935 &    241381 & o & 0.0 & &    391998 & e & 1.0 &  -2.85 &  $2.15 \times 10^{07} $ & 0.025 \\
     664.248 &    378753 & e & 3.0 & &    529300 & o & 3.0 &  -1.85 &  $2.13 \times 10^{08} $ & 0.202 \\
     664.320 &    378753 & e & 3.0 & &    529283 & o & 2.0 &  -3.21 &  $9.43 \times 10^{06} $ & 0.004 \\
     664.857 &    378753 & e & 3.0 & &    529162 & o & 4.0 &  -0.86 &  $2.09 \times 10^{09} $ & 0.175 \\
     665.212 &    395995 & e & 2.0 & &    546323 & o & 1.0 &  -2.17 &  $1.02 \times 10^{08} $ & 0.050 \\
     666.566 &    396300 & e & 1.0 & &    546323 & o & 1.0 &  -1.78 &  $2.46 \times 10^{08} $ & 0.073 \\
     667.411 &    402688 & e & 0.0 & &    552521 & o & 1.0 &  -1.59 &  $3.85 \times 10^{08} $ & 0.201 \\
     669.953 &    380856 & e & 1.0 & &    530120 & o & 2.0 &  -1.28 &  $7.79 \times 10^{08} $ & 0.198 \\
     670.960 &    437678 & e & 3.0 & &    586718 & o & 4.0 &  -3.28 &  $7.70 \times 10^{06} $ & 0.009 \\
     671.020 &    437678 & e & 3.0 & &    586705 & o & 4.0 &  -0.94 &  $1.71 \times 10^{09} $ & 0.040 \\
     671.725 &    342246 & o & 1.0 & &    491116 & e & 1.0 &  -2.03 &  $1.40 \times 10^{08} $ & 0.073 \\
     671.800 &    382985 & e & 2.0 & &    531839 & o & 1.0 &  -3.01 &  $1.43 \times 10^{07} $ & 0.015 \\
     672.471 &    434715 & e & 1.0 & &    583420 & o & 1.0 &  -2.74 &  $2.72 \times 10^{07} $ & 0.015 \\
     672.493 &    325015 & o & 2.0 & &    473715 & e & 3.0 &  -3.03 &  $1.39 \times 10^{07} $ & 0.020 \\
     673.341 &    327617 & o & 1.0 & &    476130 & e & 2.0 &  -0.81 &  $2.30 \times 10^{09} $ & 0.117 \\
     673.684 &    243561 & o & 1.0 & &    391998 & e & 1.0 &  -1.98 &  $1.52 \times 10^{08} $ & 0.113 \\
     673.728 &    380856 & e & 1.0 & &    529283 & o & 2.0 &  -2.37 &  $6.32 \times 10^{07} $ & 0.019 \\
     674.034 &    388853 & e & 0.0 & &    537213 & o & 1.0 &  -1.60 &  $3.67 \times 10^{08} $ & 0.265 \\
     674.136 &    247962 & o & 2.0 & &    396300 & e & 1.0 &  -1.16 &  $1.02 \times 10^{09} $ & 0.079 \\
     675.527 &    247962 & o & 2.0 & &    395995 & e & 2.0 &  -1.18 &  $9.58 \times 10^{08} $ & 0.130 \\
     677.227 &    435759 & e & 2.0 & &    583420 & o & 1.0 &  -4.79 &  $2.37 \times 10^{05} $ & 0.000 \\
     677.657 &    380856 & e & 1.0 & &    528423 & o & 1.0 &  -3.12 &  $1.11 \times 10^{07} $ & 0.005 \\
     678.056 &    382985 & e & 2.0 & &    530466 & o & 3.0 &  -1.05 &  $1.28 \times 10^{09} $ & 0.282 \\
     679.397 &    328941 & o & 1.0 & &    476130 & e & 2.0 &  -0.21 &  $8.83 \times 10^{09} $ & 0.203 \\
     679.650 &    382985 & e & 2.0 & &    530120 & o & 2.0 &  -6.44 &  $5.26 \times 10^{03} $ & 0.000 \\
     683.459 &    382985 & e & 2.0 & &    529300 & o & 3.0 &  -2.71 &  $2.78 \times 10^{07} $ & 0.013 \\
     683.535 &    382985 & e & 2.0 & &    529283 & o & 2.0 &  -1.60 &  $3.59 \times 10^{08} $ & 0.097 \\
     686.066 &    325015 & o & 2.0 & &    470774 & e & 3.0 &  -7.09 &  $1.15 \times 10^{03} $ & 0.001 \\
     687.580 &    382985 & e & 2.0 & &    528423 & o & 1.0 &  -2.55 &  $4.01 \times 10^{07} $ & 0.030 \\
     688.268 &    243561 & o & 1.0 & &    388853 & e & 0.0 &  -1.53 &  $4.15 \times 10^{08} $ & 0.159 \\
     688.634 &    391998 & e & 1.0 & &    537213 & o & 1.0 &  -2.44 &  $5.07 \times 10^{07} $ & 0.031 \\
     690.772 &    391998 & e & 1.0 & &    536764 & o & 2.0 &  -4.71 &  $2.70 \times 10^{05} $ & 0.001 \\
     691.162 &    391998 & e & 1.0 & &    536682 & o & 2.0 &  -2.62 &  $3.34 \times 10^{07} $ & 0.070 \\
     691.366 &    460477 & e & 1.0 & &    605118 & o & 1.0 &  -5.90 &  $1.74 \times 10^{04} $ & 0.012 \\
     692.406 &    460694 & e & 2.0 & &    605118 & o & 1.0 &  -5.57 &  $3.78 \times 10^{04} $ & 0.010 \\
     694.270 &    247962 & o & 2.0 & &    391998 & e & 1.0 &  -2.56 &  $3.79 \times 10^{07} $ & 0.024 \\
     696.211 &    402688 & e & 0.0 & &    546323 & o & 1.0 &  -1.82 &  $2.07 \times 10^{08} $ & 0.037 \\
     699.369 &    388853 & e & 0.0 & &    531839 & o & 1.0 &  -1.77 &  $2.30 \times 10^{08} $ & 0.064 \\
     703.029 &    253753 & o & 3.0 & &    395995 & e & 2.0 &  -1.02 &  $1.30 \times 10^{09} $ & 0.062 \\
     705.307 &    450134 & e & 2.0 & &    591916 & o & 1.0 &  -3.87 &  $1.83 \times 10^{06} $ & 0.085 \\
     706.493 &    395995 & e & 2.0 & &    537539 & o & 3.0 &  -4.70 &  $2.67 \times 10^{05} $ & 0.001 \\
     708.123 &    395995 & e & 2.0 & &    537213 & o & 1.0 &  -5.40 &  $5.27 \times 10^{04} $ & 0.000 \\
     708.704 &    464015 & e & 2.0 & &    605118 & o & 1.0 &  -5.13 &  $9.82 \times 10^{04} $ & 0.007 \\
     709.657 &    396300 & e & 1.0 & &    537213 & o & 1.0 &  -2.99 &  $1.34 \times 10^{07} $ & 0.009 \\
     710.384 &    395995 & e & 2.0 & &    536764 & o & 2.0 &  -2.78 &  $2.20 \times 10^{07} $ & 0.011 \\
     710.548 &    395995 & e & 2.0 & &    536732 & o & 3.0 &  -2.32 &  $6.34 \times 10^{07} $ & 0.060 \\
     710.797 &    395995 & e & 2.0 & &    536682 & o & 2.0 &  -3.48 &  $4.40 \times 10^{06} $ & 0.063 \\
     711.928 &    396300 & e & 1.0 & &    536764 & o & 2.0 &  -2.34 &  $6.07 \times 10^{07} $ & 0.032 \\
     712.343 &    396300 & e & 1.0 & &    536682 & o & 2.0 &  -3.70 &  $2.61 \times 10^{06} $ & 0.059 \\
     715.100 &    391998 & e & 1.0 & &    531839 & o & 1.0 &  -2.62 &  $3.09 \times 10^{07} $ & 0.014 \\
     716.487 &    388853 & e & 0.0 & &    528423 & o & 1.0 &  -3.49 &  $4.18 \times 10^{06} $ & 0.003 \\
     716.978 &    241381 & o & 0.0 & &    380856 & e & 1.0 &  -1.81 &  $2.00 \times 10^{08} $ & 0.132 \\
     717.235 &    243561 & o & 1.0 & &    382985 & e & 2.0 &  -1.09 &  $1.05 \times 10^{09} $ & 0.461 \\
     719.107 &    434715 & e & 1.0 & &    573776 & o & 1.0 &  -1.01 &  $1.26 \times 10^{09} $ & 0.276 \\
     719.422 &    325015 & o & 2.0 & &    464015 & e & 2.0 &  -4.37 &  $5.52 \times 10^{05} $ & 0.009 \\
     719.740 &    257361 & o & 2.0 & &    396300 & e & 1.0 &  -2.20 &  $8.16 \times 10^{07} $ & 0.015 \\
     721.325 &    257361 & o & 2.0 & &    395995 & e & 2.0 &  -1.79 &  $2.08 \times 10^{08} $ & 0.039 \\
     724.001 &    391998 & e & 1.0 & &    530120 & o & 2.0 &  -2.55 &  $3.59 \times 10^{07} $ & 0.012 \\
     724.549 &    435759 & e & 2.0 & &    573776 & o & 1.0 &  -0.50 &  $4.05 \times 10^{09} $ & 0.300 \\
     728.360 &    243561 & o & 1.0 & &    380856 & e & 1.0 &  -4.31 &  $6.22 \times 10^{05} $ & 0.000 \\
     728.412 &    391998 & e & 1.0 & &    529283 & o & 2.0 &  -5.28 &  $6.68 \times 10^{04} $ & 0.000 \\
     731.271 &    450134 & e & 2.0 & &    586882 & o & 1.0 &  -4.69 &  $2.51 \times 10^{05} $ & 0.009 \\
     731.736 &    434715 & e & 1.0 & &    571376 & o & 1.0 &  -3.24 &  $7.16 \times 10^{06} $ & 0.093 \\
     733.007 &    391998 & e & 1.0 & &    528423 & o & 1.0 &  -2.80 &  $1.99 \times 10^{07} $ & 0.018 \\
     733.146 &    327617 & o & 1.0 & &    464015 & e & 2.0 &  -1.22 &  $7.43 \times 10^{08} $ & 0.044 \\
     734.944 &    434715 & e & 1.0 & &    570779 & o & 2.0 &  -0.70 &  $2.45 \times 10^{09} $ & 0.100 \\
     736.138 &    395995 & e & 2.0 & &    531839 & o & 1.0 &  -3.38 &  $5.09 \times 10^{06} $ & 0.004 \\
     736.634 &    325015 & o & 2.0 & &    460768 & e & 3.0 &  -3.04 &  $1.14 \times 10^{07} $ & 0.024 \\
     737.032 &    325015 & o & 2.0 & &    460694 & e & 2.0 &  -3.75 &  $2.20 \times 10^{06} $ & 0.015 \\
     737.371 &    435759 & e & 2.0 & &    571376 & o & 1.0 &  -2.82 &  $1.86 \times 10^{07} $ & 0.076 \\
     737.750 &    435759 & e & 2.0 & &    571306 & o & 3.0 &  -1.41 &  $4.83 \times 10^{08} $ & 0.061 \\
     737.797 &    396300 & e & 1.0 & &    531839 & o & 1.0 &  -3.13 &  $8.99 \times 10^{06} $ & 0.005 \\
     738.214 &    325015 & o & 2.0 & &    460477 & e & 1.0 &  -4.86 &  $1.68 \times 10^{05} $ & 0.010 \\
     740.331 &    328941 & o & 1.0 & &    464015 & e & 2.0 &  -0.59 &  $3.13 \times 10^{09} $ & 0.087 \\
     740.362 &    435759 & e & 2.0 & &    570828 & o & 3.0 &  -0.69 &  $2.49 \times 10^{09} $ & 0.100 \\
     740.616 &    247962 & o & 2.0 & &    382985 & e & 2.0 &  -0.56 &  $3.33 \times 10^{09} $ & 0.449 \\
     740.630 &    435759 & e & 2.0 & &    570779 & o & 2.0 &  -1.40 &  $4.86 \times 10^{08} $ & 0.101 \\
     742.737 &    257361 & o & 2.0 & &    391998 & e & 1.0 &  -0.93 &  $1.42 \times 10^{09} $ & 0.097 \\
     743.356 &    402688 & e & 0.0 & &    537213 & o & 1.0 &  -2.16 &  $8.33 \times 10^{07} $ & 0.044 \\
     743.657 &    395995 & e & 2.0 & &    530466 & o & 3.0 &  -2.81 &  $1.85 \times 10^{07} $ & 0.005 \\
     745.575 &    395995 & e & 2.0 & &    530120 & o & 2.0 &  -3.73 &  $2.22 \times 10^{06} $ & 0.001 \\
     746.912 &    342246 & o & 1.0 & &    476130 & e & 2.0 &  -2.03 &  $1.13 \times 10^{08} $ & 0.189 \\
     747.276 &    396300 & e & 1.0 & &    530120 & o & 2.0 &  -4.70 &  $2.36 \times 10^{05} $ & 0.000 \\
     747.577 &    437678 & e & 3.0 & &    571444 & o & 4.0 &  -5.82 &  $1.82 \times 10^{04} $ & 0.000 \\
     748.345 &    437678 & e & 3.0 & &    571306 & o & 3.0 &  -2.22 &  $7.19 \times 10^{07} $ & 0.066 \\
     748.539 &    437678 & e & 3.0 & &    571272 & o & 4.0 &  -0.63 &  $2.82 \times 10^{09} $ & 0.105 \\
     749.980 &    243561 & o & 1.0 & &    376898 & e & 2.0 &  -1.33 &  $5.47 \times 10^{08} $ & 0.391 \\
     750.045 &    434715 & e & 1.0 & &    568040 & o & 1.0 &  -1.38 &  $4.85 \times 10^{08} $ & 0.120 \\
     750.162 &    395995 & e & 2.0 & &    529300 & o & 3.0 &  -3.23 &  $7.08 \times 10^{06} $ & 0.002 \\
     750.253 &    395995 & e & 2.0 & &    529283 & o & 2.0 &  -2.77 &  $2.02 \times 10^{07} $ & 0.007 \\
     750.265 &    450134 & e & 2.0 & &    583420 & o & 1.0 &  -1.95 &  $1.34 \times 10^{08} $ & 0.034 \\
     751.032 &    437678 & e & 3.0 & &    570828 & o & 3.0 &  -1.52 &  $3.60 \times 10^{08} $ & 0.104 \\
     751.308 &    437678 & e & 3.0 & &    570779 & o & 2.0 &  -2.86 &  $1.63 \times 10^{07} $ & 0.102 \\
     751.444 &    327617 & o & 1.0 & &    460694 & e & 2.0 &  -3.26 &  $6.49 \times 10^{06} $ & 0.008 \\
     751.576 &    453681 & e & 5.0 & &    586735 & o & 5.0 &  -3.46 &  $4.13 \times 10^{06} $ & 0.001 \\
     751.668 &    453681 & e & 5.0 & &    586718 & o & 4.0 &  -4.54 &  $3.40 \times 10^{05} $ & 0.003 \\
     751.743 &    453681 & e & 5.0 & &    586705 & o & 4.0 &  -2.73 &  $2.18 \times 10^{07} $ & 0.036 \\
     751.976 &    396300 & e & 1.0 & &    529283 & o & 2.0 &  -2.37 &  $5.02 \times 10^{07} $ & 0.011 \\
     752.484 &    247962 & o & 2.0 & &    380856 & e & 1.0 &  -1.22 &  $7.13 \times 10^{08} $ & 0.171 \\
     752.672 &    327617 & o & 1.0 & &    460477 & e & 1.0 &  -3.41 &  $4.55 \times 10^{06} $ & 0.020 \\
     755.128 &    395995 & e & 2.0 & &    528423 & o & 1.0 &  -5.96 &  $1.30 \times 10^{04} $ & 0.000 \\
     755.967 &    435759 & e & 2.0 & &    568040 & o & 1.0 &  -0.97 &  $1.24 \times 10^{09} $ & 0.121 \\
     756.454 &    454539 & e & 4.0 & &    586735 & o & 5.0 &  -1.85 &  $1.64 \times 10^{08} $ & 0.003 \\
     756.548 &    454539 & e & 4.0 & &    586718 & o & 4.0 &  -6.16 &  $8.12 \times 10^{03} $ & 0.000 \\
     756.624 &    454539 & e & 4.0 & &    586705 & o & 4.0 &  -3.33 &  $5.45 \times 10^{06} $ & 0.002 \\
     756.874 &    396300 & e & 1.0 & &    528423 & o & 1.0 &  -4.85 &  $1.67 \times 10^{05} $ & 0.000 \\
     758.994 &    328941 & o & 1.0 & &    460694 & e & 2.0 &  -6.20 &  $7.34 \times 10^{03} $ & 0.000 \\
     760.247 &    328941 & o & 1.0 & &    460477 & e & 1.0 &  -4.05 &  $1.02 \times 10^{06} $ & 0.003 \\
     760.809 &    460477 & e & 1.0 & &    591916 & o & 1.0 &  -5.15 &  $8.13 \times 10^{04} $ & 0.032 \\
     762.068 &    460694 & e & 2.0 & &    591916 & o & 1.0 &  -4.76 &  $2.00 \times 10^{05} $ & 0.027 \\
     762.853 &    271602 & o & 1.0 & &    402688 & e & 0.0 &  -1.45 &  $4.08 \times 10^{08} $ & 0.243 \\
     764.578 &    247962 & o & 2.0 & &    378753 & e & 3.0 &  -1.19 &  $7.28 \times 10^{08} $ & 0.376 \\
     766.202 &    241381 & o & 0.0 & &    371895 & e & 1.0 &  -0.82 &  $1.73 \times 10^{09} $ & 0.560 \\
     768.347 &    265846 & o & 3.0 & &    395995 & e & 2.0 &  -1.83 &  $1.66 \times 10^{08} $ & 0.012 \\
     773.804 &    253753 & o & 3.0 & &    382985 & e & 2.0 &  -1.63 &  $2.65 \times 10^{08} $ & 0.060 \\
     774.165 &    457547 & e & 3.0 & &    586718 & o & 4.0 &  -1.34 &  $5.06 \times 10^{08} $ & 0.014 \\
     774.244 &    457547 & e & 3.0 & &    586705 & o & 4.0 &  -7.67 &  $2.40 \times 10^{02} $ & 0.000 \\
     774.290 &    402688 & e & 0.0 & &    531839 & o & 1.0 &  -2.76 &  $1.95 \times 10^{07} $ & 0.004 \\
     775.267 &    476130 & e & 2.0 & &    605118 & o & 1.0 &  -4.13 &  $8.27 \times 10^{05} $ & 0.058 \\
     775.582 &    247962 & o & 2.0 & &    376898 & e & 2.0 &  -1.86 &  $1.53 \times 10^{08} $ & 0.059 \\
     779.215 &    243561 & o & 1.0 & &    371895 & e & 1.0 &  -0.45 &  $3.86 \times 10^{09} $ & 0.556 \\
     779.409 &    458432 & e & 4.0 & &    586735 & o & 5.0 &  -1.64 &  $2.51 \times 10^{08} $ & 0.007 \\
     779.508 &    458432 & e & 4.0 & &    586718 & o & 4.0 &  -3.32 &  $5.27 \times 10^{06} $ & 0.003 \\
     779.589 &    458432 & e & 4.0 & &    586705 & o & 4.0 &  -2.46 &  $3.84 \times 10^{07} $ & 0.008 \\
     781.857 &    464015 & e & 2.0 & &    591916 & o & 1.0 &  -5.06 &  $9.54 \times 10^{04} $ & 0.003 \\
     784.498 &    251283 & o & 4.0 & &    378753 & e & 3.0 &   0.20 &  $1.71 \times 10^{10} $ & 0.644 \\
     791.107 &    460477 & e & 1.0 & &    586882 & o & 1.0 &  -4.86 &  $1.47 \times 10^{05} $ & 0.012 \\
     792.469 &    460694 & e & 2.0 & &    586882 & o & 1.0 &  -4.31 &  $5.24 \times 10^{05} $ & 0.017 \\
     793.961 &    460768 & e & 3.0 & &    586718 & o & 4.0 &  -4.30 &  $5.30 \times 10^{05} $ & 0.000 \\
     794.045 &    460768 & e & 3.0 & &    586705 & o & 4.0 &  -1.75 &  $1.89 \times 10^{08} $ & 0.008 \\
     795.295 &    270561 & o & 2.0 & &    396300 & e & 1.0 &  -1.64 &  $2.42 \times 10^{08} $ & 0.037 \\
     795.327 &    402688 & e & 0.0 & &    528423 & o & 1.0 &  -3.04 &  $9.65 \times 10^{06} $ & 0.018 \\
     796.028 &    257361 & o & 2.0 & &    382985 & e & 2.0 &  -2.41 &  $4.14 \times 10^{07} $ & 0.027 \\
     797.231 &    270561 & o & 2.0 & &    395995 & e & 2.0 &  -1.08 &  $8.67 \times 10^{08} $ & 0.154 \\
     799.240 &    325015 & o & 2.0 & &    450134 & e & 2.0 &  -5.69 &  $2.11 \times 10^{04} $ & 0.012 \\
     800.000 &    253753 & o & 3.0 & &    378753 & e & 3.0 &  -0.68 &  $2.19 \times 10^{09} $ & 0.614 \\
     801.933 &    271602 & o & 1.0 & &    396300 & e & 1.0 &  -1.24 &  $5.93 \times 10^{08} $ & 0.166 \\
     803.901 &    271602 & o & 1.0 & &    395995 & e & 2.0 &  -2.52 &  $3.12 \times 10^{07} $ & 0.032 \\
     806.889 &    247962 & o & 2.0 & &    371895 & e & 1.0 &  -0.47 &  $3.47 \times 10^{09} $ & 0.324 \\
     808.785 &    450134 & e & 2.0 & &    573776 & o & 1.0 &  -1.82 &  $1.53 \times 10^{08} $ & 0.084 \\
     809.754 &    257361 & o & 2.0 & &    380856 & e & 1.0 &  -0.31 &  $4.98 \times 10^{09} $ & 0.563 \\
     812.056 &    253753 & o & 3.0 & &    376898 & e & 2.0 &  -0.06 &  $8.94 \times 10^{09} $ & 0.573 \\
     813.384 &    460477 & e & 1.0 & &    583420 & o & 1.0 &  -2.90 &  $1.29 \times 10^{07} $ & 0.125 \\
     813.891 &    464015 & e & 2.0 & &    586882 & o & 1.0 &  -4.68 &  $2.09 \times 10^{05} $ & 0.003 \\
     814.824 &    460694 & e & 2.0 & &    583420 & o & 1.0 &  -3.00 &  $1.03 \times 10^{07} $ & 0.022 \\
     816.215 &    327617 & o & 1.0 & &    450134 & e & 2.0 &  -1.13 &  $7.48 \times 10^{08} $ & 0.045 \\
     821.222 &    342246 & o & 1.0 & &    464015 & e & 2.0 &  -1.96 &  $1.09 \times 10^{08} $ & 0.176 \\
     822.059 &    274655 & o & 2.0 & &    396300 & e & 1.0 &  -0.18 &  $6.50 \times 10^{09} $ & 0.678 \\
     823.468 &    270561 & o & 2.0 & &    391998 & e & 1.0 &  -0.21 &  $6.05 \times 10^{09} $ & 0.662 \\
     823.777 &    257361 & o & 2.0 & &    378753 & e & 3.0 &  -1.99 &  $1.02 \times 10^{08} $ & 0.393 \\
     824.128 &    274655 & o & 2.0 & &    395995 & e & 2.0 &  -1.16 &  $6.74 \times 10^{08} $ & 0.103 \\
     824.795 &    450134 & e & 2.0 & &    571376 & o & 1.0 &  -2.72 &  $1.89 \times 10^{07} $ & 0.276 \\
     825.131 &    328941 & o & 1.0 & &    450134 & e & 2.0 &  -0.73 &  $1.85 \times 10^{09} $ & 0.046 \\
     825.269 &    450134 & e & 2.0 & &    571306 & o & 3.0 &  -0.91 &  $1.20 \times 10^{09} $ & 0.174 \\
     828.538 &    450134 & e & 2.0 & &    570828 & o & 3.0 &  -1.27 &  $5.21 \times 10^{08} $ & 0.101 \\
     828.874 &    450134 & e & 2.0 & &    570779 & o & 2.0 &  -2.70 &  $1.93 \times 10^{07} $ & 0.157 \\
     830.587 &    271602 & o & 1.0 & &    391998 & e & 1.0 &  -1.49 &  $3.11 \times 10^{08} $ & 0.145 \\
     832.214 &    340315 & o & 0.0 & &    460477 & e & 1.0 &  -3.37 &  $4.10 \times 10^{06} $ & 0.023 \\
     836.565 &    257361 & o & 2.0 & &    376898 & e & 2.0 &  -0.67 &  $2.05 \times 10^{09} $ & 0.561 \\
     837.489 &    464015 & e & 2.0 & &    583420 & o & 1.0 &  -2.73 &  $1.82 \times 10^{07} $ & 0.008 \\
     841.400 &    277146 & o & 3.0 & &    395995 & e & 2.0 &   0.04 &  $1.04 \times 10^{10} $ & 0.655 \\
     844.249 &    342246 & o & 1.0 & &    460694 & e & 2.0 &  -3.50 &  $2.96 \times 10^{06} $ & 0.018 \\
     845.800 &    342246 & o & 1.0 & &    460477 & e & 1.0 &  -3.81 &  $1.45 \times 10^{06} $ & 0.020 \\
     848.131 &    450134 & e & 2.0 & &    568040 & o & 1.0 &  -2.93 &  $1.07 \times 10^{07} $ & 0.024 \\
     848.850 &    434715 & e & 1.0 & &    552521 & o & 1.0 &  -3.41 &  $3.63 \times 10^{06} $ & 0.102 \\
     849.103 &    453681 & e & 5.0 & &    571452 & o & 5.0 &  -0.85 &  $1.32 \times 10^{09} $ & 0.310 \\
     849.165 &    453681 & e & 5.0 & &    571444 & o & 4.0 &  -2.57 &  $2.49 \times 10^{07} $ & 0.305 \\
     850.406 &    453681 & e & 5.0 & &    571272 & o & 4.0 &  -3.00 &  $9.15 \times 10^{06} $ & 0.021 \\
     850.748 &    434715 & e & 1.0 & &    552258 & o & 0.0 &  -3.05 &  $8.25 \times 10^{06} $ & 0.156 \\
     852.197 &    274655 & o & 2.0 & &    391998 & e & 1.0 &  -2.34 &  $4.22 \times 10^{07} $ & 0.012 \\
     852.611 &    453681 & e & 5.0 & &    570968 & o & 5.0 &  -1.50 &  $2.89 \times 10^{08} $ & 0.312 \\
     852.764 &    453681 & e & 5.0 & &    570947 & o & 6.0 &   0.27 &  $1.69 \times 10^{10} $ & 0.314 \\
     852.869 &    271602 & o & 1.0 & &    388853 & e & 0.0 &  -0.66 &  $2.01 \times 10^{09} $ & 0.694 \\
     853.429 &    435759 & e & 2.0 & &    552934 & o & 3.0 &  -1.07 &  $7.80 \times 10^{08} $ & 0.047 \\
     853.682 &    265846 & o & 3.0 & &    382985 & e & 2.0 &  -0.03 &  $8.53 \times 10^{09} $ & 0.644 \\
     855.334 &    454539 & e & 4.0 & &    571452 & o & 5.0 &  -1.45 &  $3.28 \times 10^{08} $ & 0.018 \\
     855.397 &    454539 & e & 4.0 & &    571444 & o & 4.0 &  -0.86 &  $1.27 \times 10^{09} $ & 0.331 \\
     856.403 &    454539 & e & 4.0 & &    571306 & o & 3.0 &  -2.70 &  $1.81 \times 10^{07} $ & 0.043 \\
     856.443 &    435759 & e & 2.0 & &    552521 & o & 1.0 &  -2.93 &  $1.08 \times 10^{07} $ & 0.109 \\
     856.657 &    454539 & e & 4.0 & &    571272 & o & 4.0 &  -2.09 &  $7.36 \times 10^{07} $ & 0.034 \\
     858.894 &    454539 & e & 4.0 & &    570968 & o & 5.0 &   0.16 &  $1.32 \times 10^{10} $ & 0.342 \\
     859.125 &    371895 & e & 1.0 & &    488293 & o & 1.0 &  -1.72 &  $1.71 \times 10^{08} $ & 0.037 \\
     859.924 &    454539 & e & 4.0 & &    570828 & o & 3.0 &  -4.11 &  $7.03 \times 10^{05} $ & 0.002 \\
     862.480 &    470774 & e & 3.0 & &    586718 & o & 4.0 &   0.08 &  $1.09 \times 10^{10} $ & 0.365 \\
     862.579 &    470774 & e & 3.0 & &    586705 & o & 4.0 &  -2.51 &  $2.78 \times 10^{07} $ & 0.004 \\
     863.174 &    371895 & e & 1.0 & &    487747 & o & 0.0 &  -1.96 &  $9.80 \times 10^{07} $ & 0.030 \\
     863.664 &    476130 & e & 2.0 & &    591916 & o & 1.0 &  -3.83 &  $1.32 \times 10^{06} $ & 0.047 \\
     867.638 &    437678 & e & 3.0 & &    552934 & o & 3.0 &  -1.91 &  $1.10 \times 10^{08} $ & 0.049 \\
     867.932 &    437678 & e & 3.0 & &    552895 & o & 4.0 &  -0.50 &  $2.79 \times 10^{09} $ & 0.073 \\
     868.055 &    437678 & e & 3.0 & &    552878 & o & 4.0 &  -1.68 &  $1.87 \times 10^{08} $ & 0.043 \\
     869.776 &    471762 & e & 4.0 & &    586735 & o & 5.0 &   0.19 &  $1.37 \times 10^{10} $ & 0.406 \\
     869.900 &    471762 & e & 4.0 & &    586718 & o & 4.0 &  -1.52 &  $2.69 \times 10^{08} $ & 0.113 \\
     870.000 &    471762 & e & 4.0 & &    586705 & o & 4.0 &  -1.35 &  $3.96 \times 10^{08} $ & 0.111 \\
     873.104 &    257361 & o & 2.0 & &    371895 & e & 1.0 &  -2.15 &  $6.26 \times 10^{07} $ & 0.135 \\
     877.178 &    491116 & e & 1.0 & &    605118 & o & 1.0 &  -2.54 &  $2.48 \times 10^{07} $ & 0.201 \\
     877.987 &    457547 & e & 3.0 & &    571444 & o & 4.0 &   0.05 &  $9.78 \times 10^{09} $ & 0.384 \\
     879.047 &    457547 & e & 3.0 & &    571306 & o & 3.0 &  -0.88 &  $1.15 \times 10^{09} $ & 0.352 \\
     879.314 &    457547 & e & 3.0 & &    571272 & o & 4.0 &  -2.29 &  $4.46 \times 10^{07} $ & 0.006 \\
     882.620 &    460477 & e & 1.0 & &    573776 & o & 1.0 &  -1.29 &  $4.37 \times 10^{08} $ & 0.464 \\
     882.757 &    457547 & e & 3.0 & &    570828 & o & 3.0 &  -3.31 &  $4.21 \times 10^{06} $ & 0.003 \\
     883.138 &    457547 & e & 3.0 & &    570779 & o & 2.0 &  -2.98 &  $8.95 \times 10^{06} $ & 0.033 \\
     884.315 &    460694 & e & 2.0 & &    573776 & o & 1.0 &  -0.97 &  $9.22 \times 10^{08} $ & 0.393 \\
     884.799 &    458432 & e & 4.0 & &    571452 & o & 5.0 &   0.15 &  $1.21 \times 10^{10} $ & 0.446 \\
     884.866 &    458432 & e & 4.0 & &    571444 & o & 4.0 &  -2.01 &  $8.26 \times 10^{07} $ & 0.040 \\
     884.934 &    473715 & e & 3.0 & &    586718 & o & 4.0 &  -2.15 &  $5.95 \times 10^{07} $ & 0.019 \\
     885.038 &    473715 & e & 3.0 & &    586705 & o & 4.0 &   0.03 &  $9.19 \times 10^{09} $ & 0.463 \\
     885.678 &    265846 & o & 3.0 & &    378753 & e & 3.0 &  -0.80 &  $1.33 \times 10^{09} $ & 0.532 \\
     885.943 &    458432 & e & 4.0 & &    571306 & o & 3.0 &  -2.51 &  $2.60 \times 10^{07} $ & 0.096 \\
     886.214 &    458432 & e & 4.0 & &    571272 & o & 4.0 &  -0.79 &  $1.39 \times 10^{09} $ & 0.378 \\
     887.601 &    325015 & o & 2.0 & &    437678 & e & 3.0 &  -3.36 &  $3.68 \times 10^{06} $ & 0.010 \\
     888.609 &    458432 & e & 4.0 & &    570968 & o & 5.0 &  -1.16 &  $5.87 \times 10^{08} $ & 0.043 \\
     889.488 &    270561 & o & 2.0 & &    382985 & e & 2.0 &  -4.62 &  $2.02 \times 10^{05} $ & 0.000 \\
     889.711 &    458432 & e & 4.0 & &    570828 & o & 3.0 &  -2.66 &  $1.86 \times 10^{07} $ & 0.053 \\
     895.990 &    434715 & e & 1.0 & &    546323 & o & 1.0 &  -3.69 &  $1.70 \times 10^{06} $ & 0.001 \\
     897.706 &    376898 & e & 2.0 & &    488293 & o & 1.0 &  -2.61 &  $2.02 \times 10^{07} $ & 0.002 \\
     897.799 &    271602 & o & 1.0 & &    382985 & e & 2.0 &  -2.39 &  $3.39 \times 10^{07} $ & 0.092 \\
     900.478 &    265846 & o & 3.0 & &    376898 & e & 2.0 &  -1.02 &  $7.77 \times 10^{08} $ & 0.131 \\
     901.721 &    460477 & e & 1.0 & &    571376 & o & 1.0 &  -3.16 &  $5.67 \times 10^{06} $ & 0.337 \\
     902.920 &    476130 & e & 2.0 & &    586882 & o & 1.0 &  -4.05 &  $7.27 \times 10^{05} $ & 0.011 \\
     902.982 &    325015 & o & 2.0 & &    435759 & e & 2.0 &  -4.13 &  $6.11 \times 10^{05} $ & 0.007 \\
     903.490 &    460694 & e & 2.0 & &    571376 & o & 1.0 &  -2.74 &  $1.49 \times 10^{07} $ & 0.331 \\
     903.537 &    460768 & e & 3.0 & &    571444 & o & 4.0 &  -5.79 &  $1.33 \times 10^{04} $ & 0.000 \\
     903.783 &    494472 & e & 1.0 & &    605118 & o & 1.0 &  -1.66 &  $1.74 \times 10^{08} $ & 0.672 \\
     904.059 &    460694 & e & 2.0 & &    571306 & o & 3.0 &  -0.48 &  $2.69 \times 10^{09} $ & 0.439 \\
     904.454 &    435759 & e & 2.0 & &    546323 & o & 1.0 &  -2.23 &  $4.76 \times 10^{07} $ & 0.023 \\
     904.660 &    460768 & e & 3.0 & &    571306 & o & 3.0 &  -1.65 &  $1.81 \times 10^{08} $ & 0.112 \\
     904.943 &    460768 & e & 3.0 & &    571272 & o & 4.0 &  -0.06 &  $7.08 \times 10^{09} $ & 0.441 \\
     906.599 &    460477 & e & 1.0 & &    570779 & o & 2.0 &  -0.49 &  $2.63 \times 10^{09} $ & 0.514 \\
     906.662 &    270561 & o & 2.0 & &    380856 & e & 1.0 &  -1.14 &  $5.88 \times 10^{08} $ & 0.079 \\
     907.984 &    460694 & e & 2.0 & &    570828 & o & 3.0 &  -0.68 &  $1.68 \times 10^{09} $ & 0.343 \\
     908.387 &    460694 & e & 2.0 & &    570779 & o & 2.0 &  -1.00 &  $8.01 \times 10^{08} $ & 0.422 \\
     908.590 &    460768 & e & 3.0 & &    570828 & o & 3.0 &  -0.99 &  $8.21 \times 10^{08} $ & 0.380 \\
     908.993 &    460768 & e & 3.0 & &    570779 & o & 2.0 &  -2.34 &  $3.66 \times 10^{07} $ & 0.337 \\
     911.074 &    464015 & e & 2.0 & &    573776 & o & 1.0 &  -1.25 &  $4.51 \times 10^{08} $ & 0.295 \\
     911.579 &    325015 & o & 2.0 & &    434715 & e & 1.0 &  -5.25 &  $4.49 \times 10^{04} $ & 0.006 \\
     915.299 &    271602 & o & 1.0 & &    380856 & e & 1.0 &  -0.85 &  $1.13 \times 10^{09} $ & 0.541 \\
     915.701 &    495912 & e & 2.0 & &    605118 & o & 1.0 &  -1.55 &  $2.31 \times 10^{08} $ & 0.523 \\
     920.048 &    496428 & e & 2.0 & &    605118 & o & 1.0 &  -1.92 &  $9.41 \times 10^{07} $ & 0.402 \\
     923.101 &    274655 & o & 2.0 & &    382985 & e & 2.0 &  -0.96 &  $8.50 \times 10^{08} $ & 0.216 \\
     924.278 &    270561 & o & 2.0 & &    378753 & e & 3.0 &  -2.45 &  $2.77 \times 10^{07} $ & 0.139 \\
     924.709 &    327617 & o & 1.0 & &    435759 & e & 2.0 &  -2.83 &  $1.17 \times 10^{07} $ & 0.019 \\
     926.887 &    342246 & o & 1.0 & &    450134 & e & 2.0 &  -3.40 &  $3.11 \times 10^{06} $ & 0.015 \\
     929.687 &    460477 & e & 1.0 & &    568040 & o & 1.0 &  -1.77 &  $1.29 \times 10^{08} $ & 0.418 \\
     930.777 &    380856 & e & 1.0 & &    488293 & o & 1.0 &  -2.29 &  $3.93 \times 10^{07} $ & 0.006 \\
     931.440 &    464015 & e & 2.0 & &    571376 & o & 1.0 &  -3.15 &  $5.52 \times 10^{06} $ & 0.057 \\
     931.568 &    460694 & e & 2.0 & &    568040 & o & 1.0 &  -1.50 &  $2.40 \times 10^{08} $ & 0.283 \\
     932.045 &    464015 & e & 2.0 & &    571306 & o & 3.0 &  -0.46 &  $2.69 \times 10^{09} $ & 0.219 \\
     932.055 &    476130 & e & 2.0 & &    583420 & o & 1.0 &  -3.37 &  $3.35 \times 10^{06} $ & 0.002 \\
     933.728 &    327617 & o & 1.0 & &    434715 & e & 1.0 &  -4.31 &  $3.79 \times 10^{05} $ & 0.004 \\
     935.532 &    380856 & e & 1.0 & &    487747 & o & 0.0 &  -2.25 &  $4.25 \times 10^{07} $ & 0.012 \\
     936.169 &    328941 & o & 1.0 & &    435759 & e & 2.0 &  -2.13 &  $5.59 \times 10^{07} $ & 0.050 \\
     936.217 &    464015 & e & 2.0 & &    570828 & o & 3.0 &  -0.50 &  $2.44 \times 10^{09} $ & 0.309 \\
     936.646 &    464015 & e & 2.0 & &    570779 & o & 2.0 &  -3.63 &  $1.77 \times 10^{06} $ & 0.002 \\
     940.408 &    270561 & o & 2.0 & &    376898 & e & 2.0 &  -1.19 &  $4.85 \times 10^{08} $ & 0.144 \\
     941.611 &    274655 & o & 2.0 & &    380856 & e & 1.0 &  -1.92 &  $9.11 \times 10^{07} $ & 0.018 \\
     944.826 &    277146 & o & 3.0 & &    382985 & e & 2.0 &  -2.07 &  $6.41 \times 10^{07} $ & 0.007 \\
     945.413 &    328941 & o & 1.0 & &    434715 & e & 1.0 &  -5.29 &  $3.84 \times 10^{04} $ & 0.000 \\
     946.441 &    499459 & e & 0.0 & &    605118 & o & 1.0 &  -2.20 &  $4.72 \times 10^{07} $ & 0.419 \\
     949.599 &    382985 & e & 2.0 & &    488293 & o & 1.0 &  -1.97 &  $7.86 \times 10^{07} $ & 0.013 \\
     949.703 &    271602 & o & 1.0 & &    376898 & e & 2.0 &  -1.74 &  $1.34 \times 10^{08} $ & 0.258 \\
     956.185 &    371895 & e & 1.0 & &    476477 & o & 1.0 &  -4.55 &  $2.05 \times 10^{05} $ & 0.000 \\
     960.626 &    274655 & o & 2.0 & &    378753 & e & 3.0 &  -2.28 &  $3.80 \times 10^{07} $ & 0.069 \\
     961.311 &    464015 & e & 2.0 & &    568040 & o & 1.0 &  -1.96 &  $7.88 \times 10^{07} $ & 0.183 \\
     972.765 &    450134 & e & 2.0 & &    552934 & o & 3.0 &  -1.35 &  $3.18 \times 10^{08} $ & 0.027 \\
     975.621 &    434715 & e & 1.0 & &    537213 & o & 1.0 &  -4.38 &  $2.95 \times 10^{05} $ & 0.022 \\
     976.683 &    450134 & e & 2.0 & &    552521 & o & 1.0 &  -4.02 &  $6.70 \times 10^{05} $ & 0.031 \\
     978.061 &    274655 & o & 2.0 & &    376898 & e & 2.0 &  -1.98 &  $7.29 \times 10^{07} $ & 0.024 \\
     979.919 &    434715 & e & 1.0 & &    536764 & o & 2.0 &  -5.15 &  $4.92 \times 10^{04} $ & 0.029 \\
     980.704 &    434715 & e & 1.0 & &    536682 & o & 2.0 &  -0.15 &  $4.92 \times 10^{09} $ & 0.239 \\
     982.510 &    435759 & e & 2.0 & &    537539 & o & 3.0 &  -0.76 &  $1.19 \times 10^{09} $ & 0.141 \\
     984.176 &    277146 & o & 3.0 & &    378753 & e & 3.0 &  -1.68 &  $1.44 \times 10^{08} $ & 0.085 \\
     985.665 &    435759 & e & 2.0 & &    537213 & o & 1.0 &  -4.29 &  $3.53 \times 10^{05} $ & 0.010 \\
     986.832 &    270561 & o & 2.0 & &    371895 & e & 1.0 &  -2.62 &  $1.66 \times 10^{07} $ & 0.044 \\
     987.386 &    371895 & e & 1.0 & &    473173 & o & 1.0 &  -1.48 &  $2.28 \times 10^{08} $ & 0.079 \\
     990.052 &    435759 & e & 2.0 & &    536764 & o & 2.0 &  -3.86 &  $9.36 \times 10^{05} $ & 0.052 \\
     990.370 &    435759 & e & 2.0 & &    536732 & o & 3.0 &  -0.15 &  $4.85 \times 10^{09} $ & 0.237 \\
     990.853 &    435759 & e & 2.0 & &    536682 & o & 2.0 &  -0.84 &  $9.79 \times 10^{08} $ & 0.243 \\
     992.063 &    491116 & e & 1.0 & &    591916 & o & 1.0 &  -2.27 &  $3.62 \times 10^{07} $ & 0.194 \\
     993.344 &    470774 & e & 3.0 & &    571444 & o & 4.0 &  -1.21 &  $4.18 \times 10^{08} $ & 0.024 \\
     994.700 &    470774 & e & 3.0 & &    571306 & o & 3.0 &  -2.43 &  $2.50 \times 10^{07} $ & 0.012 \\
     995.043 &    470774 & e & 3.0 & &    571272 & o & 4.0 &  -3.75 &  $1.22 \times 10^{06} $ & 0.000 \\
     995.591 &    371895 & e & 1.0 & &    472338 & o & 2.0 &  -0.24 &  $3.84 \times 10^{09} $ & 0.290 \\
     997.073 &    271602 & o & 1.0 & &    371895 & e & 1.0 &  -2.23 &  $3.96 \times 10^{07} $ & 0.068 \\
     998.716 &    437678 & e & 3.0 & &    537807 & o & 4.0 &  -6.22 &  $4.07 \times 10^{03} $ & 0.000 \\
     998.800 &    371895 & e & 1.0 & &    472015 & o & 2.0 &  -3.64 &  $1.54 \times 10^{06} $ & 0.000 \\
     999.453 &    470774 & e & 3.0 & &    570828 & o & 3.0 &  -4.42 &  $2.55 \times 10^{05} $ & 0.000 \\
     999.942 &    470774 & e & 3.0 & &    570779 & o & 2.0 &  -2.84 &  $9.72 \times 10^{06} $ & 0.050 \\
    1001.391 &    437678 & e & 3.0 & &    537539 & o & 3.0 &  -1.56 &  $1.82 \times 10^{08} $ & 0.155 \\
    1001.765 &    437678 & e & 3.0 & &    537502 & o & 4.0 &  -0.05 &  $5.92 \times 10^{09} $ & 0.251 \\
    1002.484 &    277146 & o & 3.0 & &    376898 & e & 2.0 &  -1.11 &  $5.11 \times 10^{08} $ & 0.061 \\
    1003.112 &    471762 & e & 4.0 & &    571452 & o & 5.0 &  -1.39 &  $2.71 \times 10^{08} $ & 0.014 \\
    1003.198 &    471762 & e & 4.0 & &    571444 & o & 4.0 &  -2.55 &  $1.88 \times 10^{07} $ & 0.009 \\
    1004.221 &    376898 & e & 2.0 & &    476477 & o & 1.0 &  -1.83 &  $9.89 \times 10^{07} $ & 0.021 \\
    1004.582 &    471762 & e & 4.0 & &    571306 & o & 3.0 &  -4.26 &  $3.67 \times 10^{05} $ & 0.001 \\
    1004.931 &    471762 & e & 4.0 & &    571272 & o & 4.0 &  -2.75 &  $1.18 \times 10^{07} $ & 0.005 \\
    1005.634 &    388853 & e & 0.0 & &    488293 & o & 1.0 &  -1.54 &  $1.89 \times 10^{08} $ & 0.082 \\
    1005.923 &    371895 & e & 1.0 & &    471306 & o & 2.0 &  -2.67 &  $1.41 \times 10^{07} $ & 0.007 \\
    1007.923 &    453681 & e & 5.0 & &    552895 & o & 5.0 &  -3.06 &  $5.74 \times 10^{06} $ & 0.001 \\
    1007.925 &    453681 & e & 5.0 & &    552895 & o & 4.0 &  -2.50 &  $2.10 \times 10^{07} $ & 0.026 \\
    1008.012 &    471762 & e & 4.0 & &    570968 & o & 5.0 &  -2.11 &  $5.11 \times 10^{07} $ & 0.003 \\
    1008.091 &    453681 & e & 5.0 & &    552878 & o & 4.0 &  -3.96 &  $7.28 \times 10^{05} $ & 0.004 \\
    1009.226 &    437678 & e & 3.0 & &    536764 & o & 2.0 &  -3.03 &  $6.12 \times 10^{06} $ & 0.097 \\
    1009.430 &    471762 & e & 4.0 & &    570828 & o & 3.0 &  -2.78 &  $1.10 \times 10^{07} $ & 0.037 \\
    1009.556 &    437678 & e & 3.0 & &    536732 & o & 3.0 &  -0.97 &  $6.98 \times 10^{08} $ & 0.249 \\
    1010.059 &    437678 & e & 3.0 & &    536682 & o & 2.0 &  -2.30 &  $3.29 \times 10^{07} $ & 0.243 \\
    1016.315 &    454539 & e & 4.0 & &    552934 & o & 3.0 &  -2.49 &  $2.08 \times 10^{07} $ & 0.031 \\
    1016.716 &    454539 & e & 4.0 & &    552895 & o & 5.0 &  -1.24 &  $3.68 \times 10^{08} $ & 0.004 \\
    1016.718 &    454539 & e & 4.0 & &    552895 & o & 4.0 &  -2.82 &  $9.87 \times 10^{06} $ & 0.002 \\
    1016.886 &    454539 & e & 4.0 & &    552878 & o & 4.0 &  -3.36 &  $2.81 \times 10^{06} $ & 0.000 \\
    1023.246 &    473715 & e & 3.0 & &    571444 & o & 4.0 &  -4.85 &  $9.06 \times 10^{04} $ & 0.000 \\
    1024.110 &    476130 & e & 2.0 & &    573776 & o & 1.0 &  -2.59 &  $1.65 \times 10^{07} $ & 0.021 \\
    1024.686 &    473715 & e & 3.0 & &    571306 & o & 3.0 &  -3.46 &  $2.20 \times 10^{06} $ & 0.002 \\
    1025.049 &    473715 & e & 3.0 & &    571272 & o & 4.0 &  -1.88 &  $8.38 \times 10^{07} $ & 0.006 \\
    1026.230 &    494472 & e & 1.0 & &    591916 & o & 1.0 &  -1.36 &  $2.66 \times 10^{08} $ & 0.683 \\
    1028.377 &    274655 & o & 2.0 & &    371895 & e & 1.0 &  -2.37 &  $2.71 \times 10^{07} $ & 0.017 \\
    1029.607 &    434715 & e & 1.0 & &    531839 & o & 1.0 &  -4.88 &  $8.22 \times 10^{04} $ & 0.000 \\
    1029.730 &    473715 & e & 3.0 & &    570828 & o & 3.0 &  -3.12 &  $4.72 \times 10^{06} $ & 0.003 \\
    1030.249 &    473715 & e & 3.0 & &    570779 & o & 2.0 &  -4.49 &  $2.05 \times 10^{05} $ & 0.002 \\
    1038.483 &    391998 & e & 1.0 & &    488293 & o & 1.0 &  -0.43 &  $2.29 \times 10^{09} $ & 0.626 \\
    1038.691 &    376898 & e & 2.0 & &    473173 & o & 1.0 &  -0.22 &  $3.75 \times 10^{09} $ & 0.473 \\
    1039.617 &    450134 & e & 2.0 & &    546323 & o & 1.0 &  -2.23 &  $3.66 \times 10^{07} $ & 0.021 \\
    1040.800 &    435759 & e & 2.0 & &    531839 & o & 1.0 &  -2.72 &  $1.17 \times 10^{07} $ & 0.017 \\
    1041.623 &    495912 & e & 2.0 & &    591916 & o & 1.0 &  -1.26 &  $3.53 \times 10^{08} $ & 0.545 \\
    1043.754 &    509310 & e & 1.0 & &    605118 & o & 1.0 &  -6.05 &  $5.52 \times 10^{03} $ & 0.000 \\
    1044.212 &    491116 & e & 1.0 & &    586882 & o & 1.0 &  -1.97 &  $6.51 \times 10^{07} $ & 0.077 \\
    1044.406 &    391998 & e & 1.0 & &    487747 & o & 0.0 &  -0.58 &  $1.61 \times 10^{09} $ & 0.705 \\
    1045.781 &    376898 & e & 2.0 & &    472520 & o & 3.0 &  -2.87 &  $8.27 \times 10^{06} $ & 0.000 \\
    1045.786 &    380856 & e & 1.0 & &    476477 & o & 1.0 &  -1.48 &  $2.00 \times 10^{08} $ & 0.015 \\
    1047.252 &    496428 & e & 2.0 & &    591916 & o & 1.0 &  -1.61 &  $1.47 \times 10^{08} $ & 0.434 \\
    1047.775 &    376898 & e & 2.0 & &    472338 & o & 2.0 &  -0.42 &  $2.33 \times 10^{09} $ & 0.333 \\
    1048.162 &    434715 & e & 1.0 & &    530120 & o & 2.0 &  -3.14 &  $4.38 \times 10^{06} $ & 0.026 \\
    1048.363 &    457547 & e & 3.0 & &    552934 & o & 3.0 &  -1.91 &  $7.47 \times 10^{07} $ & 0.010 \\
    1048.792 &    457547 & e & 3.0 & &    552895 & o & 4.0 &  -1.75 &  $1.08 \times 10^{08} $ & 0.004 \\
    1048.971 &    457547 & e & 3.0 & &    552878 & o & 4.0 &  -0.78 &  $1.01 \times 10^{09} $ & 0.017 \\
    1049.915 &    476130 & e & 2.0 & &    571376 & o & 1.0 &  -2.40 &  $2.39 \times 10^{07} $ & 0.285 \\
    1050.684 &    476130 & e & 2.0 & &    571306 & o & 3.0 &  -2.56 &  $1.67 \times 10^{07} $ & 0.002 \\
    1051.330 &    376898 & e & 2.0 & &    472015 & o & 2.0 &  -2.15 &  $4.33 \times 10^{07} $ & 0.003 \\
    1052.056 &    510066 & e & 1.0 & &    605118 & o & 1.0 &  -7.94 &  $6.98 \times 10^{01} $ & 0.000 \\
    1055.895 &    435759 & e & 2.0 & &    530466 & o & 3.0 &  -2.94 &  $6.91 \times 10^{06} $ & 0.031 \\
    1055.989 &    476130 & e & 2.0 & &    570828 & o & 3.0 &  -1.57 &  $1.59 \times 10^{08} $ & 0.023 \\
    1056.534 &    476130 & e & 2.0 & &    570779 & o & 2.0 &  -3.42 &  $2.28 \times 10^{06} $ & 0.003 \\
    1057.432 &    434715 & e & 1.0 & &    529283 & o & 2.0 &  -3.13 &  $4.41 \times 10^{06} $ & 0.022 \\
    1058.187 &    458432 & e & 4.0 & &    552934 & o & 3.0 &  -4.51 &  $1.86 \times 10^{05} $ & 0.000 \\
    1058.621 &    458432 & e & 4.0 & &    552895 & o & 5.0 &  -1.04 &  $5.41 \times 10^{08} $ & 0.008 \\
    1058.623 &    458432 & e & 4.0 & &    552895 & o & 4.0 &  -2.14 &  $4.32 \times 10^{07} $ & 0.005 \\
    1058.806 &    458432 & e & 4.0 & &    552878 & o & 4.0 &  -2.25 &  $3.35 \times 10^{07} $ & 0.009 \\
    1059.225 &    376898 & e & 2.0 & &    471306 & o & 2.0 &  -2.25 &  $3.37 \times 10^{07} $ & 0.003 \\
    1059.332 &    340315 & o & 0.0 & &    434715 & e & 1.0 &  -5.28 &  $3.12 \times 10^{04} $ & 0.000 \\
    1059.764 &    435759 & e & 2.0 & &    530120 & o & 2.0 &  -5.62 &  $1.44 \times 10^{04} $ & 0.000 \\
    1061.842 &    510942 & e & 0.0 & &    605118 & o & 1.0 &  -4.94 &  $6.63 \times 10^{04} $ & 0.001 \\
    1065.473 &    511263 & e & 2.0 & &    605118 & o & 1.0 &  -3.73 &  $1.11 \times 10^{06} $ & 0.004 \\
    1066.477 &    378753 & e & 3.0 & &    472520 & o & 3.0 &  -1.76 &  $1.02 \times 10^{08} $ & 0.010 \\
    1067.142 &    434715 & e & 1.0 & &    528423 & o & 1.0 &  -2.19 &  $3.83 \times 10^{07} $ & 0.024 \\
    1068.551 &    378753 & e & 3.0 & &    472338 & o & 2.0 &   0.07 &  $6.81 \times 10^{09} $ & 0.577 \\
    1069.056 &    435759 & e & 2.0 & &    529300 & o & 3.0 &  -3.25 &  $3.28 \times 10^{06} $ & 0.020 \\
    1069.242 &    435759 & e & 2.0 & &    529283 & o & 2.0 &  -2.23 &  $3.43 \times 10^{07} $ & 0.021 \\
    1069.365 &    342246 & o & 1.0 & &    435759 & e & 2.0 &  -4.30 &  $2.95 \times 10^{05} $ & 0.003 \\
    1069.607 &    382985 & e & 2.0 & &    476477 & o & 1.0 &  -3.10 &  $4.62 \times 10^{06} $ & 0.002 \\
    1072.249 &    378753 & e & 3.0 & &    472015 & o & 2.0 &  -0.64 &  $1.33 \times 10^{09} $ & 0.189 \\
    1077.733 &    437678 & e & 3.0 & &    530466 & o & 3.0 &  -2.89 &  $7.34 \times 10^{06} $ & 0.009 \\
    1079.171 &    435759 & e & 2.0 & &    528423 & o & 1.0 &  -1.90 &  $7.21 \times 10^{07} $ & 0.020 \\
    1080.463 &    378753 & e & 3.0 & &    471306 & o & 2.0 &  -4.57 &  $1.53 \times 10^{05} $ & 0.000 \\
    1081.444 &    342246 & o & 1.0 & &    434715 & e & 1.0 &  -5.32 &  $2.75 \times 10^{04} $ & 0.001 \\
    1081.584 &    499459 & e & 0.0 & &    591916 & o & 1.0 &  -1.94 &  $6.66 \times 10^{07} $ & 0.368 \\
    1081.764 &    437678 & e & 3.0 & &    530120 & o & 2.0 &  -3.27 &  $3.03 \times 10^{06} $ & 0.009 \\
    1082.134 &    494472 & e & 1.0 & &    586882 & o & 1.0 &  -2.87 &  $7.33 \times 10^{06} $ & 0.007 \\
    1083.222 &    380856 & e & 1.0 & &    473173 & o & 1.0 &  -0.24 &  $3.29 \times 10^{09} $ & 0.569 \\
    1083.377 &    491116 & e & 1.0 & &    583420 & o & 1.0 &  -2.86 &  $7.92 \times 10^{06} $ & 0.011 \\
    1083.450 &    395995 & e & 2.0 & &    488293 & o & 1.0 &  -0.02 &  $5.41 \times 10^{09} $ & 0.796 \\
    1084.135 &    460694 & e & 2.0 & &    552934 & o & 3.0 &  -1.70 &  $1.12 \times 10^{08} $ & 0.006 \\
    1084.999 &    460768 & e & 3.0 & &    552934 & o & 3.0 &  -2.64 &  $1.29 \times 10^{07} $ & 0.003 \\
    1085.458 &    460768 & e & 3.0 & &    552895 & o & 4.0 &  -1.29 &  $2.90 \times 10^{08} $ & 0.007 \\
    1085.650 &    460768 & e & 3.0 & &    552878 & o & 4.0 &  -2.40 &  $2.23 \times 10^{07} $ & 0.002 \\
    1086.435 &    460477 & e & 1.0 & &    552521 & o & 1.0 &  -4.20 &  $3.55 \times 10^{05} $ & 0.026 \\
    1087.047 &    396300 & e & 1.0 & &    488293 & o & 1.0 &  -0.58 &  $1.48 \times 10^{09} $ & 0.427 \\
    1087.451 &    494760 & e & 3.0 & &    586718 & o & 4.0 &  -5.37 &  $2.41 \times 10^{04} $ & 0.007 \\
    1087.608 &    494760 & e & 3.0 & &    586705 & o & 4.0 &  -3.03 &  $5.26 \times 10^{06} $ & 0.031 \\
    1088.023 &    476130 & e & 2.0 & &    568040 & o & 1.0 &  -3.52 &  $1.66 \times 10^{06} $ & 0.004 \\
    1089.004 &    460694 & e & 2.0 & &    552521 & o & 1.0 &  -4.02 &  $5.41 \times 10^{05} $ & 0.014 \\
    1089.547 &    460477 & e & 1.0 & &    552258 & o & 0.0 &  -3.85 &  $7.95 \times 10^{05} $ & 0.034 \\
    1091.447 &    437678 & e & 3.0 & &    529300 & o & 3.0 &  -6.27 &  $3.04 \times 10^{03} $ & 0.000 \\
    1091.641 &    437678 & e & 3.0 & &    529283 & o & 2.0 &  -1.84 &  $8.20 \times 10^{07} $ & 0.018 \\
    1093.093 &    437678 & e & 3.0 & &    529162 & o & 4.0 &  -2.73 &  $1.03 \times 10^{07} $ & 0.039 \\
    1093.106 &    380856 & e & 1.0 & &    472338 & o & 2.0 &  -1.34 &  $2.54 \times 10^{08} $ & 0.046 \\
    1093.539 &    396300 & e & 1.0 & &    487747 & o & 0.0 &  -0.50 &  $1.78 \times 10^{09} $ & 0.760 \\
    1096.975 &    380856 & e & 1.0 & &    472015 & o & 2.0 &  -3.22 &  $3.37 \times 10^{06} $ & 0.000 \\
    1099.263 &    495912 & e & 2.0 & &    586882 & o & 1.0 &  -2.79 &  $9.33 \times 10^{06} $ & 0.005 \\
    1105.534 &    496428 & e & 2.0 & &    586882 & o & 1.0 &  -3.01 &  $5.32 \times 10^{06} $ & 0.006 \\
    1105.574 &    380856 & e & 1.0 & &    471306 & o & 2.0 &  -1.73 &  $1.03 \times 10^{08} $ & 0.005 \\
    1106.045 &    371895 & e & 1.0 & &    462307 & o & 1.0 &  -4.80 &  $8.59 \times 10^{04} $ & 0.000 \\
    1108.800 &    382985 & e & 2.0 & &    473173 & o & 1.0 &  -0.43 &  $2.00 \times 10^{09} $ & 0.473 \\
    1116.883 &    382985 & e & 2.0 & &    472520 & o & 3.0 &  -2.08 &  $4.49 \times 10^{07} $ & 0.002 \\
    1119.158 &    382985 & e & 2.0 & &    472338 & o & 2.0 &  -0.15 &  $3.79 \times 10^{09} $ & 0.427 \\
    1123.214 &    382985 & e & 2.0 & &    472015 & o & 2.0 &  -4.36 &  $2.31 \times 10^{05} $ & 0.000 \\
    1124.252 &    494472 & e & 1.0 & &    583420 & o & 1.0 &  -3.94 &  $5.93 \times 10^{05} $ & 0.001 \\
    1124.630 &    464015 & e & 2.0 & &    552934 & o & 3.0 &  -0.65 &  $1.19 \times 10^{09} $ & 0.038 \\
    1129.871 &    464015 & e & 2.0 & &    552521 & o & 1.0 &  -4.83 &  $7.66 \times 10^{04} $ & 0.001 \\
    1132.231 &    382985 & e & 2.0 & &    471306 & o & 2.0 &  -2.34 &  $2.36 \times 10^{07} $ & 0.007 \\
    1141.234 &    388853 & e & 0.0 & &    476477 & o & 1.0 &  -1.04 &  $4.65 \times 10^{08} $ & 0.050 \\
    1142.753 &    495912 & e & 2.0 & &    583420 & o & 1.0 &  -7.00 &  $5.46 \times 10^{02} $ & 0.000 \\
    1143.864 &    499459 & e & 0.0 & &    586882 & o & 1.0 &  -2.75 &  $9.14 \times 10^{06} $ & 0.019 \\
    1144.093 &    450134 & e & 2.0 & &    537539 & o & 3.0 &  -0.28 &  $2.69 \times 10^{09} $ & 0.385 \\
    1148.373 &    450134 & e & 2.0 & &    537213 & o & 1.0 &  -3.84 &  $7.33 \times 10^{05} $ & 0.045 \\
    1149.531 &    496428 & e & 2.0 & &    583420 & o & 1.0 &  -3.25 &  $2.90 \times 10^{06} $ & 0.010 \\
    1154.332 &    450134 & e & 2.0 & &    536764 & o & 2.0 &  -5.59 &  $1.30 \times 10^{04} $ & 0.032 \\
    1154.764 &    450134 & e & 2.0 & &    536732 & o & 3.0 &  -0.53 &  $1.46 \times 10^{09} $ & 0.299 \\
    1155.422 &    450134 & e & 2.0 & &    536682 & o & 2.0 &  -2.05 &  $4.49 \times 10^{07} $ & 0.369 \\
    1164.875 &    460477 & e & 1.0 & &    546323 & o & 1.0 &  -3.91 &  $6.08 \times 10^{05} $ & 0.007 \\
    1166.617 &    371895 & e & 1.0 & &    457613 & o & 2.0 &  -1.55 &  $1.38 \times 10^{08} $ & 0.073 \\
    1167.830 &    460694 & e & 2.0 & &    546323 & o & 1.0 &  -2.71 &  $9.53 \times 10^{06} $ & 0.027 \\
    1168.166 &    402688 & e & 0.0 & &    488293 & o & 1.0 &  -0.76 &  $8.49 \times 10^{08} $ & 0.534 \\
    1170.827 &    376898 & e & 2.0 & &    462307 & o & 1.0 &  -0.94 &  $5.67 \times 10^{08} $ & 0.270 \\
    1183.726 &    391998 & e & 1.0 & &    476477 & o & 1.0 &  -0.31 &  $2.34 \times 10^{09} $ & 0.358 \\
    1185.962 &    388853 & e & 0.0 & &    473173 & o & 1.0 &  -0.91 &  $5.89 \times 10^{08} $ & 0.267 \\
    1188.556 &    453681 & e & 5.0 & &    537817 & o & 5.0 &  -0.21 &  $2.93 \times 10^{09} $ & 0.538 \\
    1188.695 &    453681 & e & 5.0 & &    537807 & o & 4.0 &  -1.93 &  $5.52 \times 10^{07} $ & 0.535 \\
    1191.029 &    499459 & e & 0.0 & &    583420 & o & 1.0 &  -2.14 &  $3.49 \times 10^{07} $ & 0.024 \\
    1193.017 &    453681 & e & 5.0 & &    537502 & o & 4.0 &  -2.09 &  $3.79 \times 10^{07} $ & 0.093 \\
    1194.235 &    371895 & e & 1.0 & &    455631 & o & 2.0 &   0.13 &  $6.32 \times 10^{09} $ & 0.374 \\
    1200.436 &    453681 & e & 5.0 & &    536984 & o & 5.0 &  -0.83 &  $6.81 \times 10^{08} $ & 0.573 \\
    1200.760 &    453681 & e & 5.0 & &    536961 & o & 6.0 &   0.95 &  $4.13 \times 10^{10} $ & 0.575 \\
    1200.802 &    454539 & e & 4.0 & &    537817 & o & 5.0 &  -0.71 &  $8.99 \times 10^{08} $ & 0.034 \\
    1200.943 &    454539 & e & 4.0 & &    537807 & o & 4.0 &  -0.21 &  $2.86 \times 10^{09} $ & 0.565 \\
    1204.813 &    454539 & e & 4.0 & &    537539 & o & 3.0 &  -1.90 &  $5.82 \times 10^{07} $ & 0.140 \\
    1205.355 &    454539 & e & 4.0 & &    537502 & o & 4.0 &  -1.46 &  $1.61 \times 10^{08} $ & 0.058 \\
    1209.775 &    491116 & e & 1.0 & &    573776 & o & 1.0 &  -2.60 &  $1.13 \times 10^{07} $ & 0.006 \\
    1210.566 &    509310 & e & 1.0 & &    591916 & o & 1.0 &  -3.41 &  $1.79 \times 10^{06} $ & 0.009 \\
    1212.928 &    454539 & e & 4.0 & &    536984 & o & 5.0 &   0.85 &  $3.21 \times 10^{10} $ & 0.603 \\
    1214.955 &    464015 & e & 2.0 & &    546323 & o & 1.0 &  -3.67 &  $9.68 \times 10^{05} $ & 0.001 \\
    1216.653 &    454539 & e & 4.0 & &    536732 & o & 3.0 &  -3.16 &  $3.11 \times 10^{06} $ & 0.009 \\
    1217.137 &    470774 & e & 3.0 & &    552934 & o & 3.0 &  -0.81 &  $7.07 \times 10^{08} $ & 0.156 \\
    1217.715 &    470774 & e & 3.0 & &    552895 & o & 4.0 &  -0.38 &  $1.87 \times 10^{09} $ & 0.115 \\
    1217.957 &    470774 & e & 3.0 & &    552878 & o & 4.0 &   0.73 &  $2.44 \times 10^{10} $ & 0.597 \\
    1219.357 &    371895 & e & 1.0 & &    453906 & o & 1.0 &   0.18 &  $6.80 \times 10^{09} $ & 0.654 \\
    1221.747 &    510066 & e & 1.0 & &    591916 & o & 1.0 &  -3.98 &  $4.64 \times 10^{05} $ & 0.003 \\
    1223.911 &    450134 & e & 2.0 & &    531839 & o & 1.0 &  -2.41 &  $1.72 \times 10^{07} $ & 0.012 \\
    1225.100 &    376898 & e & 2.0 & &    458524 & o & 3.0 &  -1.11 &  $3.48 \times 10^{08} $ & 0.021 \\
    1227.719 &    380856 & e & 1.0 & &    462307 & o & 1.0 &  -0.07 &  $3.78 \times 10^{09} $ & 0.505 \\
    1231.917 &    391998 & e & 1.0 & &    473173 & o & 1.0 &  -4.07 &  $3.74 \times 10^{05} $ & 0.000 \\
    1231.966 &    471762 & e & 4.0 & &    552934 & o & 3.0 &  -2.26 &  $2.39 \times 10^{07} $ & 0.056 \\
    1232.555 &    471762 & e & 4.0 & &    552895 & o & 5.0 &   0.88 &  $3.33 \times 10^{10} $ & 0.649 \\
    1232.558 &    471762 & e & 4.0 & &    552895 & o & 4.0 &  -0.96 &  $4.87 \times 10^{08} $ & 0.080 \\
    1232.805 &    471762 & e & 4.0 & &    552878 & o & 4.0 &  -0.57 &  $1.17 \times 10^{09} $ & 0.362 \\
    1233.901 &    371895 & e & 1.0 & &    452939 & o & 0.0 &  -0.20 &  $2.78 \times 10^{09} $ & 0.666 \\
    1234.964 &    510942 & e & 0.0 & &    591916 & o & 1.0 &  -5.12 &  $3.29 \times 10^{04} $ & 0.000 \\
    1238.921 &    376898 & e & 2.0 & &    457613 & o & 2.0 &   0.08 &  $5.26 \times 10^{09} $ & 0.673 \\
    1239.879 &    511263 & e & 2.0 & &    591916 & o & 1.0 &  -4.34 &  $2.02 \times 10^{05} $ & 0.001 \\
    1242.507 &    395995 & e & 2.0 & &    476477 & o & 1.0 &  -1.07 &  $3.71 \times 10^{08} $ & 0.133 \\
    1244.716 &    391998 & e & 1.0 & &    472338 & o & 2.0 &  -4.67 &  $9.11 \times 10^{04} $ & 0.000 \\
    1244.837 &    450134 & e & 2.0 & &    530466 & o & 3.0 &  -3.61 &  $1.05 \times 10^{06} $ & 0.025 \\
    1245.951 &    491116 & e & 1.0 & &    571376 & o & 1.0 &  -1.59 &  $1.10 \times 10^{08} $ & 0.220 \\
    1245.951 &    457547 & e & 3.0 & &    537807 & o & 4.0 &   0.74 &  $2.37 \times 10^{10} $ & 0.620 \\
    1247.240 &    396300 & e & 1.0 & &    476477 & o & 1.0 &  -0.46 &  $1.49 \times 10^{09} $ & 0.219 \\
    1249.736 &    391998 & e & 1.0 & &    472015 & o & 2.0 &  -2.45 &  $1.52 \times 10^{07} $ & 0.003 \\
    1250.117 &    457547 & e & 3.0 & &    537539 & o & 3.0 &  -0.20 &  $2.71 \times 10^{09} $ & 0.604 \\
    1250.219 &    450134 & e & 2.0 & &    530120 & o & 2.0 &  -3.82 &  $6.47 \times 10^{05} $ & 0.004 \\
    1250.700 &    457547 & e & 3.0 & &    537502 & o & 4.0 &  -1.63 &  $1.00 \times 10^{08} $ & 0.008 \\
    1253.599 &    378753 & e & 3.0 & &    458524 & o & 3.0 &   0.01 &  $4.33 \times 10^{09} $ & 0.703 \\
    1255.283 &    491116 & e & 1.0 & &    570779 & o & 2.0 &  -5.55 &  $1.19 \times 10^{04} $ & 0.012 \\
    1259.695 &    458432 & e & 4.0 & &    537817 & o & 5.0 &   0.84 &  $2.93 \times 10^{10} $ & 0.681 \\
    1259.850 &    458432 & e & 4.0 & &    537807 & o & 4.0 &  -1.31 &  $2.04 \times 10^{08} $ & 0.069 \\
    1260.679 &    382985 & e & 2.0 & &    462307 & o & 1.0 &  -2.50 &  $1.35 \times 10^{07} $ & 0.011 \\
    1260.909 &    391998 & e & 1.0 & &    471306 & o & 2.0 &   0.50 &  $1.31 \times 10^{10} $ & 0.766 \\
    1260.970 &    494472 & e & 1.0 & &    573776 & o & 1.0 &  -3.08 &  $3.35 \times 10^{06} $ & 0.007 \\
    1262.338 &    473715 & e & 3.0 & &    552934 & o & 3.0 &  -0.69 &  $8.62 \times 10^{08} $ & 0.244 \\
    1262.869 &    457547 & e & 3.0 & &    536732 & o & 3.0 &  -3.60 &  $1.05 \times 10^{06} $ & 0.001 \\
    1262.960 &    473715 & e & 3.0 & &    552895 & o & 4.0 &   0.73 &  $2.24 \times 10^{10} $ & 0.713 \\
    1263.170 &    450134 & e & 2.0 & &    529300 & o & 3.0 &  -3.57 &  $1.13 \times 10^{06} $ & 0.018 \\
    1263.220 &    473715 & e & 3.0 & &    552878 & o & 4.0 &  -0.49 &  $1.34 \times 10^{09} $ & 0.169 \\
    1263.430 &    450134 & e & 2.0 & &    529283 & o & 2.0 &  -5.34 &  $1.92 \times 10^{04} $ & 0.000 \\
    1263.655 &    457547 & e & 3.0 & &    536682 & o & 2.0 &  -2.02 &  $4.03 \times 10^{07} $ & 0.143 \\
    1264.111 &    458432 & e & 4.0 & &    537539 & o & 3.0 &  -1.81 &  $6.49 \times 10^{07} $ & 0.211 \\
    1264.707 &    458432 & e & 4.0 & &    537502 & o & 4.0 &  -0.09 &  $3.37 \times 10^{09} $ & 0.645 \\
    1265.381 &    376898 & e & 2.0 & &    455925 & o & 3.0 &   0.65 &  $1.85 \times 10^{10} $ & 0.693 \\
    1268.074 &    378753 & e & 3.0 & &    457613 & o & 2.0 &  -1.26 &  $2.29 \times 10^{08} $ & 0.456 \\
    1270.114 &    376898 & e & 2.0 & &    455631 & o & 2.0 &  -0.76 &  $7.28 \times 10^{08} $ & 0.138 \\
    1273.047 &    458432 & e & 4.0 & &    536984 & o & 5.0 &  -0.42 &  $1.57 \times 10^{09} $ & 0.083 \\
    1277.151 &    458432 & e & 4.0 & &    536732 & o & 3.0 &  -1.81 &  $6.29 \times 10^{07} $ & 0.176 \\
    1277.317 &    450134 & e & 2.0 & &    528423 & o & 1.0 &  -6.22 &  $2.48 \times 10^{03} $ & 0.000 \\
    1284.291 &    495912 & e & 2.0 & &    573776 & o & 1.0 &  -4.12 &  $3.19 \times 10^{05} $ & 0.001 \\
    1289.125 &    509310 & e & 1.0 & &    586882 & o & 1.0 &  -0.97 &  $4.28 \times 10^{08} $ & 0.780 \\
    1292.858 &    496428 & e & 2.0 & &    573776 & o & 1.0 &  -1.85 &  $5.66 \times 10^{07} $ & 0.181 \\
    1295.711 &    395995 & e & 2.0 & &    473173 & o & 1.0 &  -4.17 &  $2.68 \times 10^{05} $ & 0.000 \\
    1295.808 &    378753 & e & 3.0 & &    455925 & o & 3.0 &  -0.17 &  $2.67 \times 10^{09} $ & 0.742 \\
    1298.040 &    460768 & e & 3.0 & &    537807 & o & 4.0 &  -4.34 &  $1.79 \times 10^{05} $ & 0.000 \\
    1298.568 &    376898 & e & 2.0 & &    453906 & o & 1.0 &  -0.83 &  $5.89 \times 10^{08} $ & 0.367 \\
    1299.984 &    491116 & e & 1.0 & &    568040 & o & 1.0 &  -0.88 &  $5.06 \times 10^{08} $ & 0.204 \\
    1300.322 &    494472 & e & 1.0 & &    571376 & o & 1.0 &  -0.92 &  $4.64 \times 10^{08} $ & 0.654 \\
    1300.772 &    378753 & e & 3.0 & &    455631 & o & 2.0 &  -0.79 &  $6.47 \times 10^{08} $ & 0.330 \\
    1300.858 &    396300 & e & 1.0 & &    473173 & o & 1.0 &  -2.59 &  $1.01 \times 10^{07} $ & 0.004 \\
    1301.319 &    460694 & e & 2.0 & &    537539 & o & 3.0 &   0.27 &  $7.30 \times 10^{09} $ & 0.693 \\
    1301.812 &    510066 & e & 1.0 & &    586882 & o & 1.0 &  -1.34 &  $1.78 \times 10^{08} $ & 0.270 \\
    1302.027 &    476130 & e & 2.0 & &    552934 & o & 3.0 &   0.64 &  $1.70 \times 10^{10} $ & 0.730 \\
    1302.563 &    460768 & e & 3.0 & &    537539 & o & 3.0 &  -0.85 &  $5.52 \times 10^{08} $ & 0.209 \\
    1302.803 &    380856 & e & 1.0 & &    457613 & o & 2.0 &   0.38 &  $9.33 \times 10^{09} $ & 0.641 \\
    1303.161 &    460477 & e & 1.0 & &    537213 & o & 1.0 &  -4.92 &  $4.76 \times 10^{04} $ & 0.011 \\
    1303.196 &    460768 & e & 3.0 & &    537502 & o & 4.0 &   0.67 &  $1.82 \times 10^{10} $ & 0.707 \\
    1303.933 &    378753 & e & 3.0 & &    455444 & o & 4.0 &   0.80 &  $2.50 \times 10^{10} $ & 0.770 \\
    1306.399 &    494760 & e & 3.0 & &    571306 & o & 3.0 &  -5.18 &  $2.58 \times 10^{04} $ & 0.004 \\
    1306.762 &    395995 & e & 2.0 & &    472520 & o & 3.0 &   0.70 &  $1.94 \times 10^{10} $ & 0.788 \\
    1306.860 &    460694 & e & 2.0 & &    537213 & o & 1.0 &  -4.51 &  $1.21 \times 10^{05} $ & 0.009 \\
    1306.990 &    494760 & e & 3.0 & &    571272 & o & 4.0 &  -3.24 &  $2.26 \times 10^{06} $ & 0.020 \\
    1309.056 &    476130 & e & 2.0 & &    552521 & o & 1.0 &  -6.11 &  $3.05 \times 10^{03} $ & 0.000 \\
    1309.877 &    395995 & e & 2.0 & &    472338 & o & 2.0 &  -2.16 &  $2.67 \times 10^{07} $ & 0.005 \\
    1310.491 &    494472 & e & 1.0 & &    570779 & o & 2.0 &  -3.80 &  $5.95 \times 10^{05} $ & 0.018 \\
    1310.839 &    460477 & e & 1.0 & &    536764 & o & 2.0 &  -5.44 &  $1.42 \times 10^{04} $ & 0.017 \\
    1312.245 &    460477 & e & 1.0 & &    536682 & o & 2.0 &   0.29 &  $7.56 \times 10^{09} $ & 0.836 \\
    1314.582 &    460694 & e & 2.0 & &    536764 & o & 2.0 &  -4.49 &  $1.26 \times 10^{05} $ & 0.016 \\
    1314.610 &    494760 & e & 3.0 & &    570828 & o & 3.0 &  -3.77 &  $6.52 \times 10^{05} $ & 0.025 \\
    1315.138 &    396300 & e & 1.0 & &    472338 & o & 2.0 &  -0.84 &  $5.57 \times 10^{08} $ & 0.095 \\
    1315.142 &    460694 & e & 2.0 & &    536732 & o & 3.0 &   0.05 &  $4.35 \times 10^{09} $ & 0.607 \\
    1315.438 &    395995 & e & 2.0 & &    472015 & o & 2.0 &  -0.43 &  $1.45 \times 10^{09} $ & 0.132 \\
    1315.455 &    494760 & e & 3.0 & &    570779 & o & 2.0 &  -5.18 &  $2.56 \times 10^{04} $ & 0.025 \\
    1315.852 &    460768 & e & 3.0 & &    536764 & o & 2.0 &  -3.84 &  $5.51 \times 10^{05} $ & 0.020 \\
    1315.996 &    460694 & e & 2.0 & &    536682 & o & 2.0 &  -0.22 &  $2.31 \times 10^{09} $ & 0.764 \\
    1316.413 &    460768 & e & 3.0 & &    536732 & o & 3.0 &  -0.23 &  $2.25 \times 10^{09} $ & 0.720 \\
    1316.829 &    510942 & e & 0.0 & &    586882 & o & 1.0 &  -1.56 &  $1.04 \times 10^{08} $ & 0.387 \\
    1317.060 &    454539 & e & 4.0 & &    530466 & o & 3.0 &  -5.65 &  $8.61 \times 10^{03} $ & 0.000 \\
    1317.268 &    460768 & e & 3.0 & &    536682 & o & 2.0 &  -1.56 &  $1.06 \times 10^{08} $ & 0.670 \\
    1320.743 &    396300 & e & 1.0 & &    472015 & o & 2.0 &   0.47 &  $1.13 \times 10^{10} $ & 0.690 \\
    1322.419 &    511263 & e & 2.0 & &    586882 & o & 1.0 &  -0.65 &  $8.61 \times 10^{08} $ & 0.792 \\
    1323.826 &    382985 & e & 2.0 & &    458524 & o & 3.0 &   0.60 &  $1.51 \times 10^{10} $ & 0.759 \\
    1324.840 &    453681 & e & 5.0 & &    529162 & o & 4.0 &  -1.86 &  $5.29 \times 10^{07} $ & 0.016 \\
    1325.135 &    495912 & e & 2.0 & &    571376 & o & 1.0 &  -0.80 &  $6.33 \times 10^{08} $ & 0.555 \\
    1326.360 &    495912 & e & 2.0 & &    571306 & o & 3.0 &  -2.80 &  $6.35 \times 10^{06} $ & 0.032 \\
    1327.822 &    395995 & e & 2.0 & &    471306 & o & 2.0 &  -0.33 &  $1.77 \times 10^{09} $ & 0.372 \\
    1332.065 &    327617 & o & 1.0 & &    402688 & e & 0.0 &  -0.70 &  $7.52 \times 10^{08} $ & 0.158 \\
    1333.228 &    396300 & e & 1.0 & &    471306 & o & 2.0 &  -1.48 &  $1.25 \times 10^{08} $ & 0.024 \\
    1334.258 &    496428 & e & 2.0 & &    571376 & o & 1.0 &  -1.25 &  $2.09 \times 10^{08} $ & 0.347 \\
    1334.825 &    495912 & e & 2.0 & &    570828 & o & 3.0 &  -3.34 &  $1.82 \times 10^{06} $ & 0.006 \\
    1335.500 &    496428 & e & 2.0 & &    571306 & o & 3.0 &  -3.38 &  $1.55 \times 10^{06} $ & 0.020 \\
    1335.697 &    495912 & e & 2.0 & &    570779 & o & 2.0 &  -4.02 &  $3.78 \times 10^{05} $ & 0.022 \\
    1337.341 &    380856 & e & 1.0 & &    455631 & o & 2.0 &  -0.63 &  $8.78 \times 10^{08} $ & 0.122 \\
    1337.599 &    454539 & e & 4.0 & &    529300 & o & 3.0 &  -1.95 &  $4.17 \times 10^{07} $ & 0.020 \\
    1339.979 &    382985 & e & 2.0 & &    457613 & o & 2.0 &  -2.70 &  $7.43 \times 10^{06} $ & 0.002 \\
    1340.073 &    454539 & e & 4.0 & &    529162 & o & 4.0 &  -2.96 &  $4.14 \times 10^{06} $ & 0.027 \\
    1344.082 &    496428 & e & 2.0 & &    570828 & o & 3.0 &  -3.00 &  $3.70 \times 10^{06} $ & 0.030 \\
    1344.966 &    496428 & e & 2.0 & &    570779 & o & 2.0 &  -5.69 &  $7.51 \times 10^{03} $ & 0.002 \\
    1345.587 &    499459 & e & 0.0 & &    573776 & o & 1.0 &  -2.89 &  $4.81 \times 10^{06} $ & 0.012 \\
    1349.346 &    509310 & e & 1.0 & &    583420 & o & 1.0 &  -1.31 &  $1.83 \times 10^{08} $ & 0.384 \\
    1355.216 &    402688 & e & 0.0 & &    476477 & o & 1.0 &   0.02 &  $3.80 \times 10^{09} $ & 0.541 \\
    1355.975 &    328941 & o & 1.0 & &    402688 & e & 0.0 &  -0.88 &  $4.75 \times 10^{08} $ & 0.118 \\
    1359.287 &    494472 & e & 1.0 & &    568040 & o & 1.0 &  -3.35 &  $1.50 \times 10^{06} $ & 0.002 \\
    1360.104 &    464015 & e & 2.0 & &    537539 & o & 3.0 &   0.22 &  $6.01 \times 10^{09} $ & 0.353 \\
    1361.388 &    388853 & e & 0.0 & &    462307 & o & 1.0 &   0.04 &  $3.98 \times 10^{09} $ & 0.741 \\
    1363.252 &    510066 & e & 1.0 & &    583420 & o & 1.0 &  -1.82 &  $5.52 \times 10^{07} $ & 0.073 \\
    1366.158 &    464015 & e & 2.0 & &    537213 & o & 1.0 &  -3.88 &  $4.71 \times 10^{05} $ & 0.008 \\
    1368.924 &    380856 & e & 1.0 & &    453906 & o & 1.0 &  -1.58 &  $9.46 \times 10^{07} $ & 0.035 \\
    1370.986 &    382985 & e & 2.0 & &    455925 & o & 3.0 &  -1.95 &  $3.97 \times 10^{07} $ & 0.005 \\
    1371.388 &    457547 & e & 3.0 & &    530466 & o & 3.0 &  -4.29 &  $1.81 \times 10^{05} $ & 0.002 \\
    1374.599 &    464015 & e & 2.0 & &    536764 & o & 2.0 &  -6.29 &  $1.80 \times 10^{03} $ & 0.001 \\
    1375.211 &    464015 & e & 2.0 & &    536732 & o & 3.0 &   0.33 &  $7.50 \times 10^{09} $ & 0.736 \\
    1376.144 &    464015 & e & 2.0 & &    536682 & o & 2.0 &  -2.79 &  $5.70 \times 10^{06} $ & 0.004 \\
    1376.544 &    382985 & e & 2.0 & &    455631 & o & 2.0 &   0.20 &  $5.55 \times 10^{09} $ & 0.737 \\
    1377.923 &    457547 & e & 3.0 & &    530120 & o & 2.0 &  -1.92 &  $4.26 \times 10^{07} $ & 0.050 \\
    1379.729 &    510942 & e & 0.0 & &    583420 & o & 1.0 &  -1.44 &  $1.26 \times 10^{08} $ & 0.160 \\
    1385.867 &    511263 & e & 2.0 & &    583420 & o & 1.0 &  -2.04 &  $3.29 \times 10^{07} $ & 0.109 \\
    1386.424 &    495912 & e & 2.0 & &    568040 & o & 1.0 &  -2.68 &  $7.42 \times 10^{06} $ & 0.017 \\
    1387.282 &    380856 & e & 1.0 & &    452939 & o & 0.0 &  -1.31 &  $1.70 \times 10^{08} $ & 0.157 \\
    1388.247 &    458432 & e & 4.0 & &    530466 & o & 3.0 &  -1.67 &  $7.32 \times 10^{07} $ & 0.083 \\
    1390.492 &    499459 & e & 0.0 & &    571376 & o & 1.0 &  -1.80 &  $5.66 \times 10^{07} $ & 0.151 \\
    1393.672 &    457547 & e & 3.0 & &    529300 & o & 3.0 &  -2.23 &  $2.05 \times 10^{07} $ & 0.095 \\
    1393.989 &    457547 & e & 3.0 & &    529283 & o & 2.0 &  -3.74 &  $6.25 \times 10^{05} $ & 0.004 \\
    1396.357 &    457547 & e & 3.0 & &    529162 & o & 4.0 &  -3.73 &  $6.41 \times 10^{05} $ & 0.053 \\
    1396.414 &    496428 & e & 2.0 & &    568040 & o & 1.0 &  -1.95 &  $3.69 \times 10^{07} $ & 0.080 \\
    1401.304 &    460477 & e & 1.0 & &    531839 & o & 1.0 &  -3.86 &  $4.64 \times 10^{05} $ & 0.016 \\
    1402.810 &    325015 & o & 2.0 & &    396300 & e & 1.0 &  -1.13 &  $2.54 \times 10^{08} $ & 0.048 \\
    1405.582 &    460694 & e & 2.0 & &    531839 & o & 1.0 &  -5.18 &  $2.21 \times 10^{04} $ & 0.000 \\
    1408.845 &    325015 & o & 2.0 & &    395995 & e & 2.0 &  -1.51 &  $1.05 \times 10^{08} $ & 0.015 \\
    1410.029 &    382985 & e & 2.0 & &    453906 & o & 1.0 &  -0.46 &  $1.18 \times 10^{09} $ & 0.694 \\
    1411.086 &    458432 & e & 4.0 & &    529300 & o & 3.0 &  -3.42 &  $1.29 \times 10^{06} $ & 0.002 \\
    1413.839 &    458432 & e & 4.0 & &    529162 & o & 4.0 &  -2.19 &  $2.17 \times 10^{07} $ & 0.141 \\
    1418.756 &    402688 & e & 0.0 & &    473173 & o & 1.0 &  -0.81 &  $5.20 \times 10^{08} $ & 0.325 \\
    1422.293 &    391998 & e & 1.0 & &    462307 & o & 1.0 &  -2.99 &  $3.41 \times 10^{06} $ & 0.001 \\
    1424.648 &    476130 & e & 2.0 & &    546323 & o & 1.0 &  -1.88 &  $4.37 \times 10^{07} $ & 0.045 \\
    1433.252 &    460694 & e & 2.0 & &    530466 & o & 3.0 &  -3.70 &  $6.48 \times 10^{05} $ & 0.014 \\
    1434.761 &    460768 & e & 3.0 & &    530466 & o & 3.0 &  -1.88 &  $4.27 \times 10^{07} $ & 0.243 \\
    1435.899 &    460477 & e & 1.0 & &    530120 & o & 2.0 &  -3.26 &  $1.75 \times 10^{06} $ & 0.047 \\
    1440.391 &    460694 & e & 2.0 & &    530120 & o & 2.0 &  -2.35 &  $1.44 \times 10^{07} $ & 0.157 \\
    1441.915 &    460768 & e & 3.0 & &    530120 & o & 2.0 &  -2.57 &  $8.49 \times 10^{06} $ & 0.037 \\
    1453.353 &    460477 & e & 1.0 & &    529283 & o & 2.0 &  -2.95 &  $3.56 \times 10^{06} $ & 0.205 \\
    1455.957 &    327617 & o & 1.0 & &    396300 & e & 1.0 &  -1.96 &  $3.46 \times 10^{07} $ & 0.008 \\
    1457.609 &    460694 & e & 2.0 & &    529300 & o & 3.0 &  -2.84 &  $4.53 \times 10^{06} $ & 0.059 \\
    1457.955 &    460694 & e & 2.0 & &    529283 & o & 2.0 &  -1.85 &  $4.43 \times 10^{07} $ & 0.309 \\
    1458.130 &    499459 & e & 0.0 & &    568040 & o & 1.0 &  -3.16 &  $2.14 \times 10^{06} $ & 0.005 \\
    1459.170 &    460768 & e & 3.0 & &    529300 & o & 3.0 &  -2.96 &  $3.46 \times 10^{06} $ & 0.034 \\
    1459.517 &    460768 & e & 3.0 & &    529283 & o & 2.0 &  -1.42 &  $1.18 \times 10^{08} $ & 0.234 \\
    1462.114 &    460768 & e & 3.0 & &    529162 & o & 4.0 &  -2.53 &  $9.21 \times 10^{06} $ & 0.084 \\
    1462.459 &    327617 & o & 1.0 & &    395995 & e & 2.0 &  -1.89 &  $4.05 \times 10^{07} $ & 0.005 \\
    1471.759 &    460477 & e & 1.0 & &    528423 & o & 1.0 &  -1.85 &  $4.39 \times 10^{07} $ & 0.463 \\
    1474.413 &    464015 & e & 2.0 & &    531839 & o & 1.0 &  -1.72 &  $5.84 \times 10^{07} $ & 0.070 \\
    1476.479 &    460694 & e & 2.0 & &    528423 & o & 1.0 &  -1.59 &  $7.88 \times 10^{07} $ & 0.296 \\
    1484.569 &    328941 & o & 1.0 & &    396300 & e & 1.0 &  -1.58 &  $8.05 \times 10^{07} $ & 0.032 \\
    1491.330 &    328941 & o & 1.0 & &    395995 & e & 2.0 &  -1.30 &  $1.52 \times 10^{08} $ & 0.040 \\
    1491.798 &    470774 & e & 3.0 & &    537807 & o & 4.0 &  -0.61 &  $7.31 \times 10^{08} $ & 0.034 \\
    1492.904 &    325015 & o & 2.0 & &    391998 & e & 1.0 &  -4.05 &  $2.66 \times 10^{05} $ & 0.001 \\
    1497.775 &    470774 & e & 3.0 & &    537539 & o & 3.0 &  -1.38 &  $1.24 \times 10^{08} $ & 0.050 \\
    1498.612 &    470774 & e & 3.0 & &    537502 & o & 4.0 &  -2.78 &  $4.93 \times 10^{06} $ & 0.001 \\
    1504.889 &    464015 & e & 2.0 & &    530466 & o & 3.0 &  -2.18 &  $1.94 \times 10^{07} $ & 0.169 \\
    1508.013 &    395995 & e & 2.0 & &    462307 & o & 1.0 &  -3.93 &  $3.43 \times 10^{05} $ & 0.000 \\
    1512.761 &    464015 & e & 2.0 & &    530120 & o & 2.0 &  -1.98 &  $3.06 \times 10^{07} $ & 0.166 \\
    1513.911 &    471762 & e & 4.0 & &    537817 & o & 5.0 &  -0.87 &  $3.95 \times 10^{08} $ & 0.016 \\
    1514.135 &    471762 & e & 4.0 & &    537807 & o & 4.0 &  -1.89 &  $3.78 \times 10^{07} $ & 0.016 \\
    1514.990 &    396300 & e & 1.0 & &    462307 & o & 1.0 &  -1.68 &  $6.01 \times 10^{07} $ & 0.017 \\
    1515.372 &    470774 & e & 3.0 & &    536764 & o & 2.0 &  -6.73 &  $5.39 \times 10^{02} $ & 0.002 \\
    1516.116 &    470774 & e & 3.0 & &    536732 & o & 3.0 &  -4.14 &  $2.09 \times 10^{05} $ & 0.000 \\
    1517.250 &    470774 & e & 3.0 & &    536682 & o & 2.0 &  -2.25 &  $1.65 \times 10^{07} $ & 0.100 \\
    1520.293 &    471762 & e & 4.0 & &    537539 & o & 3.0 &  -3.04 &  $2.63 \times 10^{06} $ & 0.012 \\
    1521.155 &    471762 & e & 4.0 & &    537502 & o & 4.0 &  -1.53 &  $8.48 \times 10^{07} $ & 0.029 \\
    1524.049 &    391998 & e & 1.0 & &    457613 & o & 2.0 &  -2.10 &  $2.26 \times 10^{07} $ & 0.003 \\
    1531.764 &    464015 & e & 2.0 & &    529300 & o & 3.0 &  -2.31 &  $1.40 \times 10^{07} $ & 0.078 \\
    1532.147 &    464015 & e & 2.0 & &    529283 & o & 2.0 &  -2.37 &  $1.21 \times 10^{07} $ & 0.123 \\
    1533.237 &    471762 & e & 4.0 & &    536984 & o & 5.0 &  -1.31 &  $1.38 \times 10^{08} $ & 0.008 \\
    1537.216 &    388853 & e & 0.0 & &    453906 & o & 1.0 &  -1.25 &  $1.57 \times 10^{08} $ & 0.084 \\
    1539.193 &    471762 & e & 4.0 & &    536732 & o & 3.0 &  -2.15 &  $2.01 \times 10^{07} $ & 0.086 \\
    1551.205 &    509310 & e & 1.0 & &    573776 & o & 1.0 &  -2.36 &  $1.22 \times 10^{07} $ & 0.040 \\
    1552.617 &    464015 & e & 2.0 & &    528423 & o & 1.0 &  -2.71 &  $5.51 \times 10^{06} $ & 0.044 \\
    1553.243 &    327617 & o & 1.0 & &    391998 & e & 1.0 &  -2.47 &  $9.53 \times 10^{06} $ & 0.002 \\
    1560.274 &    473715 & e & 3.0 & &    537807 & o & 4.0 &  -4.36 &  $1.20 \times 10^{05} $ & 0.000 \\
    1566.814 &    473715 & e & 3.0 & &    537539 & o & 3.0 &  -3.69 &  $5.55 \times 10^{05} $ & 0.000 \\
    1567.730 &    473715 & e & 3.0 & &    537502 & o & 4.0 &  -2.20 &  $1.70 \times 10^{07} $ & 0.001 \\
    1569.612 &    510066 & e & 1.0 & &    573776 & o & 1.0 &  -1.36 &  $1.17 \times 10^{08} $ & 0.117 \\
    1571.527 &    391998 & e & 1.0 & &    455631 & o & 2.0 &  -1.72 &  $5.09 \times 10^{07} $ & 0.031 \\
    1585.850 &    328941 & o & 1.0 & &    391998 & e & 1.0 &  -1.21 &  $1.65 \times 10^{08} $ & 0.074 \\
    1586.081 &    473715 & e & 3.0 & &    536764 & o & 2.0 &  -2.99 &  $2.68 \times 10^{06} $ & 0.081 \\
    1586.896 &    473715 & e & 3.0 & &    536732 & o & 3.0 &  -2.31 &  $1.28 \times 10^{07} $ & 0.006 \\
    1588.139 &    473715 & e & 3.0 & &    536682 & o & 2.0 &  -3.57 &  $7.09 \times 10^{05} $ & 0.007 \\
    1591.495 &    510942 & e & 0.0 & &    573776 & o & 1.0 &  -2.16 &  $1.76 \times 10^{07} $ & 0.074 \\
    1599.265 &    395995 & e & 2.0 & &    458524 & o & 3.0 &  -2.66 &  $5.75 \times 10^{06} $ & 0.001 \\
    1599.667 &    511263 & e & 2.0 & &    573776 & o & 1.0 &  -4.65 &  $5.96 \times 10^{04} $ & 0.000 \\
    1611.188 &    509310 & e & 1.0 & &    571376 & o & 1.0 &  -3.77 &  $4.40 \times 10^{05} $ & 0.001 \\
    1615.321 &    391998 & e & 1.0 & &    453906 & o & 1.0 &  -2.75 &  $4.58 \times 10^{06} $ & 0.006 \\
    1622.899 &    395995 & e & 2.0 & &    457613 & o & 2.0 &  -3.60 &  $6.31 \times 10^{05} $ & 0.000 \\
    1626.828 &    509310 & e & 1.0 & &    570779 & o & 2.0 &  -3.83 &  $3.76 \times 10^{05} $ & 0.004 \\
    1628.426 &    476130 & e & 2.0 & &    537539 & o & 3.0 &  -1.03 &  $2.33 \times 10^{08} $ & 0.020 \\
    1628.529 &    491116 & e & 1.0 & &    552521 & o & 1.0 &  -2.00 &  $2.50 \times 10^{07} $ & 0.011 \\
    1630.982 &    396300 & e & 1.0 & &    457613 & o & 2.0 &  -3.32 &  $1.19 \times 10^{06} $ & 0.000 \\
    1631.055 &    510066 & e & 1.0 & &    571376 & o & 1.0 &  -3.33 &  $1.18 \times 10^{06} $ & 0.003 \\
    1633.027 &    327617 & o & 1.0 & &    388853 & e & 0.0 &  -0.44 &  $9.06 \times 10^{08} $ & 0.494 \\
    1635.532 &    491116 & e & 1.0 & &    552258 & o & 0.0 &  -2.26 &  $1.36 \times 10^{07} $ & 0.010 \\
    1637.111 &    476130 & e & 2.0 & &    537213 & o & 1.0 &  -2.94 &  $2.89 \times 10^{06} $ & 0.043 \\
    1640.945 &    391998 & e & 1.0 & &    452939 & o & 0.0 &  -6.59 &  $6.38 \times 10^{02} $ & 0.000 \\
    1647.086 &    510066 & e & 1.0 & &    570779 & o & 2.0 &  -4.84 &  $3.51 \times 10^{04} $ & 0.003 \\
    1649.248 &    476130 & e & 2.0 & &    536764 & o & 2.0 &  -3.75 &  $4.38 \times 10^{05} $ & 0.091 \\
    1650.130 &    476130 & e & 2.0 & &    536732 & o & 3.0 &  -0.70 &  $4.87 \times 10^{08} $ & 0.067 \\
    1651.473 &    476130 & e & 2.0 & &    536682 & o & 2.0 &  -2.45 &  $8.61 \times 10^{06} $ & 0.010 \\
    1654.458 &    342246 & o & 1.0 & &    402688 & e & 0.0 &  -0.52 &  $7.26 \times 10^{08} $ & 0.460 \\
    1654.698 &    510942 & e & 0.0 & &    571376 & o & 1.0 &  -3.26 &  $1.31 \times 10^{06} $ & 0.007 \\
    1663.534 &    511263 & e & 2.0 & &    571376 & o & 1.0 &  -4.26 &  $1.37 \times 10^{05} $ & 0.000 \\
    1665.465 &    511263 & e & 2.0 & &    571306 & o & 3.0 &  -5.13 &  $1.84 \times 10^{04} $ & 0.000 \\
    1668.605 &    395995 & e & 2.0 & &    455925 & o & 3.0 &  -4.53 &  $7.07 \times 10^{04} $ & 0.000 \\
    1669.109 &    328941 & o & 1.0 & &    388853 & e & 0.0 &  -1.85 &  $3.39 \times 10^{07} $ & 0.026 \\
    1675.266 &    470774 & e & 3.0 & &    530466 & o & 3.0 &  -4.80 &  $3.76 \times 10^{04} $ & 0.001 \\
    1676.845 &    395995 & e & 2.0 & &    455631 & o & 2.0 &  -1.16 &  $1.65 \times 10^{08} $ & 0.045 \\
    1677.318 &    402688 & e & 0.0 & &    462307 & o & 1.0 &  -1.41 &  $9.31 \times 10^{07} $ & 0.032 \\
    1678.833 &    511263 & e & 2.0 & &    570828 & o & 3.0 &  -3.29 &  $1.25 \times 10^{06} $ & 0.005 \\
    1680.212 &    511263 & e & 2.0 & &    570779 & o & 2.0 &  -4.50 &  $7.68 \times 10^{04} $ & 0.005 \\
    1685.028 &    470774 & e & 3.0 & &    530120 & o & 2.0 &  -2.56 &  $6.43 \times 10^{06} $ & 0.014 \\
    1685.475 &    396300 & e & 1.0 & &    455631 & o & 2.0 &  -3.63 &  $5.55 \times 10^{05} $ & 0.000 \\
    1702.707 &    509310 & e & 1.0 & &    568040 & o & 1.0 &  -3.98 &  $2.39 \times 10^{05} $ & 0.001 \\
    1703.488 &    471762 & e & 4.0 & &    530466 & o & 3.0 &  -2.78 &  $3.76 \times 10^{06} $ & 0.008 \\
    1708.639 &    470774 & e & 3.0 & &    529300 & o & 3.0 &  -2.75 &  $4.06 \times 10^{06} $ & 0.035 \\
    1709.115 &    470774 & e & 3.0 & &    529283 & o & 2.0 &  -4.36 &  $1.01 \times 10^{05} $ & 0.001 \\
    1712.678 &    470774 & e & 3.0 & &    529162 & o & 4.0 &  -4.33 &  $1.08 \times 10^{05} $ & 0.016 \\
    1718.996 &    494760 & e & 3.0 & &    552934 & o & 3.0 &  -3.35 &  $1.01 \times 10^{06} $ & 0.219 \\
    1720.149 &    494760 & e & 3.0 & &    552895 & o & 4.0 &  -1.95 &  $2.56 \times 10^{07} $ & 0.316 \\
    1720.631 &    494760 & e & 3.0 & &    552878 & o & 4.0 &  -3.12 &  $1.71 \times 10^{06} $ & 0.202 \\
    1722.680 &    494472 & e & 1.0 & &    552521 & o & 1.0 &  -2.96 &  $2.33 \times 10^{06} $ & 0.001 \\
    1724.911 &    510066 & e & 1.0 & &    568040 & o & 1.0 &  -1.81 &  $3.39 \times 10^{07} $ & 0.034 \\
    1725.024 &    325015 & o & 2.0 & &    382985 & e & 2.0 &   0.03 &  $2.38 \times 10^{09} $ & 0.569 \\
    1726.799 &    395995 & e & 2.0 & &    453906 & o & 1.0 &  -1.89 &  $2.92 \times 10^{07} $ & 0.028 \\
    1730.517 &    494472 & e & 1.0 & &    552258 & o & 0.0 &  -2.86 &  $2.89 \times 10^{06} $ & 0.002 \\
    1735.953 &    396300 & e & 1.0 & &    453906 & o & 1.0 &  -1.26 &  $1.20 \times 10^{08} $ & 0.049 \\
    1738.006 &    471762 & e & 4.0 & &    529300 & o & 3.0 &  -3.20 &  $1.40 \times 10^{06} $ & 0.002 \\
    1742.185 &    471762 & e & 4.0 & &    529162 & o & 4.0 &  -2.71 &  $4.34 \times 10^{06} $ & 0.042 \\
    1743.454 &    453906 & o & 1.0 & &    511263 & e & 2.0 &  -3.86 &  $2.96 \times 10^{05} $ & 0.000 \\
    1750.483 &    452939 & o & 0.0 & &    510066 & e & 1.0 &  -2.00 &  $2.20 \times 10^{07} $ & 0.020 \\
    1751.375 &    510942 & e & 0.0 & &    568040 & o & 1.0 &  -2.25 &  $1.16 \times 10^{07} $ & 0.049 \\
    1753.266 &    453906 & o & 1.0 & &    510942 & e & 0.0 &  -2.18 &  $1.46 \times 10^{07} $ & 0.017 \\
    1753.724 &    495912 & e & 2.0 & &    552934 & o & 3.0 &  -1.72 &  $4.35 \times 10^{07} $ & 0.332 \\
    1761.277 &    511263 & e & 2.0 & &    568040 & o & 1.0 &  -2.76 &  $3.70 \times 10^{06} $ & 0.011 \\
    1762.111 &    473715 & e & 3.0 & &    530466 & o & 3.0 &  -3.51 &  $6.54 \times 10^{05} $ & 0.004 \\
    1765.582 &    396300 & e & 1.0 & &    452939 & o & 0.0 &  -1.40 &  $8.51 \times 10^{07} $ & 0.075 \\
    1766.500 &    495912 & e & 2.0 & &    552521 & o & 1.0 &  -2.98 &  $2.37 \times 10^{06} $ & 0.001 \\
    1769.739 &    496428 & e & 2.0 & &    552934 & o & 3.0 &  -2.45 &  $7.52 \times 10^{06} $ & 0.170 \\
    1772.914 &    473715 & e & 3.0 & &    530120 & o & 2.0 &  -4.08 &  $1.76 \times 10^{05} $ & 0.001 \\
    1773.959 &    452939 & o & 0.0 & &    509310 & e & 1.0 &  -2.26 &  $1.16 \times 10^{07} $ & 0.072 \\
    1780.614 &    453906 & o & 1.0 & &    510066 & e & 1.0 &  -1.69 &  $4.31 \times 10^{07} $ & 0.019 \\
    1782.750 &    496428 & e & 2.0 & &    552521 & o & 1.0 &  -2.50 &  $6.62 \times 10^{06} $ & 0.003 \\
    1786.197 &    340315 & o & 0.0 & &    396300 & e & 1.0 &  -0.28 &  $1.11 \times 10^{09} $ & 0.542 \\
    1790.810 &    325015 & o & 2.0 & &    380856 & e & 1.0 &  -1.18 &  $1.38 \times 10^{08} $ & 0.141 \\
    1795.049 &    476130 & e & 2.0 & &    531839 & o & 1.0 &  -4.89 &  $2.62 \times 10^{04} $ & 0.000 \\
    1797.520 &    455631 & o & 2.0 & &    511263 & e & 2.0 &  -1.43 &  $7.45 \times 10^{07} $ & 0.034 \\
    1799.072 &    473715 & e & 3.0 & &    529300 & o & 3.0 &  -3.40 &  $8.23 \times 10^{05} $ & 0.011 \\
    1799.600 &    473715 & e & 3.0 & &    529283 & o & 2.0 &  -2.95 &  $2.30 \times 10^{06} $ & 0.006 \\
    1803.550 &    473715 & e & 3.0 & &    529162 & o & 4.0 &  -1.98 &  $2.16 \times 10^{07} $ & 0.180 \\
    1804.911 &    453906 & o & 1.0 & &    509310 & e & 1.0 &  -2.44 &  $7.30 \times 10^{06} $ & 0.015 \\
    1806.094 &    327617 & o & 1.0 & &    382985 & e & 2.0 &  -0.34 &  $9.33 \times 10^{08} $ & 0.328 \\
    1807.085 &    455925 & o & 3.0 & &    511263 & e & 2.0 &  -2.38 &  $8.31 \times 10^{06} $ & 0.001 \\
    1811.365 &    491116 & e & 1.0 & &    546323 & o & 1.0 &  -2.11 &  $1.55 \times 10^{07} $ & 0.005 \\
    1837.047 &    455631 & o & 2.0 & &    510066 & e & 1.0 &  -2.90 &  $2.48 \times 10^{06} $ & 0.001 \\
    1840.424 &    476130 & e & 2.0 & &    530466 & o & 3.0 &  -2.27 &  $1.05 \times 10^{07} $ & 0.084 \\
    1849.978 &    342246 & o & 1.0 & &    396300 & e & 1.0 &  -0.40 &  $7.86 \times 10^{08} $ & 0.332 \\
    1850.333 &    328941 & o & 1.0 & &    382985 & e & 2.0 &  -0.96 &  $2.12 \times 10^{08} $ & 0.168 \\
    1852.212 &    476130 & e & 2.0 & &    530120 & o & 2.0 &  -2.08 &  $1.61 \times 10^{07} $ & 0.093 \\
    1860.488 &    342246 & o & 1.0 & &    395995 & e & 2.0 &   0.18 &  $2.91 \times 10^{09} $ & 0.592 \\
    1860.864 &    325015 & o & 2.0 & &    378753 & e & 3.0 &   0.35 &  $4.24 \times 10^{09} $ & 0.606 \\
    1862.919 &    455631 & o & 2.0 & &    509310 & e & 1.0 &  -2.39 &  $7.76 \times 10^{06} $ & 0.010 \\
    1863.936 &    457613 & o & 2.0 & &    511263 & e & 2.0 &  -2.76 &  $3.22 \times 10^{06} $ & 0.002 \\
    1866.434 &    434715 & e & 1.0 & &    488293 & o & 1.0 &  -3.33 &  $9.03 \times 10^{05} $ & 0.227 \\
    1878.339 &    327617 & o & 1.0 & &    380856 & e & 1.0 &  -0.36 &  $8.36 \times 10^{08} $ & 0.282 \\
    1880.781 &    476130 & e & 2.0 & &    529300 & o & 3.0 &  -1.59 &  $4.80 \times 10^{07} $ & 0.223 \\
    1881.358 &    476130 & e & 2.0 & &    529283 & o & 2.0 &  -3.16 &  $1.31 \times 10^{06} $ & 0.012 \\
    1884.584 &    499459 & e & 0.0 & &    552521 & o & 1.0 &  -3.27 &  $1.03 \times 10^{06} $ & 0.001 \\
    1885.654 &    434715 & e & 1.0 & &    487747 & o & 0.0 &  -3.01 &  $1.85 \times 10^{06} $ & 0.351 \\
    1896.119 &    458524 & o & 3.0 & &    511263 & e & 2.0 &  -2.77 &  $3.08 \times 10^{06} $ & 0.001 \\
    1903.544 &    435759 & e & 2.0 & &    488293 & o & 1.0 &  -2.84 &  $2.68 \times 10^{06} $ & 0.233 \\
    1906.472 &    457613 & o & 2.0 & &    510066 & e & 1.0 &  -3.15 &  $1.32 \times 10^{06} $ & 0.001 \\
    1912.316 &    476130 & e & 2.0 & &    528423 & o & 1.0 &  -4.38 &  $7.66 \times 10^{04} $ & 0.001 \\
    1926.234 &    328941 & o & 1.0 & &    380856 & e & 1.0 &  -0.29 &  $9.16 \times 10^{08} $ & 0.546 \\
    1927.421 &    325015 & o & 2.0 & &    376898 & e & 2.0 &  -0.26 &  $9.89 \times 10^{08} $ & 0.589 \\
    1928.603 &    494472 & e & 1.0 & &    546323 & o & 1.0 &  -5.00 &  $1.70 \times 10^{04} $ & 0.000 \\
    1934.352 &    457613 & o & 2.0 & &    509310 & e & 1.0 &  -2.47 &  $6.01 \times 10^{06} $ & 0.002 \\
    1934.875 &    340315 & o & 0.0 & &    391998 & e & 1.0 &  -0.41 &  $7.05 \times 10^{08} $ & 0.529 \\
    1952.469 &    402688 & e & 0.0 & &    453906 & o & 1.0 &  -2.88 &  $2.30 \times 10^{06} $ & 0.007 \\
    1983.694 &    495912 & e & 2.0 & &    546323 & o & 1.0 &  -4.97 &  $1.93 \times 10^{04} $ & 0.000 \\
    2003.560 &    496428 & e & 2.0 & &    546323 & o & 1.0 &  -2.52 &  $5.01 \times 10^{06} $ & 0.005 \\
    2009.289 &    342246 & o & 1.0 & &    391998 & e & 1.0 &  -0.28 &  $8.63 \times 10^{08} $ & 0.480 \\
    2028.539 &    327617 & o & 1.0 & &    376898 & e & 2.0 &  -0.14 &  $1.17 \times 10^{09} $ & 0.379 \\
    2042.012 &    462307 & o & 1.0 & &    511263 & e & 2.0 &  -2.22 &  $9.31 \times 10^{06} $ & 0.019 \\
    2055.491 &    462307 & o & 1.0 & &    510942 & e & 0.0 &  -1.81 &  $2.51 \times 10^{07} $ & 0.015 \\
    2084.541 &    328941 & o & 1.0 & &    376898 & e & 2.0 &  -0.69 &  $3.13 \times 10^{08} $ & 0.234 \\
    2093.198 &    462307 & o & 1.0 & &    510066 & e & 1.0 &  -2.11 &  $1.18 \times 10^{07} $ & 0.009 \\
    2126.870 &    462307 & o & 1.0 & &    509310 & e & 1.0 &  -2.22 &  $8.85 \times 10^{06} $ & 0.010 \\
    2132.420 &    325015 & o & 2.0 & &    371895 & e & 1.0 &  -0.14 &  $1.06 \times 10^{09} $ & 0.473 \\
    2133.161 &    499459 & e & 0.0 & &    546323 & o & 1.0 &  -2.97 &  $1.61 \times 10^{06} $ & 0.000 \\
    2144.911 &    342246 & o & 1.0 & &    388853 & e & 0.0 &  -1.59 &  $3.75 \times 10^{07} $ & 0.054 \\
    2168.639 &    491116 & e & 1.0 & &    537213 & o & 1.0 &  -1.14 &  $1.01 \times 10^{08} $ & 0.146 \\
    2189.996 &    491116 & e & 1.0 & &    536764 & o & 2.0 &  -0.14 &  $1.00 \times 10^{09} $ & 0.613 \\
    2193.924 &    491116 & e & 1.0 & &    536682 & o & 2.0 &  -4.45 &  $4.87 \times 10^{04} $ & 0.065 \\
    2194.540 &    453906 & o & 1.0 & &    499459 & e & 0.0 &  -1.66 &  $2.94 \times 10^{07} $ & 0.090 \\
    2257.750 &    327617 & o & 1.0 & &    371895 & e & 1.0 &  -1.50 &  $4.22 \times 10^{07} $ & 0.077 \\
    2313.509 &    509310 & e & 1.0 & &    552521 & o & 1.0 &  -0.20 &  $7.97 \times 10^{08} $ & 0.774 \\
    2327.335 &    328941 & o & 1.0 & &    371895 & e & 1.0 &  -1.65 &  $2.75 \times 10^{07} $ & 0.103 \\
    2327.672 &    509310 & e & 1.0 & &    552258 & o & 0.0 &  -0.55 &  $3.55 \times 10^{08} $ & 0.572 \\
    2336.868 &    494760 & e & 3.0 & &    537539 & o & 3.0 &  -3.50 &  $3.87 \times 10^{05} $ & 0.075 \\
    2338.908 &    494760 & e & 3.0 & &    537502 & o & 4.0 &  -1.91 &  $1.49 \times 10^{07} $ & 0.341 \\
    2338.935 &    494472 & e & 1.0 & &    537213 & o & 1.0 &  -0.07 &  $9.67 \times 10^{08} $ & 0.841 \\
    2350.982 &    453906 & o & 1.0 & &    496428 & e & 2.0 &  -0.70 &  $2.42 \times 10^{08} $ & 0.740 \\
    2354.709 &    510066 & e & 1.0 & &    552521 & o & 1.0 &  -0.64 &  $2.75 \times 10^{08} $ & 0.240 \\
    2363.796 &    494472 & e & 1.0 & &    536764 & o & 2.0 &  -1.11 &  $8.60 \times 10^{07} $ & 0.277 \\
    2368.372 &    494472 & e & 1.0 & &    536682 & o & 2.0 &  -2.55 &  $3.12 \times 10^{06} $ & 0.249 \\
    2369.383 &    510066 & e & 1.0 & &    552258 & o & 0.0 &  -0.27 &  $6.37 \times 10^{08} $ & 0.705 \\
    2379.863 &    453906 & o & 1.0 & &    495912 & e & 2.0 &  -1.14 &  $7.80 \times 10^{07} $ & 0.489 \\
    2380.005 &    494760 & e & 3.0 & &    536764 & o & 2.0 &   0.30 &  $2.37 \times 10^{09} $ & 0.836 \\
    2381.843 &    494760 & e & 3.0 & &    536732 & o & 3.0 &  -2.75 &  $2.08 \times 10^{06} $ & 0.142 \\
    2384.644 &    494760 & e & 3.0 & &    536682 & o & 2.0 &  -4.10 &  $9.37 \times 10^{04} $ & 0.211 \\
    2393.746 &    434715 & e & 1.0 & &    476477 & o & 1.0 &  -3.14 &  $8.46 \times 10^{05} $ & 0.007 \\
    2399.049 &    511263 & e & 2.0 & &    552934 & o & 3.0 &  -2.76 &  $2.10 \times 10^{06} $ & 0.035 \\
    2401.544 &    495912 & e & 2.0 & &    537539 & o & 3.0 &  -1.64 &  $2.85 \times 10^{07} $ & 0.365 \\
    2404.323 &    510942 & e & 0.0 & &    552521 & o & 1.0 &  -0.58 &  $2.89 \times 10^{08} $ & 0.643 \\
    2406.986 &    452939 & o & 0.0 & &    494472 & e & 1.0 &  -1.45 &  $4.42 \times 10^{07} $ & 0.294 \\
    2420.490 &    495912 & e & 2.0 & &    537213 & o & 1.0 &  -0.02 &  $1.17 \times 10^{09} $ & 0.581 \\
    2423.031 &    511263 & e & 2.0 & &    552521 & o & 1.0 &   0.14 &  $1.63 \times 10^{09} $ & 0.804 \\
    2431.689 &    496428 & e & 2.0 & &    537539 & o & 3.0 &  -2.23 &  $6.60 \times 10^{06} $ & 0.272 \\
    2447.125 &    495912 & e & 2.0 & &    536764 & o & 2.0 &  -0.32 &  $5.75 \times 10^{08} $ & 0.770 \\
    2449.068 &    495912 & e & 2.0 & &    536732 & o & 3.0 &  -2.37 &  $5.18 \times 10^{06} $ & 0.060 \\
    2450.406 &    455631 & o & 2.0 & &    496428 & e & 2.0 &  -0.10 &  $8.91 \times 10^{08} $ & 0.751 \\
    2451.115 &    496428 & e & 2.0 & &    537213 & o & 1.0 &  -0.35 &  $4.86 \times 10^{08} $ & 0.498 \\
    2452.029 &    495912 & e & 2.0 & &    536682 & o & 2.0 &  -2.94 &  $1.39 \times 10^{06} $ & 0.187 \\
    2453.881 &    342246 & o & 1.0 & &    382985 & e & 2.0 &  -1.37 &  $4.71 \times 10^{07} $ & 0.035 \\
    2454.872 &    491116 & e & 1.0 & &    531839 & o & 1.0 &  -1.98 &  $1.14 \times 10^{07} $ & 0.018 \\
    2455.155 &    435759 & e & 2.0 & &    476477 & o & 1.0 &  -2.16 &  $7.65 \times 10^{06} $ & 0.032 \\
    2464.349 &    453906 & o & 1.0 & &    494472 & e & 1.0 &  -1.78 &  $1.95 \times 10^{07} $ & 0.055 \\
    2465.951 &    340315 & o & 0.0 & &    380856 & e & 1.0 &  -2.16 &  $7.58 \times 10^{06} $ & 0.010 \\
    2468.223 &    455925 & o & 3.0 & &    496428 & e & 2.0 &  -3.22 &  $6.70 \times 10^{05} $ & 0.001 \\
    2478.432 &    496428 & e & 2.0 & &    536764 & o & 2.0 &  -0.04 &  $9.82 \times 10^{08} $ & 0.810 \\
    2480.425 &    496428 & e & 2.0 & &    536732 & o & 3.0 &  -1.86 &  $1.46 \times 10^{07} $ & 0.408 \\
    2481.798 &    455631 & o & 2.0 & &    495912 & e & 2.0 &  -1.25 &  $5.62 \times 10^{07} $ & 0.118 \\
    2483.463 &    496428 & e & 2.0 & &    536682 & o & 2.0 &  -4.43 &  $3.97 \times 10^{04} $ & 0.026 \\
    2500.076 &    455925 & o & 3.0 & &    495912 & e & 2.0 &   0.32 &  $2.03 \times 10^{09} $ & 0.787 \\
    2501.955 &    471306 & o & 2.0 & &    511263 & e & 2.0 &  -0.65 &  $2.32 \times 10^{08} $ & 0.368 \\
    2542.756 &    455444 & o & 4.0 & &    494760 & e & 3.0 &   0.50 &  $3.25 \times 10^{09} $ & 0.834 \\
    2547.154 &    472015 & o & 2.0 & &    511263 & e & 2.0 &  -0.74 &  $1.82 \times 10^{08} $ & 0.088 \\
    2554.870 &    455631 & o & 2.0 & &    494760 & e & 3.0 &  -0.95 &  $1.13 \times 10^{08} $ & 0.596 \\
    2563.091 &    491116 & e & 1.0 & &    530120 & o & 2.0 &  -2.39 &  $4.00 \times 10^{06} $ & 0.006 \\
    2568.273 &    472338 & o & 2.0 & &    511263 & e & 2.0 &  -3.01 &  $9.59 \times 10^{05} $ & 0.000 \\
    2573.815 &    455631 & o & 2.0 & &    494472 & e & 1.0 &  -1.03 &  $1.02 \times 10^{08} $ & 0.113 \\
    2574.244 &    455925 & o & 3.0 & &    494760 & e & 3.0 &  -0.49 &  $3.26 \times 10^{08} $ & 0.817 \\
    2575.559 &    457613 & o & 2.0 & &    496428 & e & 2.0 &  -2.18 &  $6.74 \times 10^{06} $ & 0.016 \\
    2579.227 &    471306 & o & 2.0 & &    510066 & e & 1.0 &  -1.07 &  $8.49 \times 10^{07} $ & 0.110 \\
    2580.339 &    472520 & o & 3.0 & &    511263 & e & 2.0 &   0.38 &  $2.33 \times 10^{09} $ & 0.888 \\
    2589.236 &    342246 & o & 1.0 & &    380856 & e & 1.0 &  -3.33 &  $4.63 \times 10^{05} $ & 0.000 \\
    2599.455 &    434715 & e & 1.0 & &    473173 & o & 1.0 &  -3.47 &  $3.35 \times 10^{05} $ & 0.050 \\
    2610.261 &    457613 & o & 2.0 & &    495912 & e & 2.0 &  -0.30 &  $4.51 \times 10^{08} $ & 0.725 \\
    2618.590 &    452939 & o & 0.0 & &    491116 & e & 1.0 &  -0.54 &  $2.86 \times 10^{08} $ & 0.698 \\
    2619.262 &    491116 & e & 1.0 & &    529283 & o & 2.0 &   0.25 &  $1.70 \times 10^{09} $ & 0.419 \\
    2619.832 &    450134 & e & 2.0 & &    488293 & o & 1.0 &  -4.30 &  $4.82 \times 10^{04} $ & 0.017 \\
    2624.557 &    473173 & o & 1.0 & &    511263 & e & 2.0 &  -2.86 &  $1.30 \times 10^{06} $ & 0.000 \\
    2627.288 &    472015 & o & 2.0 & &    510066 & e & 1.0 &   0.17 &  $1.43 \times 10^{09} $ & 0.512 \\
    2630.538 &    471306 & o & 2.0 & &    509310 & e & 1.0 &   0.14 &  $1.32 \times 10^{09} $ & 0.833 \\
    2637.437 &    458524 & o & 3.0 & &    496428 & e & 2.0 &   0.29 &  $1.89 \times 10^{09} $ & 0.880 \\
    2646.865 &    473173 & o & 1.0 & &    510942 & e & 0.0 &  -1.67 &  $2.12 \times 10^{07} $ & 0.019 \\
    2647.909 &    499459 & e & 0.0 & &    537213 & o & 1.0 &  -0.58 &  $2.60 \times 10^{08} $ & 0.597 \\
    2649.762 &    472338 & o & 2.0 & &    510066 & e & 1.0 &  -1.81 &  $1.48 \times 10^{07} $ & 0.005 \\
    2657.130 &    434715 & e & 1.0 & &    472338 & o & 2.0 &  -3.78 &  $1.56 \times 10^{05} $ & 0.032 \\
    2672.031 &    435759 & e & 2.0 & &    473173 & o & 1.0 &  -5.18 &  $6.24 \times 10^{03} $ & 0.001 \\
    2673.839 &    458524 & o & 3.0 & &    495912 & e & 2.0 &  -1.22 &  $5.17 \times 10^{07} $ & 0.044 \\
    2675.363 &    494472 & e & 1.0 & &    531839 & o & 1.0 &   0.02 &  $8.90 \times 10^{08} $ & 0.590 \\
    2679.680 &    491116 & e & 1.0 & &    528423 & o & 1.0 &   0.31 &  $1.88 \times 10^{09} $ & 0.750 \\
    2680.120 &    434715 & e & 1.0 & &    472015 & o & 2.0 &  -3.21 &  $5.70 \times 10^{05} $ & 0.016 \\
    2680.548 &    472015 & o & 2.0 & &    509310 & e & 1.0 &  -1.81 &  $1.42 \times 10^{07} $ & 0.025 \\
    2686.623 &    453906 & o & 1.0 & &    491116 & e & 1.0 &  -0.17 &  $6.40 \times 10^{08} $ & 0.695 \\
    2690.875 &    462307 & o & 1.0 & &    499459 & e & 0.0 &  -0.22 &  $5.36 \times 10^{08} $ & 0.774 \\
    2691.216 &    457613 & o & 2.0 & &    494760 & e & 3.0 &  -1.62 &  $2.20 \times 10^{07} $ & 0.460 \\
    2700.952 &    509310 & e & 1.0 & &    546323 & o & 1.0 &  -0.12 &  $6.99 \times 10^{08} $ & 0.645 \\
    2703.948 &    472338 & o & 2.0 & &    509310 & e & 1.0 &  -3.73 &  $1.67 \times 10^{05} $ & 0.001 \\
    2709.716 &    473173 & o & 1.0 & &    510066 & e & 1.0 &  -7.13 &  $6.85 \times 10^{01} $ & 0.000 \\
    2712.245 &    457613 & o & 2.0 & &    494472 & e & 1.0 &   0.07 &  $1.15 \times 10^{09} $ & 0.760 \\
    2719.476 &    435759 & e & 2.0 & &    472520 & o & 3.0 &  -2.49 &  $2.93 \times 10^{06} $ & 0.062 \\
    2732.051 &    434715 & e & 1.0 & &    471306 & o & 2.0 &  -2.78 &  $1.47 \times 10^{06} $ & 0.047 \\
    2733.007 &    435759 & e & 2.0 & &    472338 & o & 2.0 &  -3.32 &  $4.28 \times 10^{05} $ & 0.012 \\
    2757.273 &    510066 & e & 1.0 & &    546323 & o & 1.0 &  -0.51 &  $2.72 \times 10^{08} $ & 0.163 \\
    2757.336 &    435759 & e & 2.0 & &    472015 & o & 2.0 &  -3.93 &  $1.04 \times 10^{05} $ & 0.000 \\
    2758.848 &    458524 & o & 3.0 & &    494760 & e & 3.0 &  -0.35 &  $3.94 \times 10^{08} $ & 0.815 \\
    2766.407 &    473173 & o & 1.0 & &    509310 & e & 1.0 &  -5.20 &  $5.40 \times 10^{03} $ & 0.000 \\
    2782.601 &    495912 & e & 2.0 & &    531839 & o & 1.0 &  -0.86 &  $1.31 \times 10^{08} $ & 0.340 \\
    2799.864 &    494760 & e & 3.0 & &    530466 & o & 3.0 &   0.17 &  $1.23 \times 10^{09} $ & 0.851 \\
    2804.404 &    494472 & e & 1.0 & &    530120 & o & 2.0 &   0.50 &  $2.45 \times 10^{09} $ & 0.790 \\
    2812.333 &    435759 & e & 2.0 & &    471306 & o & 2.0 &  -2.81 &  $1.30 \times 10^{06} $ & 0.026 \\
    2817.247 &    455631 & o & 2.0 & &    491116 & e & 1.0 &  -0.21 &  $5.33 \times 10^{08} $ & 0.413 \\
    2823.150 &    496428 & e & 2.0 & &    531839 & o & 1.0 &  -1.86 &  $1.12 \times 10^{07} $ & 0.047 \\
    2825.544 &    510942 & e & 0.0 & &    546323 & o & 1.0 &   0.21 &  $1.27 \times 10^{09} $ & 0.893 \\
    2827.246 &    494760 & e & 3.0 & &    530120 & o & 2.0 &  -1.21 &  $5.11 \times 10^{07} $ & 0.481 \\
    2851.415 &    511263 & e & 2.0 & &    546323 & o & 1.0 &  -0.93 &  $9.97 \times 10^{07} $ & 0.188 \\
    2869.265 &    437678 & e & 3.0 & &    472520 & o & 3.0 &  -1.99 &  $8.41 \times 10^{06} $ & 0.085 \\
    2871.787 &    494472 & e & 1.0 & &    529283 & o & 2.0 &  -0.69 &  $1.53 \times 10^{08} $ & 0.089 \\
    2873.909 &    476477 & o & 1.0 & &    511263 & e & 2.0 &  -1.07 &  $6.58 \times 10^{07} $ & 0.149 \\
    2884.333 &    437678 & e & 3.0 & &    472338 & o & 2.0 &  -2.76 &  $1.39 \times 10^{06} $ & 0.018 \\
    2884.988 &    342246 & o & 1.0 & &    376898 & e & 2.0 &  -2.56 &  $2.18 \times 10^{06} $ & 0.002 \\
    2893.215 &    495912 & e & 2.0 & &    530466 & o & 3.0 &  -1.46 &  $3.02 \times 10^{07} $ & 0.009 \\
    2894.379 &    494760 & e & 3.0 & &    529300 & o & 3.0 &  -0.16 &  $5.59 \times 10^{08} $ & 0.891 \\
    2895.746 &    494760 & e & 3.0 & &    529283 & o & 2.0 &  -0.65 &  $1.77 \times 10^{08} $ & 0.473 \\
    2900.678 &    476477 & o & 1.0 & &    510942 & e & 0.0 &  -0.26 &  $4.64 \times 10^{08} $ & 0.576 \\
    2905.990 &    494760 & e & 3.0 & &    529162 & o & 4.0 &   0.94 &  $6.88 \times 10^{09} $ & 0.925 \\
    2911.442 &    437678 & e & 3.0 & &    472015 & o & 2.0 &  -1.22 &  $4.76 \times 10^{07} $ & 0.092 \\
    2922.463 &    495912 & e & 2.0 & &    530120 & o & 2.0 &   0.17 &  $1.26 \times 10^{09} $ & 0.778 \\
    2929.924 &    462307 & o & 1.0 & &    496428 & e & 2.0 &  -2.08 &  $6.55 \times 10^{06} $ & 0.057 \\
    2937.077 &    496428 & e & 2.0 & &    530466 & o & 3.0 &   0.70 &  $3.73 \times 10^{09} $ & 0.887 \\
    2944.578 &    494472 & e & 1.0 & &    528423 & o & 1.0 &  -1.03 &  $6.71 \times 10^{07} $ & 0.120 \\
    2967.224 &    496428 & e & 2.0 & &    530120 & o & 2.0 &  -2.59 &  $1.91 \times 10^{06} $ & 0.002 \\
    2972.827 &    437678 & e & 3.0 & &    471306 & o & 2.0 &  -4.28 &  $4.00 \times 10^{04} $ & 0.001 \\
    2974.915 &    462307 & o & 1.0 & &    495912 & e & 2.0 &  -1.08 &  $5.65 \times 10^{07} $ & 0.416 \\
    2976.332 &    476477 & o & 1.0 & &    510066 & e & 1.0 &  -0.94 &  $8.73 \times 10^{07} $ & 0.136 \\
    2983.946 &    457613 & o & 2.0 & &    491116 & e & 1.0 &  -2.52 &  $2.29 \times 10^{06} $ & 0.016 \\
    2994.251 &    495912 & e & 2.0 & &    529300 & o & 3.0 &   0.78 &  $4.98 \times 10^{09} $ & 0.865 \\
    2995.713 &    495912 & e & 2.0 & &    529283 & o & 2.0 &  -0.63 &  $1.96 \times 10^{08} $ & 0.164 \\
    3041.255 &    496428 & e & 2.0 & &    529300 & o & 3.0 &  -1.26 &  $3.94 \times 10^{07} $ & 0.026 \\
    3042.764 &    496428 & e & 2.0 & &    529283 & o & 2.0 &   0.36 &  $1.62 \times 10^{09} $ & 0.888 \\
    3044.867 &    476477 & o & 1.0 & &    509310 & e & 1.0 &  -0.60 &  $1.79 \times 10^{08} $ & 0.385 \\
    3075.007 &    495912 & e & 2.0 & &    528423 & o & 1.0 &  -0.73 &  $1.48 \times 10^{08} $ & 0.483 \\
    3087.430 &    499459 & e & 0.0 & &    531839 & o & 1.0 &   0.19 &  $1.11 \times 10^{09} $ & 0.844 \\
    3108.106 &    462307 & o & 1.0 & &    494472 & e & 1.0 &  -0.42 &  $2.85 \times 10^{08} $ & 0.554 \\
    3124.602 &    496428 & e & 2.0 & &    528423 & o & 1.0 &  -0.28 &  $3.57 \times 10^{08} $ & 0.854 \\
    3165.678 &    340315 & o & 0.0 & &    371895 & e & 1.0 &  -1.92 &  $8.16 \times 10^{06} $ & 0.033 \\
    3371.768 &    342246 & o & 1.0 & &    371895 & e & 1.0 &  -1.89 &  $7.63 \times 10^{06} $ & 0.034 \\
    3451.597 &    499459 & e & 0.0 & &    528423 & o & 1.0 &  -1.41 &  $2.29 \times 10^{07} $ & 0.070 \\
    3470.192 &    462307 & o & 1.0 & &    491116 & e & 1.0 &  -3.59 &  $1.46 \times 10^{05} $ & 0.001 \\
    3582.770 &    509310 & e & 1.0 & &    537213 & o & 1.0 &  -2.40 &  $2.08 \times 10^{06} $ & 0.008 \\
    3594.053 &    460477 & e & 1.0 & &    488293 & o & 1.0 &  -3.77 &  $8.63 \times 10^{04} $ & 0.113 \\
    3622.339 &    460694 & e & 2.0 & &    488293 & o & 1.0 &  -3.53 &  $1.52 \times 10^{05} $ & 0.073 \\
    3623.101 &    434715 & e & 1.0 & &    462307 & o & 1.0 &  -2.41 &  $1.98 \times 10^{06} $ & 0.053 \\
    3641.432 &    509310 & e & 1.0 & &    536764 & o & 2.0 &  -2.37 &  $2.21 \times 10^{06} $ & 0.066 \\
    3652.301 &    509310 & e & 1.0 & &    536682 & o & 2.0 &  -2.70 &  $1.02 \times 10^{06} $ & 0.081 \\
    3666.029 &    460477 & e & 1.0 & &    487747 & o & 0.0 &  -3.49 &  $1.61 \times 10^{05} $ & 0.174 \\
    3682.546 &    510066 & e & 1.0 & &    537213 & o & 1.0 &  -2.58 &  $1.27 \times 10^{06} $ & 0.005 \\
    3744.548 &    510066 & e & 1.0 & &    536764 & o & 2.0 &  -1.17 &  $3.20 \times 10^{07} $ & 0.113 \\
    3756.043 &    510066 & e & 1.0 & &    536682 & o & 2.0 &  -4.17 &  $3.19 \times 10^{04} $ & 0.015 \\
    3765.649 &    435759 & e & 2.0 & &    462307 & o & 1.0 &  -1.78 &  $7.86 \times 10^{06} $ & 0.127 \\
    3794.896 &    450134 & e & 2.0 & &    476477 & o & 1.0 &  -1.47 &  $1.57 \times 10^{07} $ & 0.075 \\
    3803.183 &    473173 & o & 1.0 & &    499459 & e & 0.0 &  -0.27 &  $2.38 \times 10^{08} $ & 0.664 \\
    3804.645 &    511263 & e & 2.0 & &    537539 & o & 3.0 &  -4.29 &  $2.49 \times 10^{04} $ & 0.001 \\
    3805.340 &    510942 & e & 0.0 & &    537213 & o & 1.0 &  -2.31 &  $2.09 \times 10^{06} $ & 0.018 \\
    3852.413 &    511263 & e & 2.0 & &    537213 & o & 1.0 &  -3.39 &  $1.94 \times 10^{05} $ & 0.000 \\
    3920.320 &    511263 & e & 2.0 & &    536764 & o & 2.0 &  -2.01 &  $4.48 \times 10^{06} $ & 0.016 \\
    3925.307 &    511263 & e & 2.0 & &    536732 & o & 3.0 &  -2.30 &  $2.28 \times 10^{06} $ & 0.070 \\
    3932.921 &    511263 & e & 2.0 & &    536682 & o & 2.0 &  -3.57 &  $1.23 \times 10^{05} $ & 0.047 \\
    3979.497 &    471306 & o & 2.0 & &    496428 & e & 2.0 &  -7.38 &  $1.79 \times 10^{01} $ & 0.000 \\
    4062.951 &    471306 & o & 2.0 & &    495912 & e & 2.0 &  -2.65 &  $7.86 \times 10^{05} $ & 0.006 \\
    4095.069 &    472015 & o & 2.0 & &    496428 & e & 2.0 &  -1.07 &  $3.47 \times 10^{07} $ & 0.058 \\
    4117.912 &    464015 & e & 2.0 & &    488293 & o & 1.0 &  -2.42 &  $1.52 \times 10^{06} $ & 0.325 \\
    4149.930 &    472338 & o & 2.0 & &    496428 & e & 2.0 &   0.25 &  $7.12 \times 10^{08} $ & 0.722 \\
    4181.522 &    472520 & o & 3.0 & &    496428 & e & 2.0 &  -4.04 &  $3.58 \times 10^{04} $ & 0.000 \\
    4183.496 &    472015 & o & 2.0 & &    495912 & e & 2.0 &  -1.27 &  $1.73 \times 10^{07} $ & 0.065 \\
    4240.767 &    472338 & o & 2.0 & &    495912 & e & 2.0 &  -0.11 &  $2.45 \times 10^{08} $ & 0.671 \\
    4262.520 &    471306 & o & 2.0 & &    494760 & e & 3.0 &  -4.22 &  $2.22 \times 10^{04} $ & 0.002 \\
    4273.763 &    472520 & o & 3.0 & &    495912 & e & 2.0 &  -2.72 &  $5.88 \times 10^{05} $ & 0.001 \\
    4298.886 &    473173 & o & 1.0 & &    496428 & e & 2.0 &  -0.05 &  $3.28 \times 10^{08} $ & 0.553 \\
    4315.513 &    471306 & o & 2.0 & &    494472 & e & 1.0 &  -2.78 &  $6.76 \times 10^{05} $ & 0.002 \\
    4339.246 &    450134 & e & 2.0 & &    473173 & o & 1.0 &  -3.40 &  $1.40 \times 10^{05} $ & 0.035 \\
    4350.084 &    476477 & o & 1.0 & &    499459 & e & 0.0 &  -3.26 &  $1.87 \times 10^{05} $ & 0.001 \\
    4352.224 &    488293 & o & 1.0 & &    511263 & e & 2.0 &   0.41 &  $8.44 \times 10^{08} $ & 0.934 \\
    4365.871 &    434715 & e & 1.0 & &    457613 & o & 2.0 &  -3.00 &  $3.48 \times 10^{05} $ & 0.049 \\
    4391.551 &    435759 & e & 2.0 & &    458524 & o & 3.0 &  -2.36 &  $1.50 \times 10^{06} $ & 0.190 \\
    4395.390 &    472015 & o & 2.0 & &    494760 & e & 3.0 &  -0.39 &  $1.39 \times 10^{08} $ & 0.464 \\
    4396.438 &    473173 & o & 1.0 & &    495912 & e & 2.0 &   0.21 &  $4.75 \times 10^{08} $ & 0.661 \\
    4413.908 &    488293 & o & 1.0 & &    510942 & e & 0.0 &  -0.33 &  $1.75 \times 10^{08} $ & 0.781 \\
    4437.477 &    509310 & e & 1.0 & &    531839 & o & 1.0 &  -4.50 &  $1.08 \times 10^{04} $ & 0.000 \\
    4451.760 &    472015 & o & 2.0 & &    494472 & e & 1.0 &  -2.21 &  $2.39 \times 10^{06} $ & 0.006 \\
    4458.654 &    472338 & o & 2.0 & &    494760 & e & 3.0 &   0.52 &  $1.09 \times 10^{09} $ & 0.873 \\
    4465.764 &    450134 & e & 2.0 & &    472520 & o & 3.0 &  -3.29 &  $1.70 \times 10^{05} $ & 0.062 \\
    4479.150 &    487747 & o & 0.0 & &    510066 & e & 1.0 &   0.01 &  $3.41 \times 10^{08} $ & 0.909 \\
    4495.142 &    472520 & o & 3.0 & &    494760 & e & 3.0 &  -2.38 &  $1.35 \times 10^{06} $ & 0.012 \\
    4498.257 &    453906 & o & 1.0 & &    476130 & e & 2.0 &  -3.27 &  $1.76 \times 10^{05} $ & 0.002 \\
    4502.369 &    450134 & e & 2.0 & &    472338 & o & 2.0 &  -3.98 &  $3.44 \times 10^{04} $ & 0.029 \\
    4516.669 &    472338 & o & 2.0 & &    494472 & e & 1.0 &  -0.87 &  $5.08 \times 10^{07} $ & 0.189 \\
    4568.773 &    450134 & e & 2.0 & &    472015 & o & 2.0 &  -3.05 &  $2.88 \times 10^{05} $ & 0.031 \\
    4574.539 &    435759 & e & 2.0 & &    457613 & o & 2.0 &  -2.37 &  $1.35 \times 10^{06} $ & 0.076 \\
    4591.494 &    488293 & o & 1.0 & &    510066 & e & 1.0 &  -0.36 &  $1.39 \times 10^{08} $ & 0.350 \\
    4591.558 &    510066 & e & 1.0 & &    531839 & o & 1.0 &  -2.86 &  $4.30 \times 10^{05} $ & 0.002 \\
    4636.189 &    487747 & o & 0.0 & &    509310 & e & 1.0 &  -0.33 &  $1.41 \times 10^{08} $ & 0.664 \\
    4693.676 &    473173 & o & 1.0 & &    494472 & e & 1.0 &   0.15 &  $4.95 \times 10^{08} $ & 0.825 \\
    4721.764 &    450134 & e & 2.0 & &    471306 & o & 2.0 &  -2.63 &  $7.01 \times 10^{05} $ & 0.060 \\
    4756.655 &    488293 & o & 1.0 & &    509310 & e & 1.0 &   0.01 &  $2.95 \times 10^{08} $ & 0.959 \\
    4779.647 &    434715 & e & 1.0 & &    455631 & o & 2.0 &  -2.19 &  $1.90 \times 10^{06} $ & 0.304 \\
    4784.038 &    510942 & e & 0.0 & &    531839 & o & 1.0 &  -3.81 &  $4.12 \times 10^{04} $ & 0.000 \\
    4795.835 &    437678 & e & 3.0 & &    458524 & o & 3.0 &  -1.40 &  $1.16 \times 10^{07} $ & 0.362 \\
    4804.108 &    509310 & e & 1.0 & &    530120 & o & 2.0 &  -2.54 &  $8.48 \times 10^{05} $ & 0.001 \\
    4858.674 &    511263 & e & 2.0 & &    531839 & o & 1.0 &  -2.65 &  $6.67 \times 10^{05} $ & 0.007 \\
    4876.829 &    455631 & o & 2.0 & &    476130 & e & 2.0 &  -2.90 &  $3.54 \times 10^{05} $ & 0.006 \\
    4947.906 &    455925 & o & 3.0 & &    476130 & e & 2.0 &  -2.18 &  $1.80 \times 10^{06} $ & 0.092 \\
    4957.416 &    435759 & e & 2.0 & &    455925 & o & 3.0 &  -3.46 &  $9.35 \times 10^{04} $ & 0.015 \\
    4985.220 &    510066 & e & 1.0 & &    530120 & o & 2.0 &  -4.80 &  $4.10 \times 10^{03} $ & 0.000 \\
    5005.288 &    509310 & e & 1.0 & &    529283 & o & 2.0 &  -1.97 &  $2.92 \times 10^{06} $ & 0.021 \\
    5010.983 &    476477 & o & 1.0 & &    496428 & e & 2.0 &  -2.74 &  $5.05 \times 10^{05} $ & 0.009 \\
    5014.904 &    437678 & e & 3.0 & &    457613 & o & 2.0 &  -2.21 &  $1.66 \times 10^{06} $ & 0.106 \\
    5030.879 &    435759 & e & 2.0 & &    455631 & o & 2.0 &  -1.20 &  $1.68 \times 10^{07} $ & 0.339 \\
    5144.029 &    476477 & o & 1.0 & &    495912 & e & 2.0 &  -1.80 &  $3.33 \times 10^{06} $ & 0.058 \\
    5202.196 &    510066 & e & 1.0 & &    529283 & o & 2.0 &  -1.95 &  $2.78 \times 10^{06} $ & 0.005 \\
    5206.205 &    511263 & e & 2.0 & &    530466 & o & 3.0 &  -3.03 &  $2.36 \times 10^{05} $ & 0.000 \\
    5209.325 &    434715 & e & 1.0 & &    453906 & o & 1.0 &  -1.27 &  $1.31 \times 10^{07} $ & 0.340 \\
    5230.639 &    509310 & e & 1.0 & &    528423 & o & 1.0 &  -4.15 &  $1.84 \times 10^{04} $ & 0.000 \\
    5233.948 &    472015 & o & 2.0 & &    491116 & e & 1.0 &  -0.99 &  $2.56 \times 10^{07} $ & 0.083 \\
    5301.680 &    511263 & e & 2.0 & &    530120 & o & 2.0 &  -4.43 &  $9.40 \times 10^{03} $ & 0.000 \\
    5323.900 &    472338 & o & 2.0 & &    491116 & e & 1.0 &   0.04 &  $2.66 \times 10^{08} $ & 0.639 \\
    5398.913 &    457613 & o & 2.0 & &    476130 & e & 2.0 &  -2.41 &  $8.93 \times 10^{05} $ & 0.013 \\
    5446.059 &    510066 & e & 1.0 & &    528423 & o & 1.0 &  -1.29 &  $1.18 \times 10^{07} $ & 0.046 \\
    5471.634 &    455444 & o & 4.0 & &    473715 & e & 3.0 &  -2.44 &  $8.20 \times 10^{05} $ & 0.072 \\
    5478.779 &    437678 & e & 3.0 & &    455925 & o & 3.0 &  -2.54 &  $6.51 \times 10^{05} $ & 0.113 \\
    5485.652 &    434715 & e & 1.0 & &    452939 & o & 0.0 &  -1.28 &  $1.17 \times 10^{07} $ & 0.341 \\
    5509.174 &    435759 & e & 2.0 & &    453906 & o & 1.0 &  -1.02 &  $2.10 \times 10^{07} $ & 0.267 \\
    5528.031 &    455631 & o & 2.0 & &    473715 & e & 3.0 &  -2.16 &  $1.53 \times 10^{06} $ & 0.006 \\
    5542.743 &    511263 & e & 2.0 & &    529300 & o & 3.0 &  -3.11 &  $1.82 \times 10^{05} $ & 0.000 \\
    5547.756 &    511263 & e & 2.0 & &    529283 & o & 2.0 &  -1.58 &  $6.22 \times 10^{06} $ & 0.021 \\
    5555.680 &    476477 & o & 1.0 & &    494472 & e & 1.0 &  -0.99 &  $2.60 \times 10^{07} $ & 0.166 \\
    5559.820 &    454539 & e & 4.0 & &    472520 & o & 3.0 &  -3.13 &  $1.62 \times 10^{05} $ & 0.001 \\
    5568.646 &    437678 & e & 3.0 & &    455631 & o & 2.0 &  -0.87 &  $2.95 \times 10^{07} $ & 0.260 \\
    5571.564 &    473173 & o & 1.0 & &    491116 & e & 1.0 &  -0.96 &  $2.44 \times 10^{07} $ & 0.200 \\
    5619.534 &    455925 & o & 3.0 & &    473715 & e & 3.0 &  -3.66 &  $4.68 \times 10^{04} $ & 0.001 \\
    5627.072 &    437678 & e & 3.0 & &    455444 & o & 4.0 &  -4.58 &  $5.51 \times 10^{03} $ & 0.001 \\
    5678.145 &    458524 & o & 3.0 & &    476130 & e & 2.0 &  -3.06 &  $1.82 \times 10^{05} $ & 0.019 \\
    5718.975 &    510942 & e & 0.0 & &    528423 & o & 1.0 &  -2.49 &  $6.16 \times 10^{05} $ & 0.008 \\
    5825.958 &    511263 & e & 2.0 & &    528423 & o & 1.0 &  -2.66 &  $4.85 \times 10^{05} $ & 0.006 \\
    6126.506 &    455444 & o & 4.0 & &    471762 & e & 4.0 &  -2.09 &  $1.45 \times 10^{06} $ & 0.040 \\
    6208.575 &    457613 & o & 2.0 & &    473715 & e & 3.0 &  -5.77 &  $2.97 \times 10^{02} $ & 0.000 \\
    6248.076 &    460477 & e & 1.0 & &    476477 & o & 1.0 &  -2.94 &  $1.93 \times 10^{05} $ & 0.024 \\
    6312.530 &    455925 & o & 3.0 & &    471762 & e & 4.0 &  -2.75 &  $2.97 \times 10^{05} $ & 0.001 \\
    6334.059 &    460694 & e & 2.0 & &    476477 & o & 1.0 &  -2.49 &  $5.39 \times 10^{05} $ & 0.016 \\
    6521.738 &    455444 & o & 4.0 & &    470774 & e & 3.0 &  -3.59 &  $3.97 \times 10^{04} $ & 0.040 \\
    6580.724 &    458524 & o & 3.0 & &    473715 & e & 3.0 &  -3.08 &  $1.28 \times 10^{05} $ & 0.003 \\
    6602.019 &    455631 & o & 2.0 & &    470774 & e & 3.0 &  -3.77 &  $2.55 \times 10^{04} $ & 0.001 \\
    6676.711 &    457547 & e & 3.0 & &    472520 & o & 3.0 &  -4.31 &  $7.38 \times 10^{03} $ & 0.000 \\
    6732.951 &    455925 & o & 3.0 & &    470774 & e & 3.0 &  -2.20 &  $9.10 \times 10^{05} $ & 0.032 \\
    6758.865 &    457547 & e & 3.0 & &    472338 & o & 2.0 &  -4.86 &  $2.06 \times 10^{03} $ & 0.000 \\
    6829.370 &    476477 & o & 1.0 & &    491116 & e & 1.0 &  -2.10 &  $1.18 \times 10^{06} $ & 0.042 \\
    6909.622 &    457547 & e & 3.0 & &    472015 & o & 2.0 &  -3.69 &  $2.88 \times 10^{04} $ & 0.001 \\
    7096.384 &    458432 & e & 4.0 & &    472520 & o & 3.0 &  -2.16 &  $9.11 \times 10^{05} $ & 0.006 \\
    7232.431 &    462307 & o & 1.0 & &    476130 & e & 2.0 &  -2.52 &  $3.85 \times 10^{05} $ & 0.004 \\
    7265.651 &    457547 & e & 3.0 & &    471306 & o & 2.0 &  -2.15 &  $9.03 \times 10^{05} $ & 0.007 \\
    7551.532 &    458524 & o & 3.0 & &    471762 & e & 4.0 &  -2.07 &  $9.97 \times 10^{05} $ & 0.008 \\
    7596.462 &    457613 & o & 2.0 & &    470774 & e & 3.0 &  -1.94 &  $1.33 \times 10^{06} $ & 0.013 \\
    7874.454 &    460477 & e & 1.0 & &    473173 & o & 1.0 &  -3.63 &  $2.51 \times 10^{04} $ & 0.071 \\
    8011.516 &    460694 & e & 2.0 & &    473173 & o & 1.0 &  -3.19 &  $6.68 \times 10^{04} $ & 0.054 \\
    8022.188 &    464015 & e & 2.0 & &    476477 & o & 1.0 &  -3.22 &  $6.33 \times 10^{04} $ & 0.001 \\
    8161.155 &    458524 & o & 3.0 & &    470774 & e & 3.0 &  -4.15 &  $7.01 \times 10^{03} $ & 0.001 \\
    8212.172 &    450134 & e & 2.0 & &    462307 & o & 1.0 &  -1.25 &  $5.65 \times 10^{06} $ & 0.322 \\
    8219.734 &    476130 & e & 2.0 & &    488293 & o & 1.0 &  -2.64 &  $2.27 \times 10^{05} $ & 0.196 \\
    8428.605 &    460477 & e & 1.0 & &    472338 & o & 2.0 &  -3.89 &  $1.20 \times 10^{04} $ & 0.054 \\
    8453.693 &    460694 & e & 2.0 & &    472520 & o & 3.0 &  -3.15 &  $6.53 \times 10^{04} $ & 0.025 \\
    8506.491 &    460768 & e & 3.0 & &    472520 & o & 3.0 &  -3.34 &  $4.13 \times 10^{04} $ & 0.003 \\
    8585.829 &    460694 & e & 2.0 & &    472338 & o & 2.0 &  -2.93 &  $1.06 \times 10^{05} $ & 0.053 \\
    8640.295 &    460768 & e & 3.0 & &    472338 & o & 2.0 &  -2.31 &  $4.26 \times 10^{05} $ & 0.054 \\
    8664.348 &    460477 & e & 1.0 & &    472015 & o & 2.0 &  -3.24 &  $5.08 \times 10^{04} $ & 0.035 \\
    8830.576 &    460694 & e & 2.0 & &    472015 & o & 2.0 &  -2.33 &  $4.02 \times 10^{05} $ & 0.031 \\
    8888.203 &    460768 & e & 3.0 & &    472015 & o & 2.0 &  -1.69 &  $1.70 \times 10^{06} $ & 0.034 \\
    8953.060 &    488293 & o & 1.0 & &    499459 & e & 0.0 &  -2.85 &  $1.07 \times 10^{05} $ & 0.005 \\
    9231.588 &    460477 & e & 1.0 & &    471306 & o & 2.0 &  -3.22 &  $4.70 \times 10^{04} $ & 0.043 \\
    9420.532 &    460694 & e & 2.0 & &    471306 & o & 2.0 &  -4.40 &  $2.96 \times 10^{03} $ & 0.001 \\
    9486.144 &    460768 & e & 3.0 & &    471306 & o & 2.0 &  -3.04 &  $6.63 \times 10^{04} $ & 0.006 \\
    9888.681 &    453906 & o & 1.0 & &    464015 & e & 2.0 &  -2.11 &  $5.17 \times 10^{05} $ & 0.058 \\
   10917.259 &    464015 & e & 2.0 & &    473173 & o & 1.0 &  -2.56 &  $1.55 \times 10^{05} $ & 0.116 \\
   11755.125 &    464015 & e & 2.0 & &    472520 & o & 3.0 &  -2.71 &  $9.57 \times 10^{04} $ & 0.068 \\
   11915.690 &    450134 & e & 2.0 & &    458524 & o & 3.0 &  -4.31 &  $2.25 \times 10^{03} $ & 0.023 \\
   11923.364 &    455631 & o & 2.0 & &    464015 & e & 2.0 &  -2.00 &  $4.64 \times 10^{05} $ & 0.136 \\
   12012.188 &    464015 & e & 2.0 & &    472338 & o & 2.0 &  -5.14 &  $3.42 \times 10^{02} $ & 0.001 \\
   12288.747 &    488293 & o & 1.0 & &    496428 & e & 2.0 &  -2.24 &  $2.76 \times 10^{05} $ & 0.010 \\
   12357.359 &    455925 & o & 3.0 & &    464015 & e & 2.0 &  -4.00 &  $4.29 \times 10^{03} $ & 0.004 \\
   12496.768 &    464015 & e & 2.0 & &    472015 & o & 2.0 &  -4.51 &  $1.35 \times 10^{03} $ & 0.000 \\
   13120.976 &    488293 & o & 1.0 & &    495912 & e & 2.0 &  -4.98 &  $2.40 \times 10^{02} $ & 0.000 \\
   13262.508 &    452939 & o & 0.0 & &    460477 & e & 1.0 &  -1.18 &  $2.53 \times 10^{06} $ & 0.808 \\
   13366.401 &    450134 & e & 2.0 & &    457613 & o & 2.0 &  -2.04 &  $3.36 \times 10^{05} $ & 0.465 \\
   13711.978 &    464015 & e & 2.0 & &    471306 & o & 2.0 &  -6.09 &  $2.95 \times 10^{01} $ & 0.000 \\
   14726.769 &    453906 & o & 1.0 & &    460694 & e & 2.0 &  -0.92 &  $3.71 \times 10^{06} $ & 0.653 \\
   14864.941 &    487747 & o & 0.0 & &    494472 & e & 1.0 &  -2.96 &  $4.97 \times 10^{04} $ & 0.004 \\
   15213.531 &    453906 & o & 1.0 & &    460477 & e & 1.0 &  -1.25 &  $1.65 \times 10^{06} $ & 0.803 \\
   15615.120 &    457613 & o & 2.0 & &    464015 & e & 2.0 &  -1.47 &  $9.09 \times 10^{05} $ & 0.403 \\
   16178.642 &    488293 & o & 1.0 & &    494472 & e & 1.0 &  -5.61 &  $9.71 \times 10^{01} $ & 0.000 \\
   17261.760 &    450134 & e & 2.0 & &    455925 & o & 3.0 &  -3.34 &  $1.02 \times 10^{04} $ & 0.236 \\
   18186.443 &    450134 & e & 2.0 & &    455631 & o & 2.0 &  -4.57 &  $5.35 \times 10^{02} $ & 0.006 \\
   18204.326 &    458524 & o & 3.0 & &    464015 & e & 2.0 &  -4.19 &  $1.27 \times 10^{03} $ & 0.005 \\
   18780.917 &    455444 & o & 4.0 & &    460768 & e & 3.0 &  -2.95 &  $2.28 \times 10^{04} $ & 0.100 \\
   19462.438 &    455631 & o & 2.0 & &    460768 & e & 3.0 &  -0.73 &  $3.45 \times 10^{06} $ & 0.667 \\
   19744.575 &    455631 & o & 2.0 & &    460694 & e & 2.0 &  -1.27 &  $9.19 \times 10^{05} $ & 0.788 \\
   20635.151 &    455631 & o & 2.0 & &    460477 & e & 1.0 &  -2.32 &  $7.79 \times 10^{04} $ & 0.718 \\
   20651.643 &    455925 & o & 3.0 & &    460768 & e & 3.0 &  -2.31 &  $7.91 \times 10^{04} $ & 0.107 \\
   20730.115 &    471306 & o & 2.0 & &    476130 & e & 2.0 &  -1.72 &  $2.99 \times 10^{05} $ & 0.337 \\
   20969.505 &    455925 & o & 3.0 & &    460694 & e & 2.0 &  -2.82 &  $2.32 \times 10^{04} $ & 0.158 \\
   24301.810 &    472015 & o & 2.0 & &    476130 & e & 2.0 &  -1.88 &  $1.50 \times 10^{05} $ & 0.242 \\
   25094.734 &    454539 & e & 4.0 & &    458524 & o & 3.0 &  -2.70 &  $2.07 \times 10^{04} $ & 0.015 \\
   26369.918 &    472338 & o & 2.0 & &    476130 & e & 2.0 &  -3.00 &  $9.79 \times 10^{03} $ & 0.133 \\
   26511.839 &    450134 & e & 2.0 & &    453906 & o & 1.0 &  -3.97 &  $1.02 \times 10^{03} $ & 0.038 \\
   27699.297 &    472520 & o & 3.0 & &    476130 & e & 2.0 &  -3.88 &  $1.16 \times 10^{03} $ & 0.009 \\
   29678.876 &    487747 & o & 0.0 & &    491116 & e & 1.0 &  -2.45 &  $3.19 \times 10^{04} $ & 0.037 \\
   31701.751 &    457613 & o & 2.0 & &    460768 & e & 3.0 &  -2.22 &  $4.32 \times 10^{04} $ & 0.060 \\
   32456.995 &    457613 & o & 2.0 & &    460694 & e & 2.0 &  -1.94 &  $7.51 \times 10^{04} $ & 0.493 \\
   33469.443 &    455444 & o & 4.0 & &    458432 & e & 4.0 &  -1.61 &  $1.57 \times 10^{05} $ & 0.720 \\
   33812.343 &    473173 & o & 1.0 & &    476130 & e & 2.0 &  -3.57 &  $1.60 \times 10^{03} $ & 0.024 \\
   34918.641 &    457613 & o & 2.0 & &    460477 & e & 1.0 &  -3.26 &  $3.20 \times 10^{03} $ & 0.150 \\
   35419.546 &    488293 & o & 1.0 & &    491116 & e & 1.0 &  -2.37 &  $2.77 \times 10^{04} $ & 0.035 \\
   39889.428 &    455925 & o & 3.0 & &    458432 & e & 4.0 &  -5.77 &  $7.30 \times 10^{00} $ & 0.000 \\
   41509.279 &    471306 & o & 2.0 & &    473715 & e & 3.0 &  -3.30 &  $2.02 \times 10^{03} $ & 0.012 \\
   44567.253 &    458524 & o & 3.0 & &    460768 & e & 3.0 &  -1.54 &  $1.11 \times 10^{05} $ & 0.781 \\
   46074.458 &    458524 & o & 3.0 & &    460694 & e & 2.0 &  -2.73 &  $6.16 \times 10^{03} $ & 0.556 \\
   47566.952 &    455444 & o & 4.0 & &    457547 & e & 3.0 &  -3.21 &  $1.78 \times 10^{03} $ & 0.680 \\
   52194.793 &    455631 & o & 2.0 & &    457547 & e & 3.0 &  -3.16 &  $1.58 \times 10^{03} $ & 0.029 \\
   54629.885 &    460477 & e & 1.0 & &    462307 & o & 1.0 &  -3.05 &  $1.99 \times 10^{03} $ & 0.136 \\
   56702.202 &    453681 & e & 5.0 & &    455444 & o & 4.0 &  -0.79 &  $3.49 \times 10^{05} $ & 0.686 \\
   57257.374 &    470774 & e & 3.0 & &    472520 & o & 3.0 &  -2.26 &  $1.25 \times 10^{04} $ & 0.241 \\
   58548.012 &    462307 & o & 1.0 & &    464015 & e & 2.0 &  -1.33 &  $7.56 \times 10^{04} $ & 0.691 \\
   58819.380 &    472015 & o & 2.0 & &    473715 & e & 3.0 &  -1.08 &  $1.65 \times 10^{05} $ & 0.780 \\
   61673.957 &    455925 & o & 3.0 & &    457547 & e & 3.0 &  -1.81 &  $2.44 \times 10^{04} $ & 0.714 \\
   61984.753 &    460694 & e & 2.0 & &    462307 & o & 1.0 &  -2.73 &  $3.43 \times 10^{03} $ & 0.067 \\
   63918.187 &    470774 & e & 3.0 & &    472338 & o & 2.0 &  -4.13 &  $1.36 \times 10^{02} $ & 0.018 \\
   72125.617 &    454539 & e & 4.0 & &    455925 & o & 3.0 &  -1.01 &  $1.29 \times 10^{05} $ & 0.678 \\
   72600.554 &    472338 & o & 2.0 & &    473715 & e & 3.0 &  -2.25 &  $7.77 \times 10^{03} $ & 0.397 \\
   80529.565 &    470774 & e & 3.0 & &    472015 & o & 2.0 &  -3.00 &  $1.26 \times 10^{03} $ & 0.033 \\
   83654.010 &    472520 & o & 3.0 & &    473715 & e & 3.0 &  -2.38 &  $4.30 \times 10^{03} $ & 0.210 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             {\color{red}\bf \citet{readeracquista1997} and \citet{khanetal1981}}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:zrvi:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Zr}{vi}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     165.931 &         0 & o & 1.5 & &    602661 & e & 0.5 &  -2.02 &  $2.32 \times 10^{09} $ & 0.098 \\
     170.341 &     15603 & o & 0.5 & &    602661 & e & 0.5 &  -1.48 &  $7.65 \times 10^{09} $ & 0.467 \\
     173.947 &         0 & o & 1.5 & &    574889 & e & 1.5 &  -3.12 &  $1.68 \times 10^{08} $ & 0.005 \\
     174.066 &         0 & o & 1.5 & &    574495 & e & 2.5 &  -0.89 &  $2.81 \times 10^{10} $ & 0.515 \\
     174.428 &         0 & o & 1.5 & &    573301 & e & 1.5 &  -3.83 &  $3.25 \times 10^{07} $ & 0.002 \\
     174.489 &         0 & o & 1.5 & &    573102 & e & 2.5 &  -2.49 &  $7.02 \times 10^{08} $ & 0.037 \\
     178.237 &         0 & o & 1.5 & &    561050 & e & 0.5 &  -1.25 &  $1.19 \times 10^{10} $ & 0.483 \\
     178.777 &         0 & o & 1.5 & &    559356 & e & 1.5 &  -1.26 &  $1.13 \times 10^{10} $ & 0.512 \\
     178.799 &     15603 & o & 0.5 & &    574889 & e & 1.5 &  -1.06 &  $1.84 \times 10^{10} $ & 0.383 \\
     179.144 &         0 & o & 1.5 & &    558209 & e & 0.5 &  -2.17 &  $1.41 \times 10^{09} $ & 0.413 \\
     179.308 &     15603 & o & 0.5 & &    573301 & e & 1.5 &  -1.32 &  $1.00 \times 10^{10} $ & 0.288 \\
     182.214 &         0 & o & 1.5 & &    548806 & e & 1.5 &  -1.83 &  $2.95 \times 10^{09} $ & 0.112 \\
     182.551 &         0 & o & 1.5 & &    547791 & e & 0.5 &  -1.87 &  $2.71 \times 10^{09} $ & 0.056 \\
     182.658 &         0 & o & 1.5 & &    547472 & e & 1.5 &  -0.89 &  $2.59 \times 10^{10} $ & 0.238 \\
     182.744 &         0 & o & 1.5 & &    547214 & e & 2.5 &  -1.30 &  $1.01 \times 10^{10} $ & 0.246 \\
     183.262 &         0 & o & 1.5 & &    545666 & e & 2.5 &  -1.34 &  $9.18 \times 10^{09} $ & 0.181 \\
     183.336 &     15603 & o & 0.5 & &    561050 & e & 0.5 &  -1.13 &  $1.47 \times 10^{10} $ & 0.369 \\
     183.347 &         0 & o & 1.5 & &    545414 & e & 2.5 &  -2.22 &  $1.20 \times 10^{09} $ & 0.170 \\
     183.681 &         0 & o & 1.5 & &    544423 & e & 1.5 &  -0.81 &  $3.09 \times 10^{10} $ & 0.235 \\
     183.907 &     15603 & o & 0.5 & &    559356 & e & 1.5 &  -2.07 &  $1.68 \times 10^{09} $ & 0.341 \\
     184.062 &         0 & o & 1.5 & &    543296 & e & 0.5 &  -1.46 &  $6.77 \times 10^{09} $ & 0.104 \\
     184.296 &     15603 & o & 0.5 & &    558209 & e & 0.5 &  -7.81 &  $3.07 \times 10^{03} $ & 0.000 \\
     187.072 &         0 & o & 1.5 & &    534553 & e & 1.5 &  -1.86 &  $2.62 \times 10^{09} $ & 0.038 \\
     187.358 &         0 & o & 1.5 & &    533737 & e & 2.5 &  -0.96 &  $2.07 \times 10^{10} $ & 0.228 \\
     187.546 &     15603 & o & 0.5 & &    548806 & e & 1.5 &  -1.00 &  $1.91 \times 10^{10} $ & 0.225 \\
     187.828 &         0 & o & 1.5 & &    532403 & e & 2.5 &  -2.61 &  $4.69 \times 10^{08} $ & 0.116 \\
     187.903 &     15603 & o & 0.5 & &    547791 & e & 0.5 &  -1.17 &  $1.28 \times 10^{10} $ & 0.201 \\
     188.016 &     15603 & o & 0.5 & &    547472 & e & 1.5 &  -2.51 &  $5.78 \times 10^{08} $ & 0.017 \\
     188.488 &         0 & o & 1.5 & &    530539 & e & 1.5 &  -2.02 &  $1.79 \times 10^{09} $ & 0.109 \\
     188.910 &         0 & o & 1.5 & &    529352 & e & 2.5 &  -3.17 &  $1.27 \times 10^{08} $ & 0.023 \\
     189.044 &         0 & o & 1.5 & &    528976 & e & 1.5 &  -2.43 &  $6.97 \times 10^{08} $ & 0.164 \\
     189.100 &     15603 & o & 0.5 & &    544423 & e & 1.5 &  -1.56 &  $5.14 \times 10^{09} $ & 0.131 \\
     189.266 &         0 & o & 1.5 & &    528358 & e & 0.5 &  -2.64 &  $4.24 \times 10^{08} $ & 0.073 \\
     189.504 &     15603 & o & 0.5 & &    543296 & e & 0.5 &  -2.26 &  $1.02 \times 10^{09} $ & 0.026 \\
     191.558 &         0 & o & 1.5 & &    522036 & e & 2.5 &  -0.96 &  $2.01 \times 10^{10} $ & 0.254 \\
     191.666 &         0 & o & 1.5 & &    521740 & e & 1.5 &  -1.24 &  $1.04 \times 10^{10} $ & 0.216 \\
     192.697 &     15603 & o & 0.5 & &    534553 & e & 1.5 &  -1.48 &  $5.96 \times 10^{09} $ & 0.129 \\
     193.632 &         0 & o & 1.5 & &    516443 & e & 0.5 &  -4.34 &  $8.19 \times 10^{06} $ & 0.002 \\
     194.110 &         0 & o & 1.5 & &    515171 & e & 1.5 &  -3.31 &  $8.73 \times 10^{07} $ & 0.013 \\
     194.199 &     15603 & o & 0.5 & &    530539 & e & 1.5 &  -2.01 &  $1.74 \times 10^{09} $ & 0.062 \\
     194.377 &         0 & o & 1.5 & &    514465 & e & 2.5 &  -5.13 &  $1.31 \times 10^{06} $ & 0.000 \\
     194.790 &     15603 & o & 0.5 & &    528976 & e & 1.5 &  -3.47 &  $6.03 \times 10^{07} $ & 0.021 \\
     195.025 &     15603 & o & 0.5 & &    528358 & e & 0.5 &  -2.58 &  $4.60 \times 10^{08} $ & 0.049 \\
     197.575 &     15603 & o & 0.5 & &    521740 & e & 1.5 &  -2.06 &  $1.51 \times 10^{09} $ & 0.026 \\
     199.664 &     15603 & o & 0.5 & &    516443 & e & 0.5 &  -2.98 &  $1.75 \times 10^{08} $ & 0.027 \\
     200.173 &     15603 & o & 0.5 & &    515171 & e & 1.5 &  -3.24 &  $9.54 \times 10^{07} $ & 0.012 \\
     236.282 &         0 & o & 1.5 & &    423223 & e & 0.5 &  -1.49 &  $3.89 \times 10^{09} $ & 0.063 \\
     245.326 &     15603 & o & 0.5 & &    423223 & e & 0.5 &  -0.81 &  $1.73 \times 10^{10} $ & 0.426 \\
     253.681 &         0 & o & 1.5 & &    394195 & e & 1.5 &  -1.66 &  $2.26 \times 10^{09} $ & 0.032 \\
     254.094 &         0 & o & 1.5 & &    393555 & e & 2.5 &  -0.21 &  $6.31 \times 10^{10} $ & 0.545 \\
     259.888 &         0 & o & 1.5 & &    384781 & e & 0.5 &  -0.52 &  $3.00 \times 10^{10} $ & 0.581 \\
     263.313 &         0 & o & 1.5 & &    379777 & e & 1.5 &  -0.28 &  $5.01 \times 10^{10} $ & 0.715 \\
     264.136 &     15603 & o & 0.5 & &    394195 & e & 1.5 &  -0.31 &  $4.73 \times 10^{10} $ & 0.506 \\
     264.934 &         0 & o & 1.5 & &    377452 & e & 0.5 &  -2.12 &  $7.17 \times 10^{08} $ & 0.147 \\
     270.481 &         0 & o & 1.5 & &    369712 & e & 1.5 &  -0.14 &  $6.62 \times 10^{10} $ & 0.622 \\
     270.872 &     15603 & o & 0.5 & &    384781 & e & 0.5 &  -0.39 &  $3.72 \times 10^{10} $ & 0.507 \\
     274.102 &         0 & o & 1.5 & &    364827 & e & 2.5 &  -1.51 &  $2.73 \times 10^{09} $ & 0.258 \\
     274.594 &     15603 & o & 0.5 & &    379777 & e & 1.5 &  -1.33 &  $4.14 \times 10^{09} $ & 0.206 \\
     276.358 &     15603 & o & 0.5 & &    377452 & e & 0.5 &  -3.09 &  $7.10 \times 10^{07} $ & 0.029 \\
     279.199 &         0 & o & 1.5 & &    358168 & e & 1.5 &  -0.67 &  $1.82 \times 10^{10} $ & 0.044 \\
     282.399 &     15603 & o & 0.5 & &    369712 & e & 1.5 &  -1.36 &  $3.67 \times 10^{09} $ & 0.085 \\
     288.729 &         0 & o & 1.5 & &    346346 & e & 0.5 &  -0.65 &  $1.79 \times 10^{10} $ & 0.062 \\
     290.943 &         0 & o & 1.5 & &    343710 & e & 2.5 &   1.02 &  $8.37 \times 10^{11} $ & 0.596 \\
     291.915 &     15603 & o & 0.5 & &    358168 & e & 1.5 &   0.82 &  $5.22 \times 10^{11} $ & 0.588 \\
     294.392 &         0 & o & 1.5 & &    339683 & e & 1.5 &   0.75 &  $4.28 \times 10^{11} $ & 0.567 \\
     298.780 &         0 & o & 1.5 & &    334695 & e & 0.5 &   0.47 &  $2.20 \times 10^{11} $ & 0.499 \\
     302.350 &     15603 & o & 0.5 & &    346346 & e & 0.5 &   0.42 &  $1.90 \times 10^{11} $ & 0.553 \\
     307.147 &         0 & o & 1.5 & &    325577 & e & 2.5 &  -2.26 &  $3.87 \times 10^{08} $ & 0.001 \\
     308.566 &     15603 & o & 0.5 & &    339683 & e & 1.5 &  -1.34 &  $3.16 \times 10^{09} $ & 0.010 \\
     313.150 &         0 & o & 1.5 & &    319336 & e & 1.5 &  -0.82 &  $1.04 \times 10^{10} $ & 0.073 \\
     313.389 &     15603 & o & 0.5 & &    334695 & e & 0.5 &  -0.52 &  $2.07 \times 10^{10} $ & 0.079 \\
     329.236 &     15603 & o & 0.5 & &    319336 & e & 1.5 &  -0.88 &  $8.08 \times 10^{09} $ & 0.031 \\
     333.769 &         0 & o & 1.5 & &    299609 & e & 2.5 &  -1.42 &  $2.30 \times 10^{09} $ & 0.064 \\
     340.917 &    191571 & e & 0.5 & &    484897 & o & 1.5 &  -3.45 &  $2.04 \times 10^{07} $ & 0.002 \\
     343.491 &    191571 & e & 0.5 & &    482699 & o & 0.5 &  -4.03 &  $5.22 \times 10^{06} $ & 0.002 \\
     348.259 &         0 & o & 1.5 & &    287142 & e & 2.5 &  -1.79 &  $8.90 \times 10^{08} $ & 0.010 \\
     353.217 &         0 & o & 1.5 & &    283112 & e & 2.5 &  -1.55 &  $1.52 \times 10^{09} $ & 0.004 \\
     357.837 &         0 & o & 1.5 & &    279457 & e & 1.5 &  -2.63 &  $1.22 \times 10^{08} $ & 0.001 \\
     358.754 &         0 & o & 1.5 & &    278742 & e & 2.5 &  -1.68 &  $1.09 \times 10^{09} $ & 0.009 \\
     364.079 &         0 & o & 1.5 & &    274666 & e & 1.5 &  -1.70 &  $9.96 \times 10^{08} $ & 0.005 \\
     366.095 &    191571 & e & 0.5 & &    464724 & o & 0.5 &  -1.56 &  $1.38 \times 10^{09} $ & 0.139 \\
     366.523 &         0 & o & 1.5 & &    272834 & e & 1.5 &  -1.42 &  $1.89 \times 10^{09} $ & 0.018 \\
     367.524 &         0 & o & 1.5 & &    272091 & e & 0.5 &  -1.53 &  $1.45 \times 10^{09} $ & 0.107 \\
     368.495 &         0 & o & 1.5 & &    271374 & e & 2.5 &  -1.66 &  $1.07 \times 10^{09} $ & 0.439 \\
     368.601 &         0 & o & 1.5 & &    271296 & e & 1.5 &  -2.28 &  $2.58 \times 10^{08} $ & 0.004 \\
     373.822 &    191571 & e & 0.5 & &    459078 & o & 1.5 &  -2.14 &  $3.43 \times 10^{08} $ & 0.105 \\
     375.547 &         0 & o & 1.5 & &    266278 & e & 0.5 &  -3.45 &  $1.68 \times 10^{07} $ & 0.000 \\
     378.347 &    191571 & e & 0.5 & &    455878 & o & 1.5 &  -1.32 &  $2.26 \times 10^{09} $ & 0.220 \\
     378.997 &     15603 & o & 0.5 & &    279457 & e & 1.5 &  -3.11 &  $3.63 \times 10^{07} $ & 0.000 \\
     386.007 &     15603 & o & 0.5 & &    274666 & e & 1.5 &  -1.63 &  $1.05 \times 10^{09} $ & 0.004 \\
     388.755 &     15603 & o & 0.5 & &    272834 & e & 1.5 &  -3.89 &  $5.70 \times 10^{06} $ & 0.000 \\
     389.881 &     15603 & o & 0.5 & &    272091 & e & 0.5 &  -2.52 &  $1.34 \times 10^{08} $ & 0.009 \\
     391.094 &     15603 & o & 0.5 & &    271296 & e & 1.5 &  -2.74 &  $8.01 \times 10^{07} $ & 0.001 \\
     394.775 &    191571 & e & 0.5 & &    444879 & o & 1.5 &  -3.17 &  $2.88 \times 10^{07} $ & 0.076 \\
     395.618 &    191571 & e & 0.5 & &    444340 & o & 0.5 &  -2.89 &  $5.47 \times 10^{07} $ & 0.037 \\
     397.111 &         0 & o & 1.5 & &    251819 & e & 0.5 &  -3.34 &  $1.93 \times 10^{07} $ & 0.003 \\
     398.592 &    191571 & e & 0.5 & &    442454 & o & 1.5 &  -1.99 &  $4.27 \times 10^{08} $ & 0.168 \\
     398.922 &     15603 & o & 0.5 & &    266278 & e & 0.5 &  -2.65 &  $9.45 \times 10^{07} $ & 0.001 \\
     399.972 &         0 & o & 1.5 & &    250018 & e & 1.5 &  -3.04 &  $3.79 \times 10^{07} $ & 0.002 \\
     401.703 &         0 & o & 1.5 & &    248940 & e & 2.5 &  -2.85 &  $5.87 \times 10^{07} $ & 0.003 \\
     406.659 &    191571 & e & 0.5 & &    437477 & o & 1.5 &  -2.21 &  $2.51 \times 10^{08} $ & 0.054 \\
     407.683 &    191571 & e & 0.5 & &    436859 & o & 0.5 &  -3.03 &  $3.76 \times 10^{07} $ & 0.126 \\
     410.076 &    191571 & e & 0.5 & &    435428 & o & 1.5 &  -4.67 &  $8.50 \times 10^{05} $ & 0.001 \\
     411.138 &    191571 & e & 0.5 & &    434798 & o & 0.5 &  -2.38 &  $1.62 \times 10^{08} $ & 0.083 \\
     423.341 &     15603 & o & 0.5 & &    251819 & e & 0.5 &  -3.52 &  $1.13 \times 10^{07} $ & 0.001 \\
     423.806 &    248940 & e & 2.5 & &    484897 & o & 1.5 &  -3.22 &  $2.24 \times 10^{07} $ & 0.001 \\
     425.750 &    250018 & e & 1.5 & &    484897 & o & 1.5 &  -2.74 &  $6.74 \times 10^{07} $ & 0.002 \\
     426.594 &     15603 & o & 0.5 & &    250018 & e & 1.5 &  -4.18 &  $2.42 \times 10^{06} $ & 0.000 \\
     427.154 &    191571 & e & 0.5 & &    425678 & o & 0.5 &  -2.08 &  $3.06 \times 10^{08} $ & 0.131 \\
     429.040 &    251819 & e & 0.5 & &    484897 & o & 1.5 &  -3.53 &  $1.06 \times 10^{07} $ & 0.000 \\
     429.772 &    250018 & e & 1.5 & &    482699 & o & 0.5 &  -5.30 &  $1.82 \times 10^{05} $ & 0.000 \\
     433.124 &    251819 & e & 0.5 & &    482699 & o & 0.5 &  -4.19 &  $2.30 \times 10^{06} $ & 0.001 \\
     435.375 &    191571 & e & 0.5 & &    421258 & o & 1.5 &  -2.06 &  $3.05 \times 10^{08} $ & 0.159 \\
     457.417 &    266278 & e & 0.5 & &    484897 & o & 1.5 &  -2.66 &  $6.94 \times 10^{07} $ & 0.001 \\
     462.063 &    266278 & e & 0.5 & &    482699 & o & 0.5 &  -2.47 &  $1.03 \times 10^{08} $ & 0.025 \\
     465.752 &    250018 & e & 1.5 & &    464724 & o & 0.5 &  -4.50 &  $9.85 \times 10^{05} $ & 0.000 \\
     468.162 &    271296 & e & 1.5 & &    484897 & o & 1.5 &  -2.08 &  $2.54 \times 10^{08} $ & 0.005 \\
     468.334 &    271374 & e & 2.5 & &    484897 & o & 1.5 &  -3.10 &  $2.46 \times 10^{07} $ & 0.001 \\
     469.692 &    251819 & e & 0.5 & &    464724 & o & 0.5 &  -4.02 &  $2.88 \times 10^{06} $ & 0.001 \\
     469.912 &    272091 & e & 0.5 & &    484897 & o & 1.5 &  -2.82 &  $4.60 \times 10^{07} $ & 0.003 \\
     471.558 &    272834 & e & 1.5 & &    484897 & o & 1.5 &  -2.53 &  $8.92 \times 10^{07} $ & 0.003 \\
     473.030 &    271296 & e & 1.5 & &    482699 & o & 0.5 &  -3.90 &  $3.77 \times 10^{06} $ & 0.000 \\
     474.742 &    248940 & e & 2.5 & &    459581 & o & 2.5 &  -3.61 &  $7.26 \times 10^{06} $ & 0.001 \\
     474.816 &    272091 & e & 0.5 & &    482699 & o & 0.5 &  -3.78 &  $4.87 \times 10^{06} $ & 0.003 \\
     475.606 &    249323 & e & 3.5 & &    459581 & o & 2.5 &  -3.01 &  $2.88 \times 10^{07} $ & 0.003 \\
     475.666 &    274666 & e & 1.5 & &    484897 & o & 1.5 &  -3.03 &  $2.76 \times 10^{07} $ & 0.000 \\
     475.879 &    248940 & e & 2.5 & &    459078 & o & 1.5 &  -3.38 &  $1.23 \times 10^{07} $ & 0.003 \\
     476.497 &    272834 & e & 1.5 & &    482699 & o & 0.5 &  -3.42 &  $1.11 \times 10^{07} $ & 0.002 \\
     477.183 &    250018 & e & 1.5 & &    459581 & o & 2.5 &  -3.88 &  $3.91 \times 10^{06} $ & 0.001 \\
     478.332 &    250018 & e & 1.5 & &    459078 & o & 1.5 &  -5.38 &  $1.22 \times 10^{05} $ & 0.000 \\
     480.691 &    274666 & e & 1.5 & &    482699 & o & 0.5 &  -1.59 &  $7.47 \times 10^{08} $ & 0.056 \\
     482.488 &    251819 & e & 0.5 & &    459078 & o & 1.5 &  -2.91 &  $3.50 \times 10^{07} $ & 0.012 \\
     483.236 &    248940 & e & 2.5 & &    455878 & o & 1.5 &  -3.10 &  $2.29 \times 10^{07} $ & 0.004 \\
     485.072 &    278742 & e & 2.5 & &    484897 & o & 1.5 &  -1.73 &  $5.30 \times 10^{08} $ & 0.014 \\
     485.766 &    250018 & e & 1.5 & &    455878 & o & 1.5 &  -3.92 &  $3.39 \times 10^{06} $ & 0.001 \\
     486.760 &    279457 & e & 1.5 & &    484897 & o & 1.5 &  -1.88 &  $3.70 \times 10^{08} $ & 0.007 \\
     490.053 &    251819 & e & 0.5 & &    455878 & o & 1.5 &  -4.23 &  $1.63 \times 10^{06} $ & 0.001 \\
     490.053 &    248940 & e & 2.5 & &    453000 & o & 3.5 &  -5.25 &  $1.56 \times 10^{05} $ & 0.000 \\
     490.974 &    249323 & e & 3.5 & &    453000 & o & 3.5 &  -1.82 &  $4.19 \times 10^{08} $ & 0.050 \\
     492.024 &    279457 & e & 1.5 & &    482699 & o & 0.5 &  -4.22 &  $1.63 \times 10^{06} $ & 0.000 \\
     495.576 &    283112 & e & 2.5 & &    484897 & o & 1.5 &  -1.04 &  $2.50 \times 10^{09} $ & 0.046 \\
     498.031 &    248940 & e & 2.5 & &    449731 & o & 2.5 &  -2.33 &  $1.26 \times 10^{08} $ & 0.036 \\
     498.982 &    249323 & e & 3.5 & &    449731 & o & 2.5 &  -4.69 &  $5.42 \times 10^{05} $ & 0.000 \\
     500.718 &    250018 & e & 1.5 & &    449731 & o & 2.5 &  -3.19 &  $1.71 \times 10^{07} $ & 0.007 \\
     503.917 &    266278 & e & 0.5 & &    464724 & o & 0.5 &  -2.32 &  $1.23 \times 10^{08} $ & 0.013 \\
     505.677 &    287142 & e & 2.5 & &    484897 & o & 1.5 &  -1.57 &  $6.97 \times 10^{08} $ & 0.011 \\
     510.362 &    248940 & e & 2.5 & &    444879 & o & 1.5 &  -2.08 &  $2.15 \times 10^{08} $ & 0.022 \\
     513.184 &    250018 & e & 1.5 & &    444879 & o & 1.5 &  -2.26 &  $1.39 \times 10^{08} $ & 0.018 \\
     514.609 &    250018 & e & 1.5 & &    444340 & o & 0.5 &  -1.89 &  $3.30 \times 10^{08} $ & 0.050 \\
     516.760 &    248940 & e & 2.5 & &    442454 & o & 1.5 &  -1.43 &  $9.22 \times 10^{08} $ & 0.050 \\
     516.969 &    266145 & e & 3.5 & &    459581 & o & 2.5 &  -1.92 &  $3.04 \times 10^{08} $ & 0.042 \\
     516.988 &    271296 & e & 1.5 & &    464724 & o & 0.5 &  -2.90 &  $3.17 \times 10^{07} $ & 0.004 \\
     517.972 &    251819 & e & 0.5 & &    444879 & o & 1.5 &  -2.58 &  $6.58 \times 10^{07} $ & 0.026 \\
     518.674 &    266278 & e & 0.5 & &    459078 & o & 1.5 &  -1.53 &  $7.20 \times 10^{08} $ & 0.098 \\
     519.122 &    272091 & e & 0.5 & &    464724 & o & 0.5 &  -3.68 &  $5.17 \times 10^{06} $ & 0.003 \\
     519.423 &    251819 & e & 0.5 & &    444340 & o & 0.5 &  -2.84 &  $3.60 \times 10^{07} $ & 0.007 \\
     519.653 &    250018 & e & 1.5 & &    442454 & o & 1.5 &  -2.42 &  $9.42 \times 10^{07} $ & 0.007 \\
     521.133 &    272834 & e & 1.5 & &    464724 & o & 0.5 &  -2.86 &  $3.39 \times 10^{07} $ & 0.009 \\
     521.880 &    248940 & e & 2.5 & &    440555 & o & 2.5 &  -1.63 &  $5.70 \times 10^{08} $ & 0.027 \\
     522.001 &         0 & o & 1.5 & &    191571 & e & 0.5 &  -0.82 &  $3.68 \times 10^{09} $ & 0.058 \\
     522.584 &    261643 & e & 4.5 & &    453000 & o & 3.5 &  -5.42 &  $9.29 \times 10^{04} $ & 0.000 \\
     522.925 &    249323 & e & 3.5 & &    440555 & o & 2.5 &  -1.11 &  $1.90 \times 10^{09} $ & 0.059 \\
     524.563 &    251819 & e & 0.5 & &    442454 & o & 1.5 &  -3.35 &  $1.08 \times 10^{07} $ & 0.003 \\
     524.832 &    250018 & e & 1.5 & &    440555 & o & 2.5 &  -1.89 &  $3.15 \times 10^{08} $ & 0.048 \\
     526.154 &    274666 & e & 1.5 & &    464724 & o & 0.5 &  -3.29 &  $1.23 \times 10^{07} $ & 0.001 \\
     527.427 &    266278 & e & 0.5 & &    455878 & o & 1.5 &  -2.71 &  $4.67 \times 10^{07} $ & 0.007 \\
     530.400 &    248940 & e & 2.5 & &    437477 & o & 1.5 &  -2.33 &  $1.12 \times 10^{08} $ & 0.009 \\
     531.111 &    271296 & e & 1.5 & &    459581 & o & 2.5 &  -3.25 &  $1.35 \times 10^{07} $ & 0.005 \\
     531.332 &    271374 & e & 2.5 & &    459581 & o & 2.5 &  -3.02 &  $2.30 \times 10^{07} $ & 0.017 \\
     532.534 &    271296 & e & 1.5 & &    459078 & o & 1.5 &  -1.69 &  $4.77 \times 10^{08} $ & 0.060 \\
     532.756 &    271374 & e & 2.5 & &    459078 & o & 1.5 &  -5.25 &  $1.34 \times 10^{05} $ & 0.000 \\
     533.449 &    250018 & e & 1.5 & &    437477 & o & 1.5 &  -1.48 &  $7.88 \times 10^{08} $ & 0.084 \\
     534.798 &    272091 & e & 0.5 & &    459078 & o & 1.5 &  -2.14 &  $1.67 \times 10^{08} $ & 0.096 \\
     535.176 &    266145 & e & 3.5 & &    453000 & o & 3.5 &  -2.99 &  $2.38 \times 10^{07} $ & 0.004 \\
     535.213 &    250018 & e & 1.5 & &    436859 & o & 0.5 &  -1.28 &  $1.22 \times 10^{09} $ & 0.105 \\
     535.486 &    272834 & e & 1.5 & &    459581 & o & 2.5 &  -1.62 &  $5.59 \times 10^{08} $ & 0.116 \\
     536.229 &    248940 & e & 2.5 & &    435428 & o & 1.5 &  -1.14 &  $1.68 \times 10^{09} $ & 0.093 \\
     536.932 &    272834 & e & 1.5 & &    459078 & o & 1.5 &  -2.07 &  $1.96 \times 10^{08} $ & 0.030 \\
     538.624 &    251819 & e & 0.5 & &    437477 & o & 1.5 &  -1.82 &  $3.52 \times 10^{08} $ & 0.099 \\
     539.345 &    250018 & e & 1.5 & &    435428 & o & 1.5 &  -2.91 &  $2.82 \times 10^{07} $ & 0.002 \\
     539.699 &    299609 & e & 2.5 & &    484897 & o & 1.5 &  -3.90 &  $2.85 \times 10^{06} $ & 0.000 \\
     539.762 &    279457 & e & 1.5 & &    464724 & o & 0.5 &  -2.21 &  $1.39 \times 10^{08} $ & 0.015 \\
     540.422 &    251819 & e & 0.5 & &    436859 & o & 0.5 &  -2.35 &  $1.03 \times 10^{08} $ & 0.013 \\
     540.789 &    274666 & e & 1.5 & &    459581 & o & 2.5 &  -1.33 &  $1.06 \times 10^{09} $ & 0.152 \\
     541.184 &    250018 & e & 1.5 & &    434798 & o & 0.5 &  -1.93 &  $2.66 \times 10^{08} $ & 0.017 \\
     541.764 &    271296 & e & 1.5 & &    455878 & o & 1.5 &  -2.21 &  $1.41 \times 10^{08} $ & 0.018 \\
     541.994 &    271374 & e & 2.5 & &    455878 & o & 1.5 &  -2.33 &  $1.06 \times 10^{08} $ & 0.053 \\
     542.264 &    274666 & e & 1.5 & &    459078 & o & 1.5 &  -1.27 &  $1.22 \times 10^{09} $ & 0.055 \\
     544.108 &    272091 & e & 0.5 & &    455878 & o & 1.5 &  -1.99 &  $2.30 \times 10^{08} $ & 0.068 \\
     544.636 &    251819 & e & 0.5 & &    435428 & o & 1.5 &  -2.50 &  $7.05 \times 10^{07} $ & 0.016 \\
     544.706 &    266145 & e & 3.5 & &    449731 & o & 2.5 &  -2.03 &  $2.12 \times 10^{08} $ & 0.010 \\
     546.181 &    276491 & e & 3.5 & &    459581 & o & 2.5 &  -1.32 &  $1.07 \times 10^{09} $ & 0.065 \\
     546.318 &    272834 & e & 1.5 & &    455878 & o & 1.5 &  -2.74 &  $4.05 \times 10^{07} $ & 0.004 \\
     546.511 &    251819 & e & 0.5 & &    434798 & o & 0.5 &  -1.12 &  $1.71 \times 10^{09} $ & 0.153 \\
     550.583 &    271374 & e & 2.5 & &    453000 & o & 3.5 &  -3.40 &  $8.89 \times 10^{06} $ & 0.012 \\
     551.259 &    421258 & o & 1.5 & &    602661 & e & 0.5 &  -5.56 &  $6.03 \times 10^{04} $ & 0.000 \\
     551.838 &    274666 & e & 1.5 & &    455878 & o & 1.5 &  -2.68 &  $4.61 \times 10^{07} $ & 0.003 \\
     552.979 &    278742 & e & 2.5 & &    459581 & o & 2.5 &  -1.25 &  $1.23 \times 10^{09} $ & 0.229 \\
     554.522 &    278742 & e & 2.5 & &    459078 & o & 1.5 &  -3.53 &  $6.37 \times 10^{06} $ & 0.001 \\
     555.174 &    279457 & e & 1.5 & &    459581 & o & 2.5 &  -1.29 &  $1.10 \times 10^{09} $ & 0.153 \\
     556.730 &    279457 & e & 1.5 & &    459078 & o & 1.5 &  -1.59 &  $5.51 \times 10^{08} $ & 0.044 \\
     559.569 &    248940 & e & 2.5 & &    427649 & o & 3.5 &  -1.15 &  $1.50 \times 10^{09} $ & 0.415 \\
     559.908 &    266278 & e & 0.5 & &    444879 & o & 1.5 &  -2.48 &  $6.94 \times 10^{07} $ & 0.019 \\
     560.429 &    271296 & e & 1.5 & &    449731 & o & 2.5 &  -2.07 &  $1.82 \times 10^{08} $ & 0.081 \\
     560.675 &    271374 & e & 2.5 & &    449731 & o & 2.5 &  -3.32 &  $1.03 \times 10^{07} $ & 0.007 \\
     560.770 &    249323 & e & 3.5 & &    427649 & o & 3.5 &  -0.34 &  $9.59 \times 10^{09} $ & 0.559 \\
     561.235 &    248940 & e & 2.5 & &    427119 & o & 2.5 &  -4.72 &  $4.00 \times 10^{05} $ & 0.000 \\
     561.603 &    266278 & e & 0.5 & &    444340 & o & 0.5 &  -2.13 &  $1.55 \times 10^{08} $ & 0.019 \\
     562.443 &    249323 & e & 3.5 & &    427119 & o & 2.5 &  -0.72 &  $4.02 \times 10^{09} $ & 0.250 \\
     564.538 &    278742 & e & 2.5 & &    455878 & o & 1.5 &  -1.25 &  $1.18 \times 10^{09} $ & 0.125 \\
     564.649 &    250018 & e & 1.5 & &    427119 & o & 2.5 &  -2.82 &  $3.19 \times 10^{07} $ & 0.011 \\
     565.027 &    425678 & o & 0.5 & &    602661 & e & 0.5 &  -3.95 &  $2.35 \times 10^{06} $ & 0.001 \\
     565.303 &    272834 & e & 1.5 & &    449731 & o & 2.5 &  -3.02 &  $2.01 \times 10^{07} $ & 0.018 \\
     566.545 &    276491 & e & 3.5 & &    453000 & o & 3.5 &  -2.38 &  $8.65 \times 10^{07} $ & 0.009 \\
     566.673 &    283112 & e & 2.5 & &    459581 & o & 2.5 &  -0.65 &  $4.65 \times 10^{09} $ & 0.251 \\
     566.826 &    279457 & e & 1.5 & &    455878 & o & 1.5 &  -0.95 &  $2.32 \times 10^{09} $ & 0.137 \\
     567.617 &    266278 & e & 0.5 & &    442454 & o & 1.5 &  -1.65 &  $4.58 \times 10^{08} $ & 0.093 \\
     568.285 &     15603 & o & 0.5 & &    191571 & e & 0.5 &  -1.11 &  $1.60 \times 10^{09} $ & 0.064 \\
     568.293 &    283112 & e & 2.5 & &    459078 & o & 1.5 &  -1.94 &  $2.40 \times 10^{08} $ & 0.019 \\
     569.280 &    250018 & e & 1.5 & &    425678 & o & 0.5 &  -0.99 &  $2.14 \times 10^{09} $ & 0.220 \\
     571.216 &    274666 & e & 1.5 & &    449731 & o & 2.5 &  -1.29 &  $1.04 \times 10^{09} $ & 0.181 \\
     573.363 &    266145 & e & 3.5 & &    440555 & o & 2.5 &  -0.57 &  $5.53 \times 10^{09} $ & 0.141 \\
     573.863 &    278742 & e & 2.5 & &    453000 & o & 3.5 &  -1.96 &  $2.20 \times 10^{08} $ & 0.081 \\
     575.177 &    251819 & e & 0.5 & &    425678 & o & 0.5 &  -0.79 &  $3.30 \times 10^{09} $ & 0.458 \\
     575.991 &    285967 & e & 3.5 & &    459581 & o & 2.5 &  -2.80 &  $3.18 \times 10^{07} $ & 0.002 \\
     576.092 &    271296 & e & 1.5 & &    444879 & o & 1.5 &  -2.99 &  $2.09 \times 10^{07} $ & 0.004 \\
     576.352 &    271374 & e & 2.5 & &    444879 & o & 1.5 &  -2.97 &  $2.18 \times 10^{07} $ & 0.009 \\
     577.236 &    276491 & e & 3.5 & &    449731 & o & 2.5 &  -1.01 &  $1.95 \times 10^{09} $ & 0.069 \\
     577.864 &    248940 & e & 2.5 & &    421991 & o & 2.5 &  -0.27 &  $1.08 \times 10^{10} $ & 0.549 \\
     577.888 &    271296 & e & 1.5 & &    444340 & o & 0.5 &  -3.20 &  $1.26 \times 10^{07} $ & 0.002 \\
     578.744 &    272091 & e & 0.5 & &    444879 & o & 1.5 &  -1.29 &  $1.03 \times 10^{09} $ & 0.136 \\
     578.817 &    283112 & e & 2.5 & &    455878 & o & 1.5 &  -1.44 &  $7.18 \times 10^{08} $ & 0.039 \\
     579.145 &    249323 & e & 3.5 & &    421991 & o & 2.5 &  -0.12 &  $1.51 \times 10^{10} $ & 0.362 \\
     579.917 &    287142 & e & 2.5 & &    459581 & o & 2.5 &  -1.09 &  $1.61 \times 10^{09} $ & 0.170 \\
     580.323 &    248940 & e & 2.5 & &    421258 & o & 1.5 &  -0.44 &  $7.22 \times 10^{09} $ & 0.298 \\
     580.556 &    272091 & e & 0.5 & &    444340 & o & 0.5 &  -2.89 &  $2.55 \times 10^{07} $ & 0.013 \\
     581.244 &    272834 & e & 1.5 & &    444879 & o & 1.5 &  -1.08 &  $1.64 \times 10^{09} $ & 0.181 \\
     581.485 &    250018 & e & 1.5 & &    421991 & o & 2.5 &  -0.92 &  $2.39 \times 10^{09} $ & 0.505 \\
     581.614 &    287142 & e & 2.5 & &    459078 & o & 1.5 &  -1.26 &  $1.08 \times 10^{09} $ & 0.096 \\
     583.071 &    272834 & e & 1.5 & &    444340 & o & 0.5 &  -1.05 &  $1.76 \times 10^{09} $ & 0.230 \\
     583.975 &    250018 & e & 1.5 & &    421258 & o & 1.5 &  -0.40 &  $7.77 \times 10^{09} $ & 0.546 \\
     584.117 &    266278 & e & 0.5 & &    437477 & o & 1.5 &  -1.36 &  $8.47 \times 10^{08} $ & 0.239 \\
     584.257 &    271296 & e & 1.5 & &    442454 & o & 1.5 &  -1.16 &  $1.35 \times 10^{09} $ & 0.191 \\
     584.524 &    271374 & e & 2.5 & &    442454 & o & 1.5 &  -1.33 &  $9.20 \times 10^{08} $ & 0.196 \\
     584.835 &    278742 & e & 2.5 & &    449731 & o & 2.5 &  -3.00 &  $1.94 \times 10^{07} $ & 0.010 \\
     586.233 &    266278 & e & 0.5 & &    436859 & o & 0.5 &  -1.47 &  $6.45 \times 10^{08} $ & 0.156 \\
     586.984 &    272091 & e & 0.5 & &    442454 & o & 1.5 &  -2.41 &  $7.54 \times 10^{07} $ & 0.009 \\
     587.290 &    279457 & e & 1.5 & &    449731 & o & 2.5 &  -2.91 &  $2.38 \times 10^{07} $ & 0.009 \\
     587.497 &    274666 & e & 1.5 & &    444879 & o & 1.5 &  -2.52 &  $5.77 \times 10^{07} $ & 0.009 \\
     588.624 &    283112 & e & 2.5 & &    453000 & o & 3.5 &  -1.19 &  $1.23 \times 10^{09} $ & 0.193 \\
     589.364 &    274666 & e & 1.5 & &    444340 & o & 0.5 &  -2.02 &  $1.84 \times 10^{08} $ & 0.018 \\
     589.556 &    272834 & e & 1.5 & &    442454 & o & 1.5 &  -1.08 &  $1.61 \times 10^{09} $ & 0.140 \\
     590.182 &    251819 & e & 0.5 & &    421258 & o & 1.5 &  -0.96 &  $2.11 \times 10^{09} $ & 0.546 \\
     590.811 &    271296 & e & 1.5 & &    440555 & o & 2.5 &  -2.57 &  $5.19 \times 10^{07} $ & 0.023 \\
     591.085 &    271374 & e & 2.5 & &    440555 & o & 2.5 &  -0.92 &  $2.31 \times 10^{09} $ & 0.288 \\
     591.194 &    266278 & e & 0.5 & &    435428 & o & 1.5 &  -2.60 &  $4.72 \times 10^{07} $ & 0.011 \\
     592.643 &    287142 & e & 2.5 & &    455878 & o & 1.5 &  -2.79 &  $3.06 \times 10^{07} $ & 0.004 \\
     593.404 &    266278 & e & 0.5 & &    434798 & o & 0.5 &  -0.76 &  $3.26 \times 10^{09} $ & 0.487 \\
     595.723 &    434798 & o & 0.5 & &    602661 & e & 0.5 &  -3.24 &  $1.08 \times 10^{07} $ & 0.003 \\
     595.990 &    274666 & e & 1.5 & &    442454 & o & 1.5 &  -1.63 &  $4.42 \times 10^{08} $ & 0.045 \\
     596.230 &    272834 & e & 1.5 & &    440555 & o & 2.5 &  -1.80 &  $2.97 \times 10^{08} $ & 0.060 \\
     597.967 &    435428 & o & 1.5 & &    602661 & e & 0.5 &  -3.15 &  $1.34 \times 10^{07} $ & 0.003 \\
     598.685 &    285967 & e & 3.5 & &    453000 & o & 3.5 &  -0.80 &  $2.95 \times 10^{09} $ & 0.408 \\
     600.173 &    283112 & e & 2.5 & &    449731 & o & 2.5 &  -3.82 &  $2.82 \times 10^{06} $ & 0.001 \\
     600.282 &    286412 & e & 4.5 & &    453000 & o & 3.5 &   0.24 &  $3.26 \times 10^{10} $ & 0.601 \\
     601.754 &    271296 & e & 1.5 & &    437477 & o & 1.5 &  -1.10 &  $1.47 \times 10^{09} $ & 0.166 \\
     601.912 &    278742 & e & 2.5 & &    444879 & o & 1.5 &  -0.80 &  $2.92 \times 10^{09} $ & 0.139 \\
     602.037 &    271374 & e & 2.5 & &    437477 & o & 1.5 &  -0.41 &  $7.29 \times 10^{09} $ & 0.493 \\
     602.387 &    261643 & e & 4.5 & &    427649 & o & 3.5 &   0.25 &  $3.31 \times 10^{10} $ & 0.672 \\
     602.812 &    274666 & e & 1.5 & &    440555 & o & 2.5 &  -2.84 &  $2.66 \times 10^{07} $ & 0.011 \\
     602.927 &    287142 & e & 2.5 & &    453000 & o & 3.5 &  -1.50 &  $5.81 \times 10^{08} $ & 0.249 \\
     603.129 &    436859 & o & 0.5 & &    602661 & e & 0.5 &  -3.44 &  $6.64 \times 10^{06} $ & 0.001 \\
     603.999 &    271296 & e & 1.5 & &    436859 & o & 0.5 &  -0.51 &  $5.66 \times 10^{09} $ & 0.430 \\
     604.007 &    319336 & e & 1.5 & &    484897 & o & 1.5 &  -1.54 &  $5.29 \times 10^{08} $ & 0.018 \\
     604.514 &    279457 & e & 1.5 & &    444879 & o & 1.5 &  -1.01 &  $1.79 \times 10^{09} $ & 0.189 \\
     604.647 &    272091 & e & 0.5 & &    437477 & o & 1.5 &  -1.73 &  $3.36 \times 10^{08} $ & 0.128 \\
     605.386 &    437477 & o & 1.5 & &    602661 & e & 0.5 &  -2.81 &  $2.80 \times 10^{07} $ & 0.004 \\
     606.491 &    279457 & e & 1.5 & &    444340 & o & 0.5 &  -0.67 &  $3.84 \times 10^{09} $ & 0.426 \\
     606.915 &    272091 & e & 0.5 & &    436859 & o & 0.5 &  -3.37 &  $7.76 \times 10^{06} $ & 0.004 \\
     607.376 &    272834 & e & 1.5 & &    437477 & o & 1.5 &  -1.07 &  $1.55 \times 10^{09} $ & 0.153 \\
     609.267 &    271296 & e & 1.5 & &    435428 & o & 1.5 &  -2.82 &  $2.71 \times 10^{07} $ & 0.003 \\
     609.520 &    276491 & e & 3.5 & &    440555 & o & 2.5 &   0.00 &  $1.81 \times 10^{10} $ & 0.632 \\
     609.558 &    271374 & e & 2.5 & &    435428 & o & 1.5 &  -0.38 &  $7.49 \times 10^{09} $ & 0.608 \\
     609.664 &    272834 & e & 1.5 & &    436859 & o & 0.5 &  -2.30 &  $9.02 \times 10^{07} $ & 0.009 \\
     610.636 &    285967 & e & 3.5 & &    449731 & o & 2.5 &   0.07 &  $2.09 \times 10^{10} $ & 0.532 \\
     610.831 &    278742 & e & 2.5 & &    442454 & o & 1.5 &  -0.49 &  $5.74 \times 10^{09} $ & 0.264 \\
     611.614 &    271296 & e & 1.5 & &    434798 & o & 0.5 &  -0.94 &  $2.05 \times 10^{09} $ & 0.201 \\
     612.133 &    319336 & e & 1.5 & &    482699 & o & 0.5 &  -0.51 &  $5.53 \times 10^{09} $ & 0.399 \\
     612.233 &    272091 & e & 0.5 & &    435428 & o & 1.5 &  -1.11 &  $1.38 \times 10^{09} $ & 0.272 \\
     613.510 &    279457 & e & 1.5 & &    442454 & o & 1.5 &  -3.12 &  $1.35 \times 10^{07} $ & 0.001 \\
     614.208 &    274666 & e & 1.5 & &    437477 & o & 1.5 &  -0.98 &  $1.84 \times 10^{09} $ & 0.183 \\
     614.604 &    272091 & e & 0.5 & &    434798 & o & 0.5 &  -2.57 &  $4.78 \times 10^{07} $ & 0.018 \\
     615.032 &    272834 & e & 1.5 & &    435428 & o & 1.5 &  -1.17 &  $1.19 \times 10^{09} $ & 0.120 \\
     615.050 &    287142 & e & 2.5 & &    449731 & o & 2.5 &  -0.98 &  $1.85 \times 10^{09} $ & 0.217 \\
     616.547 &    274666 & e & 1.5 & &    436859 & o & 0.5 &  -0.90 &  $2.20 \times 10^{09} $ & 0.297 \\
     617.424 &    272834 & e & 1.5 & &    434798 & o & 0.5 &  -1.10 &  $1.40 \times 10^{09} $ & 0.150 \\
     617.999 &    278742 & e & 2.5 & &    440555 & o & 2.5 &  -1.91 &  $2.15 \times 10^{08} $ & 0.034 \\
     618.172 &    283112 & e & 2.5 & &    444879 & o & 1.5 &  -0.71 &  $3.43 \times 10^{09} $ & 0.211 \\
     619.181 &    266145 & e & 3.5 & &    427649 & o & 3.5 &  -1.17 &  $1.19 \times 10^{09} $ & 0.179 \\
     620.741 &    279457 & e & 1.5 & &    440555 & o & 2.5 &  -2.08 &  $1.42 \times 10^{08} $ & 0.035 \\
     621.221 &    266145 & e & 3.5 & &    427119 & o & 2.5 &  -0.05 &  $1.56 \times 10^{10} $ & 0.654 \\
     622.037 &    274666 & e & 1.5 & &    435428 & o & 1.5 &  -0.78 &  $2.83 \times 10^{09} $ & 0.277 \\
     624.191 &    442454 & o & 1.5 & &    602661 & e & 0.5 &  -2.68 &  $3.60 \times 10^{07} $ & 0.004 \\
     624.484 &    274666 & e & 1.5 & &    434798 & o & 0.5 &  -1.51 &  $5.28 \times 10^{08} $ & 0.048 \\
     625.109 &    299609 & e & 2.5 & &    459581 & o & 2.5 &  -2.00 &  $1.72 \times 10^{08} $ & 0.020 \\
     627.081 &    299609 & e & 2.5 & &    459078 & o & 1.5 &  -0.40 &  $6.70 \times 10^{09} $ & 0.426 \\
     627.354 &    266278 & e & 0.5 & &    425678 & o & 0.5 &  -1.63 &  $3.96 \times 10^{08} $ & 0.066 \\
     627.582 &    283112 & e & 2.5 & &    442454 & o & 1.5 &  -0.95 &  $1.92 \times 10^{09} $ & 0.088 \\
     627.666 &    325577 & e & 2.5 & &    484897 & o & 1.5 &  -0.41 &  $6.62 \times 10^{09} $ & 0.183 \\
     629.982 &    278742 & e & 2.5 & &    437477 & o & 1.5 &  -1.04 &  $1.53 \times 10^{09} $ & 0.260 \\
     631.628 &    444340 & o & 0.5 & &    602661 & e & 0.5 &  -2.91 &  $2.03 \times 10^{07} $ & 0.008 \\
     632.832 &    279457 & e & 1.5 & &    437477 & o & 1.5 &  -1.36 &  $7.26 \times 10^{08} $ & 0.080 \\
     633.787 &    444879 & o & 1.5 & &    602661 & e & 0.5 &  -4.06 &  $1.44 \times 10^{06} $ & 0.001 \\
     633.967 &    287142 & e & 2.5 & &    444879 & o & 1.5 &  -0.39 &  $6.75 \times 10^{09} $ & 0.482 \\
     635.151 &    283112 & e & 2.5 & &    440555 & o & 2.5 &  -1.14 &  $1.20 \times 10^{09} $ & 0.155 \\
     635.316 &    279457 & e & 1.5 & &    436859 & o & 0.5 &  -1.81 &  $2.52 \times 10^{08} $ & 0.049 \\
     638.221 &    278742 & e & 2.5 & &    435428 & o & 1.5 &  -1.12 &  $1.23 \times 10^{09} $ & 0.107 \\
     639.899 &    271374 & e & 2.5 & &    427649 & o & 3.5 &  -2.62 &  $3.90 \times 10^{07} $ & 0.069 \\
     639.920 &    299609 & e & 2.5 & &    455878 & o & 1.5 &  -0.62 &  $3.92 \times 10^{09} $ & 0.469 \\
     640.765 &    303517 & e & 3.5 & &    459581 & o & 2.5 &  -0.01 &  $1.58 \times 10^{10} $ & 0.646 \\
     641.147 &    279457 & e & 1.5 & &    435428 & o & 1.5 &  -1.59 &  $4.08 \times 10^{08} $ & 0.046 \\
     641.660 &    266145 & e & 3.5 & &    421991 & o & 2.5 &  -0.79 &  $2.67 \times 10^{09} $ & 0.198 \\
     641.755 &    271296 & e & 1.5 & &    427119 & o & 2.5 &  -2.36 &  $7.09 \times 10^{07} $ & 0.045 \\
     642.078 &    271374 & e & 2.5 & &    427119 & o & 2.5 &  -1.30 &  $8.26 \times 10^{08} $ & 0.356 \\
     643.747 &    279457 & e & 1.5 & &    434798 & o & 0.5 &  -1.17 &  $1.09 \times 10^{09} $ & 0.140 \\
     643.868 &    287142 & e & 2.5 & &    442454 & o & 1.5 &  -0.50 &  $5.08 \times 10^{09} $ & 0.395 \\
     645.247 &    266278 & e & 0.5 & &    421258 & o & 1.5 &  -1.65 &  $3.51 \times 10^{08} $ & 0.120 \\
     646.882 &    285967 & e & 3.5 & &    440555 & o & 2.5 &  -1.37 &  $6.79 \times 10^{08} $ & 0.105 \\
     647.743 &    271296 & e & 1.5 & &    425678 & o & 0.5 &  -1.22 &  $9.64 \times 10^{08} $ & 0.241 \\
     647.815 &    283112 & e & 2.5 & &    437477 & o & 1.5 &  -0.84 &  $2.32 \times 10^{09} $ & 0.209 \\
     648.154 &    272834 & e & 1.5 & &    427119 & o & 2.5 &  -1.78 &  $2.60 \times 10^{08} $ & 0.099 \\
     650.910 &    421258 & o & 1.5 & &    574889 & e & 1.5 &  -2.41 &  $6.16 \times 10^{07} $ & 0.013 \\
     651.097 &    272091 & e & 0.5 & &    425678 & o & 0.5 &  -1.26 &  $8.65 \times 10^{08} $ & 0.510 \\
     651.838 &    287142 & e & 2.5 & &    440555 & o & 2.5 &  -2.03 &  $1.45 \times 10^{08} $ & 0.054 \\
     651.928 &    299609 & e & 2.5 & &    453000 & o & 3.5 &  -4.08 &  $1.31 \times 10^{06} $ & 0.001 \\
     652.584 &    421258 & o & 1.5 & &    574495 & e & 2.5 &  -2.15 &  $1.10 \times 10^{08} $ & 0.012 \\
     654.031 &    421991 & o & 2.5 & &    574889 & e & 1.5 &  -3.07 &  $1.32 \times 10^{07} $ & 0.004 \\
     654.263 &    272834 & e & 1.5 & &    425678 & o & 0.5 &  -1.05 &  $1.38 \times 10^{09} $ & 0.284 \\
     655.722 &    421991 & o & 2.5 & &    574495 & e & 2.5 &  -2.37 &  $6.64 \times 10^{07} $ & 0.008 \\
     655.940 &    274666 & e & 1.5 & &    427119 & o & 2.5 &  -1.82 &  $2.34 \times 10^{08} $ & 0.088 \\
     656.531 &    283112 & e & 2.5 & &    435428 & o & 1.5 &  -0.97 &  $1.67 \times 10^{09} $ & 0.119 \\
     657.708 &    421258 & o & 1.5 & &    573301 & e & 1.5 &  -4.43 &  $5.78 \times 10^{05} $ & 0.000 \\
     658.571 &    421258 & o & 1.5 & &    573102 & e & 2.5 &  -5.03 &  $1.44 \times 10^{05} $ & 0.000 \\
     660.895 &    421991 & o & 2.5 & &    573301 & e & 1.5 &  -4.14 &  $1.10 \times 10^{06} $ & 0.001 \\
     661.560 &    276491 & e & 3.5 & &    427649 & o & 3.5 &  -1.80 &  $2.39 \times 10^{08} $ & 0.054 \\
     661.767 &    421991 & o & 2.5 & &    573102 & e & 2.5 &  -4.14 &  $1.11 \times 10^{06} $ & 0.000 \\
     662.197 &    274666 & e & 1.5 & &    425678 & o & 0.5 &  -1.24 &  $8.70 \times 10^{08} $ & 0.106 \\
     663.591 &    271296 & e & 1.5 & &    421991 & o & 2.5 &  -1.84 &  $2.22 \times 10^{08} $ & 0.152 \\
     663.890 &    276491 & e & 3.5 & &    427119 & o & 2.5 &  -0.60 &  $3.79 \times 10^{09} $ & 0.137 \\
     663.936 &    271374 & e & 2.5 & &    421991 & o & 2.5 &  -1.78 &  $2.53 \times 10^{08} $ & 0.082 \\
     665.183 &    287142 & e & 2.5 & &    437477 & o & 1.5 &  -2.23 &  $8.82 \times 10^{07} $ & 0.024 \\
     665.769 &    334695 & e & 0.5 & &    484897 & o & 1.5 &  -2.54 &  $4.35 \times 10^{07} $ & 0.004 \\
     666.125 &    299609 & e & 2.5 & &    449731 & o & 2.5 &  -0.69 &  $3.05 \times 10^{09} $ & 0.271 \\
     666.836 &    271296 & e & 1.5 & &    421258 & o & 1.5 &  -1.77 &  $2.54 \times 10^{08} $ & 0.070 \\
     667.184 &    271374 & e & 2.5 & &    421258 & o & 1.5 &  -1.77 &  $2.56 \times 10^{08} $ & 0.076 \\
     668.974 &    303517 & e & 3.5 & &    453000 & o & 3.5 &  -0.53 &  $4.43 \times 10^{09} $ & 0.365 \\
     670.192 &    425678 & o & 0.5 & &    574889 & e & 1.5 &  -1.85 &  $2.09 \times 10^{08} $ & 0.026 \\
     670.391 &    272091 & e & 0.5 & &    421258 & o & 1.5 &  -0.90 &  $1.87 \times 10^{09} $ & 0.323 \\
     670.436 &    272834 & e & 1.5 & &    421991 & o & 2.5 &  -1.45 &  $5.23 \times 10^{08} $ & 0.139 \\
     671.561 &    278742 & e & 2.5 & &    427649 & o & 3.5 &  -5.25 &  $8.24 \times 10^{04} $ & 0.000 \\
     673.748 &    272834 & e & 1.5 & &    421258 & o & 1.5 &  -1.42 &  $5.64 \times 10^{08} $ & 0.081 \\
     673.962 &    278742 & e & 2.5 & &    427119 & o & 2.5 &  -0.93 &  $1.72 \times 10^{09} $ & 0.333 \\
     674.376 &    287142 & e & 2.5 & &    435428 & o & 1.5 &  -1.54 &  $4.21 \times 10^{08} $ & 0.042 \\
     675.656 &    334695 & e & 0.5 & &    482699 & o & 0.5 &  -2.21 &  $9.08 \times 10^{07} $ & 0.046 \\
     676.725 &    427119 & o & 2.5 & &    574889 & e & 1.5 &  -2.52 &  $4.38 \times 10^{07} $ & 0.004 \\
     677.225 &    279457 & e & 1.5 & &    427119 & o & 2.5 &  -2.85 &  $2.04 \times 10^{07} $ & 0.006 \\
     677.401 &    425678 & o & 0.5 & &    573301 & e & 1.5 &  -2.77 &  $2.46 \times 10^{07} $ & 0.001 \\
     678.535 &    427119 & o & 2.5 & &    574495 & e & 2.5 &  -7.15 &  $1.02 \times 10^{03} $ & 0.000 \\
     678.769 &    274666 & e & 1.5 & &    421991 & o & 2.5 &  -4.70 &  $2.86 \times 10^{05} $ & 0.000 \\
     680.987 &    427649 & o & 3.5 & &    574495 & e & 2.5 &  -2.65 &  $3.24 \times 10^{07} $ & 0.003 \\
     681.279 &    455878 & o & 1.5 & &    602661 & e & 0.5 &  -1.90 &  $1.80 \times 10^{08} $ & 0.088 \\
     682.164 &    274666 & e & 1.5 & &    421258 & o & 1.5 &  -1.91 &  $1.77 \times 10^{08} $ & 0.033 \\
     683.897 &    279457 & e & 1.5 & &    425678 & o & 0.5 &  -3.25 &  $7.93 \times 10^{06} $ & 0.001 \\
     683.931 &    303517 & e & 3.5 & &    449731 & o & 2.5 &  -1.61 &  $3.47 \times 10^{08} $ & 0.045 \\
     684.076 &    427119 & o & 2.5 & &    573301 & e & 1.5 &  -6.00 &  $1.44 \times 10^{04} $ & 0.000 \\
     685.010 &    427119 & o & 2.5 & &    573102 & e & 2.5 &  -3.50 &  $4.47 \times 10^{06} $ & 0.001 \\
     687.286 &    276491 & e & 3.5 & &    421991 & o & 2.5 &  -3.20 &  $8.81 \times 10^{06} $ & 0.001 \\
     687.509 &    427649 & o & 3.5 & &    573102 & e & 2.5 &  -5.07 &  $1.19 \times 10^{05} $ & 0.000 \\
     687.815 &    319336 & e & 1.5 & &    464724 & o & 0.5 &  -0.83 &  $2.08 \times 10^{09} $ & 0.385 \\
     688.370 &    299609 & e & 2.5 & &    444879 & o & 1.5 &  -1.38 &  $5.85 \times 10^{08} $ & 0.145 \\
     688.637 &    339683 & e & 1.5 & &    484897 & o & 1.5 &  -1.66 &  $3.10 \times 10^{08} $ & 0.016 \\
     691.864 &    283112 & e & 2.5 & &    427649 & o & 3.5 &  -2.74 &  $2.52 \times 10^{07} $ & 0.015 \\
     694.412 &    283112 & e & 2.5 & &    427119 & o & 2.5 &  -1.98 &  $1.46 \times 10^{08} $ & 0.020 \\
     696.460 &    459078 & o & 1.5 & &    602661 & e & 0.5 &  -2.77 &  $2.33 \times 10^{07} $ & 0.030 \\
     698.085 &    278742 & e & 2.5 & &    421991 & o & 2.5 &  -1.02 &  $1.31 \times 10^{09} $ & 0.189 \\
     699.220 &    339683 & e & 1.5 & &    482699 & o & 0.5 &  -2.13 &  $1.01 \times 10^{08} $ & 0.038 \\
     700.060 &    299609 & e & 2.5 & &    442454 & o & 1.5 &  -1.43 &  $5.07 \times 10^{08} $ & 0.133 \\
     701.587 &    279457 & e & 1.5 & &    421991 & o & 2.5 &  -1.60 &  $3.40 \times 10^{08} $ & 0.113 \\
     701.677 &    278742 & e & 2.5 & &    421258 & o & 1.5 &  -1.24 &  $7.85 \times 10^{08} $ & 0.086 \\
     705.215 &    279457 & e & 1.5 & &    421258 & o & 1.5 &  -2.25 &  $7.39 \times 10^{07} $ & 0.012 \\
     705.806 &    285967 & e & 3.5 & &    427649 & o & 3.5 &  -2.82 &  $2.03 \times 10^{07} $ & 0.021 \\
     708.027 &    286412 & e & 4.5 & &    427649 & o & 3.5 &  -4.79 &  $2.18 \times 10^{05} $ & 0.000 \\
     708.277 &    343710 & e & 2.5 & &    484897 & o & 1.5 &  -1.65 &  $2.94 \times 10^{08} $ & 0.020 \\
     708.458 &    285967 & e & 3.5 & &    427119 & o & 2.5 &  -1.40 &  $5.32 \times 10^{08} $ & 0.038 \\
     709.490 &    299609 & e & 2.5 & &    440555 & o & 2.5 &  -1.81 &  $2.05 \times 10^{08} $ & 0.186 \\
     711.710 &    287142 & e & 2.5 & &    427649 & o & 3.5 &  -2.99 &  $1.35 \times 10^{07} $ & 0.041 \\
     713.040 &    319336 & e & 1.5 & &    459581 & o & 2.5 &  -4.50 &  $4.16 \times 10^{05} $ & 0.000 \\
     713.820 &    434798 & o & 0.5 & &    574889 & e & 1.5 &  -1.57 &  $3.52 \times 10^{08} $ & 0.068 \\
     714.407 &    287142 & e & 2.5 & &    427119 & o & 2.5 &  -5.26 &  $7.16 \times 10^{04} $ & 0.000 \\
     715.347 &    421258 & o & 1.5 & &    561050 & e & 0.5 &  -2.61 &  $3.22 \times 10^{07} $ & 0.010 \\
     715.607 &    319336 & e & 1.5 & &    459078 & o & 1.5 &  -1.22 &  $7.77 \times 10^{08} $ & 0.146 \\
     717.044 &    435428 & o & 1.5 & &    574889 & e & 1.5 &  -2.46 &  $4.55 \times 10^{07} $ & 0.008 \\
     719.077 &    435428 & o & 1.5 & &    574495 & e & 2.5 &  -1.63 &  $3.06 \times 10^{08} $ & 0.114 \\
     720.050 &    283112 & e & 2.5 & &    421991 & o & 2.5 &  -1.53 &  $3.83 \times 10^{08} $ & 0.065 \\
     721.752 &    346346 & e & 0.5 & &    484897 & o & 1.5 &  -2.76 &  $2.28 \times 10^{07} $ & 0.001 \\
     722.004 &    434798 & o & 0.5 & &    573301 & e & 1.5 &  -2.30 &  $6.46 \times 10^{07} $ & 0.003 \\
     723.872 &    283112 & e & 2.5 & &    421258 & o & 1.5 &  -2.06 &  $1.12 \times 10^{08} $ & 0.011 \\
     724.121 &    421258 & o & 1.5 & &    559356 & e & 1.5 &  -1.95 &  $1.41 \times 10^{08} $ & 0.015 \\
     724.480 &    436859 & o & 0.5 & &    574889 & e & 1.5 &  -3.55 &  $3.62 \times 10^{06} $ & 0.002 \\
     724.969 &    464724 & o & 0.5 & &    602661 & e & 0.5 &  -4.62 &  $3.05 \times 10^{05} $ & 0.000 \\
     725.303 &    435428 & o & 1.5 & &    573301 & e & 1.5 &  -3.72 &  $2.44 \times 10^{06} $ & 0.000 \\
     725.330 &    299609 & e & 2.5 & &    437477 & o & 1.5 &  -1.95 &  $1.42 \times 10^{08} $ & 0.071 \\
     726.353 &    435428 & o & 1.5 & &    573102 & e & 2.5 &  -2.64 &  $2.87 \times 10^{07} $ & 0.001 \\
     727.738 &    437477 & o & 1.5 & &    574889 & e & 1.5 &  -2.08 &  $1.05 \times 10^{08} $ & 0.022 \\
     727.986 &    421991 & o & 2.5 & &    559356 & e & 1.5 &  -1.77 &  $2.14 \times 10^{08} $ & 0.012 \\
     729.726 &    303517 & e & 3.5 & &    440555 & o & 2.5 &  -1.46 &  $4.35 \times 10^{08} $ & 0.096 \\
     729.832 &    437477 & o & 1.5 & &    574495 & e & 2.5 &  -0.87 &  $1.70 \times 10^{09} $ & 0.331 \\
     730.189 &    421258 & o & 1.5 & &    558209 & e & 0.5 &  -1.39 &  $5.14 \times 10^{08} $ & 0.046 \\
     732.375 &    319336 & e & 1.5 & &    455878 & o & 1.5 &  -1.26 &  $6.90 \times 10^{08} $ & 0.154 \\
     732.912 &    436859 & o & 0.5 & &    573301 & e & 1.5 &  -2.77 &  $2.13 \times 10^{07} $ & 0.001 \\
     733.387 &    346346 & e & 0.5 & &    482699 & o & 0.5 &  -3.46 &  $4.40 \times 10^{06} $ & 0.002 \\
     735.164 &    285967 & e & 3.5 & &    421991 & o & 2.5 &  -3.17 &  $8.39 \times 10^{06} $ & 0.003 \\
     736.246 &    437477 & o & 1.5 & &    573301 & e & 1.5 &  -4.84 &  $1.79 \times 10^{05} $ & 0.000 \\
     736.274 &    299609 & e & 2.5 & &    435428 & o & 1.5 &  -1.30 &  $6.13 \times 10^{08} $ & 0.152 \\
     737.328 &    437477 & o & 1.5 & &    573102 & e & 2.5 &  -2.72 &  $2.33 \times 10^{07} $ & 0.001 \\
     738.704 &    425678 & o & 0.5 & &    561050 & e & 0.5 &  -1.77 &  $2.05 \times 10^{08} $ & 0.048 \\
     741.571 &    287142 & e & 2.5 & &    421991 & o & 2.5 &  -3.23 &  $7.03 \times 10^{06} $ & 0.005 \\
     744.412 &    440555 & o & 2.5 & &    574889 & e & 1.5 &  -2.87 &  $1.63 \times 10^{07} $ & 0.006 \\
     745.626 &    287142 & e & 2.5 & &    421258 & o & 1.5 &  -2.84 &  $1.72 \times 10^{07} $ & 0.006 \\
     746.247 &    325577 & e & 2.5 & &    459581 & o & 2.5 &  -1.06 &  $1.06 \times 10^{09} $ & 0.335 \\
     746.603 &    440555 & o & 2.5 & &    574495 & e & 2.5 &  -2.54 &  $3.49 \times 10^{07} $ & 0.012 \\
     748.065 &    425678 & o & 0.5 & &    559356 & e & 1.5 &  -1.47 &  $3.98 \times 10^{08} $ & 0.067 \\
     749.059 &    325577 & e & 2.5 & &    459078 & o & 1.5 &  -3.74 &  $2.18 \times 10^{06} $ & 0.001 \\
     753.317 &    440555 & o & 2.5 & &    573301 & e & 1.5 &  -6.40 &  $4.65 \times 10^{03} $ & 0.000 \\
     754.450 &    440555 & o & 2.5 & &    573102 & e & 2.5 &  -5.92 &  $1.40 \times 10^{04} $ & 0.000 \\
     754.543 &    425678 & o & 0.5 & &    558209 & e & 0.5 &  -1.53 &  $3.47 \times 10^{08} $ & 0.200 \\
     755.085 &    442454 & o & 1.5 & &    574889 & e & 1.5 &  -5.53 &  $3.47 \times 10^{04} $ & 0.000 \\
     756.213 &    427119 & o & 2.5 & &    559356 & e & 1.5 &  -2.19 &  $7.55 \times 10^{07} $ & 0.006 \\
     757.339 &    442454 & o & 1.5 & &    574495 & e & 2.5 &  -1.07 &  $9.87 \times 10^{08} $ & 0.165 \\
     764.249 &    442454 & o & 1.5 & &    573301 & e & 1.5 &  -2.98 &  $1.19 \times 10^{07} $ & 0.001 \\
     765.414 &    442454 & o & 1.5 & &    573102 & e & 2.5 &  -2.83 &  $1.68 \times 10^{07} $ & 0.001 \\
     765.995 &    444340 & o & 0.5 & &    574889 & e & 1.5 &  -1.37 &  $4.78 \times 10^{08} $ & 0.135 \\
     766.903 &    319336 & e & 1.5 & &    449731 & o & 2.5 &  -2.14 &  $8.26 \times 10^{07} $ & 0.057 \\
     767.452 &    325577 & e & 2.5 & &    455878 & o & 1.5 &  -2.13 &  $8.41 \times 10^{07} $ & 0.019 \\
     769.058 &    334695 & e & 0.5 & &    464724 & o & 0.5 &  -2.02 &  $1.09 \times 10^{08} $ & 0.023 \\
     769.173 &    444879 & o & 1.5 & &    574889 & e & 1.5 &  -2.16 &  $7.79 \times 10^{07} $ & 0.036 \\
     771.512 &    444879 & o & 1.5 & &    574495 & e & 2.5 &  -2.58 &  $2.93 \times 10^{07} $ & 0.016 \\
     775.428 &    444340 & o & 0.5 & &    573301 & e & 1.5 &  -2.42 &  $4.21 \times 10^{07} $ & 0.003 \\
     778.684 &    444879 & o & 1.5 & &    573301 & e & 1.5 &  -2.88 &  $1.43 \times 10^{07} $ & 0.003 \\
     779.894 &    444879 & o & 1.5 & &    573102 & e & 2.5 &  -3.93 &  $1.29 \times 10^{06} $ & 0.000 \\
     781.003 &    299609 & e & 2.5 & &    427649 & o & 3.5 &  -4.29 &  $5.55 \times 10^{05} $ & 0.003 \\
     784.021 &    421258 & o & 1.5 & &    548806 & e & 1.5 &  -5.65 &  $2.43 \times 10^{04} $ & 0.000 \\
     784.252 &    299609 & e & 2.5 & &    427119 & o & 2.5 &  -1.55 &  $3.04 \times 10^{08} $ & 0.130 \\
     784.787 &    325577 & e & 2.5 & &    453000 & o & 3.5 &  -2.44 &  $3.89 \times 10^{07} $ & 0.026 \\
     788.554 &    421991 & o & 2.5 & &    548806 & e & 1.5 &  -4.48 &  $3.60 \times 10^{05} $ & 0.000 \\
     789.084 &    358168 & e & 1.5 & &    484897 & o & 1.5 &  -1.96 &  $1.18 \times 10^{08} $ & 0.007 \\
     790.307 &    421258 & o & 1.5 & &    547791 & e & 0.5 &  -3.48 &  $3.58 \times 10^{06} $ & 0.001 \\
     792.063 &    434798 & o & 0.5 & &    561050 & e & 0.5 &  -1.79 &  $1.73 \times 10^{08} $ & 0.056 \\
     792.305 &    421258 & o & 1.5 & &    547472 & e & 1.5 &  -0.83 &  $1.56 \times 10^{09} $ & 0.153 \\
     793.928 &    421258 & o & 1.5 & &    547214 & e & 2.5 &  -3.90 &  $1.34 \times 10^{06} $ & 0.000 \\
     796.035 &    435428 & o & 1.5 & &    561050 & e & 0.5 &  -1.09 &  $8.66 \times 10^{08} $ & 0.125 \\
     796.539 &    319336 & e & 1.5 & &    444879 & o & 1.5 &  -2.00 &  $1.04 \times 10^{08} $ & 0.144 \\
     796.935 &    421991 & o & 2.5 & &    547472 & e & 1.5 &  -1.60 &  $2.63 \times 10^{08} $ & 0.032 \\
     798.577 &    421991 & o & 2.5 & &    547214 & e & 2.5 &  -3.68 &  $2.20 \times 10^{06} $ & 0.000 \\
     798.987 &    449731 & o & 2.5 & &    574889 & e & 1.5 &  -0.01 &  $1.01 \times 10^{10} $ & 0.588 \\
     799.736 &    339683 & e & 1.5 & &    464724 & o & 0.5 &  -5.68 &  $2.22 \times 10^{04} $ & 0.000 \\
     799.975 &    319336 & e & 1.5 & &    444340 & o & 0.5 &  -1.51 &  $3.26 \times 10^{08} $ & 0.174 \\
     801.512 &    449731 & o & 2.5 & &    574495 & e & 2.5 &  -0.54 &  $2.98 \times 10^{09} $ & 0.780 \\
     802.834 &    434798 & o & 0.5 & &    559356 & e & 1.5 &  -0.47 &  $3.53 \times 10^{09} $ & 0.643 \\
     803.012 &    358168 & e & 1.5 & &    482699 & o & 0.5 &  -0.63 &  $2.41 \times 10^{09} $ & 0.407 \\
     803.806 &    421258 & o & 1.5 & &    545666 & e & 2.5 &  -1.38 &  $4.36 \times 10^{08} $ & 0.021 \\
     803.970 &    334695 & e & 0.5 & &    459078 & o & 1.5 &  -1.22 &  $6.16 \times 10^{08} $ & 0.343 \\
     805.210 &    436859 & o & 0.5 & &    561050 & e & 0.5 &  -3.95 &  $1.17 \times 10^{06} $ & 0.001 \\
     805.441 &    421258 & o & 1.5 & &    545414 & e & 2.5 &  -0.23 &  $6.08 \times 10^{09} $ & 0.512 \\
     805.452 &    325577 & e & 2.5 & &    449731 & o & 2.5 &  -2.21 &  $6.35 \times 10^{07} $ & 0.072 \\
     805.595 &    303517 & e & 3.5 & &    427649 & o & 3.5 &  -2.14 &  $7.33 \times 10^{07} $ & 0.059 \\
     806.915 &    435428 & o & 1.5 & &    559356 & e & 1.5 &  -1.84 &  $1.48 \times 10^{08} $ & 0.014 \\
     808.572 &    421991 & o & 2.5 & &    545666 & e & 2.5 &  -1.31 &  $5.05 \times 10^{08} $ & 0.034 \\
     809.052 &    303517 & e & 3.5 & &    427119 & o & 2.5 &  -1.48 &  $3.36 \times 10^{08} $ & 0.057 \\
     809.236 &    437477 & o & 1.5 & &    561050 & e & 0.5 &  -1.44 &  $3.68 \times 10^{08} $ & 0.125 \\
     809.255 &    449731 & o & 2.5 & &    573301 & e & 1.5 &  -2.32 &  $4.93 \times 10^{07} $ & 0.021 \\
     810.226 &    421991 & o & 2.5 & &    545414 & e & 2.5 &   0.06 &  $1.16 \times 10^{10} $ & 0.586 \\
     810.301 &    434798 & o & 0.5 & &    558209 & e & 0.5 &  -1.60 &  $2.53 \times 10^{08} $ & 0.070 \\
     810.562 &    449731 & o & 2.5 & &    573102 & e & 2.5 &  -4.64 &  $2.31 \times 10^{05} $ & 0.000 \\
     811.919 &    421258 & o & 1.5 & &    544423 & e & 1.5 &  -2.92 &  $1.22 \times 10^{07} $ & 0.001 \\
     812.167 &    425678 & o & 0.5 & &    548806 & e & 1.5 &  -2.40 &  $4.08 \times 10^{07} $ & 0.003 \\
     812.232 &    319336 & e & 1.5 & &    442454 & o & 1.5 &  -2.26 &  $5.59 \times 10^{07} $ & 0.035 \\
     814.458 &    435428 & o & 1.5 & &    558209 & e & 0.5 &  -0.85 &  $1.43 \times 10^{09} $ & 0.208 \\
     816.344 &    436859 & o & 0.5 & &    559356 & e & 1.5 &  -1.75 &  $1.79 \times 10^{08} $ & 0.049 \\
     816.781 &    421991 & o & 2.5 & &    544423 & e & 1.5 &  -2.79 &  $1.62 \times 10^{07} $ & 0.003 \\
     817.110 &    299609 & e & 2.5 & &    421991 & o & 2.5 &  -2.38 &  $4.19 \times 10^{07} $ & 0.053 \\
     818.915 &    425678 & o & 0.5 & &    547791 & e & 0.5 &  -2.24 &  $5.77 \times 10^{07} $ & 0.005 \\
     819.418 &    421258 & o & 1.5 & &    543296 & e & 0.5 &  -2.42 &  $3.78 \times 10^{07} $ & 0.004 \\
     820.483 &    437477 & o & 1.5 & &    559356 & e & 1.5 &  -0.39 &  $4.05 \times 10^{09} $ & 0.518 \\
     821.060 &    425678 & o & 0.5 & &    547472 & e & 1.5 &  -0.51 &  $3.02 \times 10^{09} $ & 0.359 \\
     821.781 &    427119 & o & 2.5 & &    548806 & e & 1.5 &  -2.80 &  $1.57 \times 10^{07} $ & 0.005 \\
     822.035 &    299609 & e & 2.5 & &    421258 & o & 1.5 &  -2.65 &  $2.22 \times 10^{07} $ & 0.018 \\
     823.079 &    453000 & o & 3.5 & &    574495 & e & 2.5 &   0.20 &  $1.56 \times 10^{10} $ & 0.758 \\
     824.065 &    436859 & o & 0.5 & &    558209 & e & 0.5 &  -0.46 &  $3.44 \times 10^{09} $ & 0.732 \\
     824.955 &    319336 & e & 1.5 & &    440555 & o & 2.5 &  -4.21 &  $6.01 \times 10^{05} $ & 0.003 \\
     825.197 &    334695 & e & 0.5 & &    455878 & o & 1.5 &  -0.84 &  $1.42 \times 10^{09} $ & 0.327 \\
     828.283 &    437477 & o & 1.5 & &    558209 & e & 0.5 &  -0.82 &  $1.47 \times 10^{09} $ & 0.321 \\
     830.887 &    427119 & o & 2.5 & &    547472 & e & 1.5 &   0.05 &  $1.07 \times 10^{10} $ & 0.686 \\
     832.626 &    453000 & o & 3.5 & &    573102 & e & 2.5 &  -1.62 &  $2.31 \times 10^{08} $ & 0.103 \\
     832.672 &    427119 & o & 2.5 & &    547214 & e & 2.5 &  -5.47 &  $3.26 \times 10^{04} $ & 0.000 \\
     832.846 &    364827 & e & 2.5 & &    484897 & o & 1.5 &  -3.78 &  $1.59 \times 10^{06} $ & 0.001 \\
     833.599 &    482699 & o & 0.5 & &    602661 & e & 0.5 &  -0.37 &  $4.10 \times 10^{09} $ & 0.865 \\
     834.042 &    339683 & e & 1.5 & &    459581 & o & 2.5 &  -1.20 &  $6.16 \times 10^{08} $ & 0.191 \\
     836.366 &    427649 & o & 3.5 & &    547214 & e & 2.5 &  -3.56 &  $2.67 \times 10^{06} $ & 0.002 \\
     837.557 &    339683 & e & 1.5 & &    459078 & o & 1.5 &  -0.83 &  $1.42 \times 10^{09} $ & 0.218 \\
     838.205 &    325577 & e & 2.5 & &    444879 & o & 1.5 &  -2.47 &  $3.20 \times 10^{07} $ & 0.016 \\
     840.259 &    455878 & o & 1.5 & &    574889 & e & 1.5 &  -0.56 &  $2.62 \times 10^{09} $ & 0.344 \\
     841.740 &    440555 & o & 2.5 & &    559356 & e & 1.5 &   0.07 &  $1.11 \times 10^{10} $ & 0.770 \\
     842.142 &    425678 & o & 0.5 & &    544423 & e & 1.5 &  -1.83 &  $1.38 \times 10^{08} $ & 0.010 \\
     843.051 &    455878 & o & 1.5 & &    574495 & e & 2.5 &  -0.48 &  $3.11 \times 10^{09} $ & 0.344 \\
     843.194 &    442454 & o & 1.5 & &    561050 & e & 0.5 &  -0.66 &  $2.07 \times 10^{09} $ & 0.368 \\
     843.544 &    427119 & o & 2.5 & &    545666 & e & 2.5 &  -1.62 &  $2.26 \times 10^{08} $ & 0.024 \\
     844.067 &    303517 & e & 3.5 & &    421991 & o & 2.5 &  -2.08 &  $7.77 \times 10^{07} $ & 0.042 \\
     844.748 &    346346 & e & 0.5 & &    464724 & o & 0.5 &  -0.66 &  $2.06 \times 10^{09} $ & 0.423 \\
     845.345 &    427119 & o & 2.5 & &    545414 & e & 2.5 &  -1.69 &  $1.93 \times 10^{08} $ & 0.031 \\
     846.447 &    319336 & e & 1.5 & &    437477 & o & 1.5 &  -3.57 &  $2.51 \times 10^{06} $ & 0.002 \\
     847.336 &    427649 & o & 3.5 & &    545666 & e & 2.5 &  -1.59 &  $2.40 \times 10^{08} $ & 0.057 \\
     849.153 &    427649 & o & 3.5 & &    545414 & e & 2.5 &   0.20 &  $1.46 \times 10^{10} $ & 0.751 \\
     849.158 &    484897 & o & 1.5 & &    602661 & e & 0.5 &  -0.42 &  $3.51 \times 10^{09} $ & 0.785 \\
     850.212 &    425678 & o & 0.5 & &    543296 & e & 0.5 &  -2.11 &  $7.15 \times 10^{07} $ & 0.013 \\
     850.898 &    319336 & e & 1.5 & &    436859 & o & 0.5 &  -2.09 &  $7.45 \times 10^{07} $ & 0.043 \\
     851.622 &    455878 & o & 1.5 & &    573301 & e & 1.5 &  -1.75 &  $1.65 \times 10^{08} $ & 0.037 \\
     852.483 &    427119 & o & 2.5 & &    544423 & e & 1.5 &  -0.98 &  $9.53 \times 10^{08} $ & 0.133 \\
     853.070 &    455878 & o & 1.5 & &    573102 & e & 2.5 &  -2.25 &  $5.07 \times 10^{07} $ & 0.005 \\
     855.411 &    442454 & o & 1.5 & &    559356 & e & 1.5 &  -1.24 &  $5.22 \times 10^{08} $ & 0.089 \\
     855.602 &    325577 & e & 2.5 & &    442454 & o & 1.5 &  -3.72 &  $1.73 \times 10^{06} $ & 0.000 \\
     856.823 &    444340 & o & 0.5 & &    561050 & e & 0.5 &  -0.47 &  $3.07 \times 10^{09} $ & 0.737 \\
     860.619 &    339683 & e & 1.5 & &    455878 & o & 1.5 &  -0.66 &  $2.01 \times 10^{09} $ & 0.279 \\
     860.800 &    444879 & o & 1.5 & &    561050 & e & 0.5 &  -0.36 &  $3.97 \times 10^{09} $ & 0.741 \\
     861.389 &    319336 & e & 1.5 & &    435428 & o & 1.5 &  -3.87 &  $1.20 \times 10^{06} $ & 0.001 \\
     863.027 &    343710 & e & 2.5 & &    459581 & o & 2.5 &  -1.22 &  $5.28 \times 10^{08} $ & 0.103 \\
     863.472 &    459078 & o & 1.5 & &    574889 & e & 1.5 &  -0.29 &  $4.61 \times 10^{09} $ & 0.457 \\
     863.893 &    442454 & o & 1.5 & &    558209 & e & 0.5 &  -0.37 &  $3.78 \times 10^{09} $ & 0.717 \\
     866.089 &    319336 & e & 1.5 & &    434798 & o & 0.5 &  -4.84 &  $1.29 \times 10^{05} $ & 0.000 \\
     866.422 &    459078 & o & 1.5 & &    574495 & e & 2.5 &  -0.56 &  $2.43 \times 10^{09} $ & 0.661 \\
     866.791 &    343710 & e & 2.5 & &    459078 & o & 1.5 &  -0.71 &  $1.72 \times 10^{09} $ & 0.249 \\
     867.240 &    459581 & o & 2.5 & &    574889 & e & 1.5 &  -0.63 &  $2.07 \times 10^{09} $ & 0.614 \\
     868.164 &    369712 & e & 1.5 & &    484897 & o & 1.5 &  -5.72 &  $1.71 \times 10^{04} $ & 0.000 \\
     869.441 &    444340 & o & 0.5 & &    559356 & e & 1.5 &  -1.53 &  $2.61 \times 10^{08} $ & 0.129 \\
     869.731 &    325577 & e & 2.5 & &    440555 & o & 2.5 &  -3.16 &  $6.08 \times 10^{06} $ & 0.007 \\
     870.215 &    459581 & o & 2.5 & &    574495 & e & 2.5 &   0.01 &  $8.92 \times 10^{09} $ & 0.703 \\
     873.537 &    444879 & o & 1.5 & &    559356 & e & 1.5 &  -0.66 &  $1.91 \times 10^{09} $ & 0.368 \\
     875.477 &    459078 & o & 1.5 & &    573301 & e & 1.5 &  -1.44 &  $3.14 \times 10^{08} $ & 0.084 \\
     877.007 &    459078 & o & 1.5 & &    573102 & e & 2.5 &  -2.44 &  $3.13 \times 10^{07} $ & 0.009 \\
     877.133 &    434798 & o & 0.5 & &    548806 & e & 1.5 &  -2.25 &  $4.89 \times 10^{07} $ & 0.006 \\
     878.205 &    444340 & o & 0.5 & &    558209 & e & 0.5 &  -2.14 &  $6.24 \times 10^{07} $ & 0.060 \\
     879.350 &    459581 & o & 2.5 & &    573301 & e & 1.5 &  -1.80 &  $1.36 \times 10^{08} $ & 0.171 \\
     880.894 &    459581 & o & 2.5 & &    573102 & e & 2.5 &  -1.41 &  $3.33 \times 10^{08} $ & 0.110 \\
     882.006 &    435428 & o & 1.5 & &    548806 & e & 1.5 &  -3.09 &  $7.09 \times 10^{06} $ & 0.001 \\
     882.384 &    444879 & o & 1.5 & &    558209 & e & 0.5 &  -1.44 &  $3.11 \times 10^{08} $ & 0.098 \\
     882.653 &    421258 & o & 1.5 & &    534553 & e & 1.5 &  -2.09 &  $6.99 \times 10^{07} $ & 0.008 \\
     885.009 &    434798 & o & 0.5 & &    547791 & e & 0.5 &  -2.38 &  $3.54 \times 10^{07} $ & 0.005 \\
     885.053 &    369712 & e & 1.5 & &    482699 & o & 0.5 &  -2.75 &  $1.52 \times 10^{07} $ & 0.006 \\
     887.059 &    346346 & e & 0.5 & &    459078 & o & 1.5 &  -1.24 &  $4.99 \times 10^{08} $ & 0.210 \\
     887.515 &    434798 & o & 0.5 & &    547472 & e & 1.5 &  -1.78 &  $1.42 \times 10^{08} $ & 0.024 \\
     888.403 &    421991 & o & 2.5 & &    534553 & e & 1.5 &  -2.36 &  $3.69 \times 10^{07} $ & 0.024 \\
     889.055 &    421258 & o & 1.5 & &    533737 & e & 2.5 &  -4.67 &  $1.80 \times 10^{05} $ & 0.000 \\
     889.970 &    435428 & o & 1.5 & &    547791 & e & 0.5 &  -3.50 &  $2.69 \times 10^{06} $ & 0.001 \\
     891.515 &    343710 & e & 2.5 & &    455878 & o & 1.5 &  -0.50 &  $2.62 \times 10^{09} $ & 0.383 \\
     892.505 &    435428 & o & 1.5 & &    547472 & e & 1.5 &  -0.27 &  $4.50 \times 10^{09} $ & 0.445 \\
     893.284 &    436859 & o & 0.5 & &    548806 & e & 1.5 &  -2.40 &  $3.35 \times 10^{07} $ & 0.016 \\
     893.654 &    325577 & e & 2.5 & &    437477 & o & 1.5 &  -3.10 &  $6.74 \times 10^{06} $ & 0.003 \\
     894.564 &    435428 & o & 1.5 & &    547214 & e & 2.5 &  -1.86 &  $1.16 \times 10^{08} $ & 0.010 \\
     894.889 &    421991 & o & 2.5 & &    533737 & e & 2.5 &  -2.24 &  $4.83 \times 10^{07} $ & 0.007 \\
     898.242 &    437477 & o & 1.5 & &    548806 & e & 1.5 &  -2.61 &  $2.07 \times 10^{07} $ & 0.003 \\
     899.726 &    421258 & o & 1.5 & &    532403 & e & 2.5 &  -1.21 &  $5.01 \times 10^{08} $ & 0.017 \\
     901.454 &    436859 & o & 0.5 & &    547791 & e & 0.5 &  -2.54 &  $2.41 \times 10^{07} $ & 0.009 \\
     904.054 &    436859 & o & 0.5 & &    547472 & e & 1.5 &  -1.13 &  $6.12 \times 10^{08} $ & 0.176 \\
     905.701 &    421991 & o & 2.5 & &    532403 & e & 2.5 &  -1.11 &  $6.38 \times 10^{08} $ & 0.026 \\
     906.503 &    437477 & o & 1.5 & &    547791 & e & 0.5 &  -3.74 &  $1.49 \times 10^{06} $ & 0.000 \\
     907.125 &    435428 & o & 1.5 & &    545666 & e & 2.5 &  -1.81 &  $1.29 \times 10^{08} $ & 0.016 \\
     907.569 &    334695 & e & 0.5 & &    444879 & o & 1.5 &  -3.88 &  $1.07 \times 10^{06} $ & 0.003 \\
     907.729 &    464724 & o & 0.5 & &    574889 & e & 1.5 &  -0.46 &  $2.80 \times 10^{09} $ & 0.568 \\
     908.695 &    339683 & e & 1.5 & &    449731 & o & 2.5 &  -1.61 &  $1.99 \times 10^{08} $ & 0.205 \\
     909.133 &    437477 & o & 1.5 & &    547472 & e & 1.5 &  -1.01 &  $7.79 \times 10^{08} $ & 0.079 \\
     909.208 &    435428 & o & 1.5 & &    545414 & e & 2.5 &  -1.15 &  $5.72 \times 10^{08} $ & 0.139 \\
     910.325 &    325577 & e & 2.5 & &    435428 & o & 1.5 &  -3.45 &  $2.83 \times 10^{06} $ & 0.001 \\
     911.270 &    437477 & o & 1.5 & &    547214 & e & 2.5 &  -1.63 &  $1.88 \times 10^{08} $ & 0.018 \\
     912.033 &    334695 & e & 0.5 & &    444340 & o & 0.5 &  -4.70 &  $1.63 \times 10^{05} $ & 0.000 \\
     912.194 &    449731 & o & 2.5 & &    559356 & e & 1.5 &  -3.72 &  $1.53 \times 10^{06} $ & 0.001 \\
     912.199 &    434798 & o & 0.5 & &    544423 & e & 1.5 &  -1.68 &  $1.67 \times 10^{08} $ & 0.019 \\
     912.970 &    346346 & e & 0.5 & &    455878 & o & 1.5 &  -5.40 &  $3.22 \times 10^{04} $ & 0.000 \\
     914.994 &    343710 & e & 2.5 & &    453000 & o & 3.5 &  -1.53 &  $2.32 \times 10^{08} $ & 0.119 \\
     915.073 &    421258 & o & 1.5 & &    530539 & e & 1.5 &  -2.21 &  $4.88 \times 10^{07} $ & 0.002 \\
     917.471 &    435428 & o & 1.5 & &    544423 & e & 1.5 &  -3.73 &  $1.47 \times 10^{06} $ & 0.000 \\
     918.488 &    425678 & o & 0.5 & &    534553 & e & 1.5 &  -1.34 &  $3.65 \times 10^{08} $ & 0.025 \\
     921.005 &    464724 & o & 0.5 & &    573301 & e & 1.5 &  -4.23 &  $4.62 \times 10^{05} $ & 0.000 \\
     921.254 &    421991 & o & 2.5 & &    530539 & e & 1.5 &  -1.50 &  $2.48 \times 10^{08} $ & 0.027 \\
     921.675 &    434798 & o & 0.5 & &    543296 & e & 0.5 &  -1.44 &  $2.86 \times 10^{08} $ & 0.084 \\
     923.782 &    440555 & o & 2.5 & &    548806 & e & 1.5 &  -2.56 &  $2.19 \times 10^{07} $ & 0.022 \\
     924.308 &    437477 & o & 1.5 & &    545666 & e & 2.5 &  -1.44 &  $2.86 \times 10^{08} $ & 0.027 \\
     925.123 &    421258 & o & 1.5 & &    529352 & e & 2.5 &  -1.31 &  $3.82 \times 10^{08} $ & 0.015 \\
     926.320 &    421991 & o & 2.5 & &    529945 & e & 3.5 &  -2.48 &  $2.59 \times 10^{07} $ & 0.001 \\
     926.471 &    437477 & o & 1.5 & &    545414 & e & 2.5 &  -1.37 &  $3.33 \times 10^{08} $ & 0.148 \\
     927.058 &    435428 & o & 1.5 & &    543296 & e & 0.5 &  -1.18 &  $5.19 \times 10^{08} $ & 0.254 \\
     927.795 &    319336 & e & 1.5 & &    427119 & o & 2.5 &  -3.15 &  $5.54 \times 10^{06} $ & 0.017 \\
     927.999 &    334695 & e & 0.5 & &    442454 & o & 1.5 &  -1.96 &  $8.53 \times 10^{07} $ & 0.067 \\
     928.348 &    421258 & o & 1.5 & &    528976 & e & 1.5 &  -2.25 &  $4.33 \times 10^{07} $ & 0.005 \\
     929.680 &    436859 & o & 0.5 & &    544423 & e & 1.5 &  -2.30 &  $3.92 \times 10^{07} $ & 0.008 \\
     930.707 &    377452 & e & 0.5 & &    484897 & o & 1.5 &  -5.43 &  $2.87 \times 10^{04} $ & 0.000 \\
     930.803 &    427119 & o & 2.5 & &    534553 & e & 1.5 &  -2.37 &  $3.33 \times 10^{07} $ & 0.009 \\
     931.441 &    421991 & o & 2.5 & &    529352 & e & 2.5 &  -1.23 &  $4.57 \times 10^{08} $ & 0.022 \\
     933.711 &    421258 & o & 1.5 & &    528358 & e & 0.5 &  -1.94 &  $8.87 \times 10^{07} $ & 0.011 \\
     934.711 &    421991 & o & 2.5 & &    528976 & e & 1.5 &  -1.96 &  $8.30 \times 10^{07} $ & 0.030 \\
     935.051 &    437477 & o & 1.5 & &    544423 & e & 1.5 &  -1.29 &  $3.92 \times 10^{08} $ & 0.028 \\
     935.305 &    440555 & o & 2.5 & &    547472 & e & 1.5 &  -2.21 &  $4.74 \times 10^{07} $ & 0.006 \\
     937.567 &    440555 & o & 2.5 & &    547214 & e & 2.5 &  -1.86 &  $1.07 \times 10^{08} $ & 0.023 \\
     937.925 &    427119 & o & 2.5 & &    533737 & e & 2.5 &  -1.77 &  $1.30 \times 10^{08} $ & 0.008 \\
     938.474 &    358168 & e & 1.5 & &    464724 & o & 0.5 &  -0.61 &  $1.83 \times 10^{09} $ & 0.300 \\
     939.525 &    436859 & o & 0.5 & &    543296 & e & 0.5 &  -3.06 &  $6.67 \times 10^{06} $ & 0.005 \\
     940.275 &    442454 & o & 1.5 & &    548806 & e & 1.5 &  -1.09 &  $6.21 \times 10^{08} $ & 0.100 \\
     940.362 &    319336 & e & 1.5 & &    425678 & o & 0.5 &  -3.89 &  $9.69 \times 10^{05} $ & 0.001 \\
     942.615 &    427649 & o & 3.5 & &    533737 & e & 2.5 &  -4.04 &  $6.82 \times 10^{05} $ & 0.001 \\
     943.208 &    343710 & e & 2.5 & &    449731 & o & 2.5 &  -1.47 &  $2.53 \times 10^{08} $ & 0.157 \\
     945.011 &    437477 & o & 1.5 & &    543296 & e & 0.5 &  -0.60 &  $1.87 \times 10^{09} $ & 0.427 \\
     949.331 &    442454 & o & 1.5 & &    547791 & e & 0.5 &  -3.03 &  $6.91 \times 10^{06} $ & 0.001 \\
     949.810 &    427119 & o & 2.5 & &    532403 & e & 2.5 &  -1.78 &  $1.21 \times 10^{08} $ & 0.009 \\
     950.144 &    377452 & e & 0.5 & &    482699 & o & 0.5 &  -4.36 &  $3.22 \times 10^{05} $ & 0.000 \\
     950.601 &    339683 & e & 1.5 & &    444879 & o & 1.5 &  -2.58 &  $1.96 \times 10^{07} $ & 0.014 \\
     950.822 &    455878 & o & 1.5 & &    561050 & e & 0.5 &  -1.46 &  $2.55 \times 10^{08} $ & 0.220 \\
     951.288 &    379777 & e & 1.5 & &    484897 & o & 1.5 &  -4.37 &  $3.14 \times 10^{05} $ & 0.000 \\
     951.373 &    440555 & o & 2.5 & &    545666 & e & 2.5 &  -1.31 &  $3.67 \times 10^{08} $ & 0.073 \\
     952.215 &    442454 & o & 1.5 & &    547472 & e & 1.5 &  -2.99 &  $7.56 \times 10^{06} $ & 0.001 \\
     953.646 &    425678 & o & 0.5 & &    530539 & e & 1.5 &  -1.45 &  $2.58 \times 10^{08} $ & 0.015 \\
     953.665 &    440555 & o & 2.5 & &    545414 & e & 2.5 &  -1.49 &  $2.37 \times 10^{08} $ & 0.036 \\
     954.560 &    442454 & o & 1.5 & &    547214 & e & 2.5 &  -2.02 &  $6.97 \times 10^{07} $ & 0.010 \\
     954.620 &    427649 & o & 3.5 & &    532403 & e & 2.5 &  -1.84 &  $1.05 \times 10^{08} $ & 0.029 \\
     955.500 &    339683 & e & 1.5 & &    444340 & o & 0.5 &  -0.95 &  $8.28 \times 10^{08} $ & 0.188 \\
     957.254 &    444340 & o & 0.5 & &    548806 & e & 1.5 &  -2.22 &  $4.38 \times 10^{07} $ & 0.011 \\
     962.221 &    444879 & o & 1.5 & &    548806 & e & 1.5 &  -1.07 &  $6.25 \times 10^{08} $ & 0.146 \\
     962.759 &    440555 & o & 2.5 & &    544423 & e & 1.5 &  -4.01 &  $6.99 \times 10^{05} $ & 0.000 \\
     966.386 &    455878 & o & 1.5 & &    559356 & e & 1.5 &  -1.01 &  $7.01 \times 10^{08} $ & 0.353 \\
     966.642 &    444340 & o & 0.5 & &    547791 & e & 0.5 &  -0.81 &  $1.10 \times 10^{09} $ & 0.155 \\
     966.929 &    427119 & o & 2.5 & &    530539 & e & 1.5 &  -3.77 &  $1.20 \times 10^{06} $ & 0.000 \\
     968.073 &    425678 & o & 0.5 & &    528976 & e & 1.5 &  -1.12 &  $5.32 \times 10^{08} $ & 0.113 \\
     968.876 &    442454 & o & 1.5 & &    545666 & e & 2.5 &  -1.25 &  $3.98 \times 10^{08} $ & 0.036 \\
     969.633 &    444340 & o & 0.5 & &    547472 & e & 1.5 &  -1.06 &  $6.20 \times 10^{08} $ & 0.125 \\
     971.252 &    442454 & o & 1.5 & &    545414 & e & 2.5 &  -1.46 &  $2.46 \times 10^{08} $ & 0.049 \\
     971.604 &    379777 & e & 1.5 & &    482699 & o & 0.5 &  -2.54 &  $2.03 \times 10^{07} $ & 0.012 \\
     971.707 &    444879 & o & 1.5 & &    547791 & e & 0.5 &  -6.46 &  $2.45 \times 10^{03} $ & 0.000 \\
     972.511 &    427119 & o & 2.5 & &    529945 & e & 3.5 &  -2.17 &  $4.76 \times 10^{07} $ & 0.001 \\
     972.932 &    334695 & e & 0.5 & &    437477 & o & 1.5 &  -1.74 &  $1.28 \times 10^{08} $ & 0.108 \\
     973.038 &    339683 & e & 1.5 & &    442454 & o & 1.5 &  -2.27 &  $3.87 \times 10^{07} $ & 0.016 \\
     973.906 &    425678 & o & 0.5 & &    528358 & e & 0.5 &  -2.21 &  $4.36 \times 10^{07} $ & 0.004 \\
     974.137 &    319336 & e & 1.5 & &    421991 & o & 2.5 &  -5.19 &  $4.51 \times 10^{04} $ & 0.000 \\
     974.729 &    444879 & o & 1.5 & &    547472 & e & 1.5 &  -1.38 &  $2.92 \times 10^{08} $ & 0.061 \\
     977.187 &    444879 & o & 1.5 & &    547214 & e & 2.5 &  -3.35 &  $3.11 \times 10^{06} $ & 0.001 \\
     977.225 &    455878 & o & 1.5 & &    558209 & e & 0.5 &  -2.39 &  $2.86 \times 10^{07} $ & 0.039 \\
     977.554 &    427649 & o & 3.5 & &    529945 & e & 3.5 &  -1.40 &  $2.78 \times 10^{08} $ & 0.018 \\
     978.157 &    427119 & o & 2.5 & &    529352 & e & 2.5 &  -2.68 &  $1.44 \times 10^{07} $ & 0.001 \\
     978.817 &    334695 & e & 0.5 & &    436859 & o & 0.5 &  -2.86 &  $9.55 \times 10^{06} $ & 0.033 \\
     979.698 &    325577 & e & 2.5 & &    427649 & o & 3.5 &  -3.42 &  $2.62 \times 10^{06} $ & 0.012 \\
     980.655 &    459078 & o & 1.5 & &    561050 & e & 0.5 &  -1.74 &  $1.28 \times 10^{08} $ & 0.154 \\
     980.687 &    442454 & o & 1.5 & &    544423 & e & 1.5 &  -1.19 &  $4.50 \times 10^{08} $ & 0.035 \\
     981.145 &    319336 & e & 1.5 & &    421258 & o & 1.5 &  -4.98 &  $7.27 \times 10^{04} $ & 0.000 \\
     981.764 &    427119 & o & 2.5 & &    528976 & e & 1.5 &  -2.49 &  $2.22 \times 10^{07} $ & 0.015 \\
     983.259 &    427649 & o & 3.5 & &    529352 & e & 2.5 &  -1.70 &  $1.39 \times 10^{08} $ & 0.047 \\
     984.816 &    325577 & e & 2.5 & &    427119 & o & 2.5 &  -3.90 &  $8.65 \times 10^{05} $ & 0.001 \\
     986.070 &    358168 & e & 1.5 & &    459581 & o & 2.5 &  -2.75 &  $1.22 \times 10^{07} $ & 0.014 \\
     988.437 &    343710 & e & 2.5 & &    444879 & o & 1.5 &  -1.16 &  $4.66 \times 10^{08} $ & 0.334 \\
     990.986 &    358168 & e & 1.5 & &    459078 & o & 1.5 &  -1.27 &  $3.58 \times 10^{08} $ & 0.105 \\
     991.354 &    339683 & e & 1.5 & &    440555 & o & 2.5 &  -2.13 &  $5.10 \times 10^{07} $ & 0.097 \\
     991.649 &    442454 & o & 1.5 & &    543296 & e & 0.5 &  -1.00 &  $6.86 \times 10^{08} $ & 0.120 \\
     992.194 &    444879 & o & 1.5 & &    545666 & e & 2.5 &  -2.02 &  $6.45 \times 10^{07} $ & 0.017 \\
     992.280 &    421258 & o & 1.5 & &    522036 & e & 2.5 &  -0.62 &  $1.62 \times 10^{09} $ & 0.085 \\
     992.726 &    334695 & e & 0.5 & &    435428 & o & 1.5 &  -5.54 &  $1.92 \times 10^{04} $ & 0.000 \\
     994.687 &    444879 & o & 1.5 & &    545414 & e & 2.5 &  -1.26 &  $3.66 \times 10^{08} $ & 0.104 \\
     995.202 &    421258 & o & 1.5 & &    521740 & e & 1.5 &  -2.19 &  $4.33 \times 10^{07} $ & 0.004 \\
     997.219 &    459078 & o & 1.5 & &    559356 & e & 1.5 &  -1.72 &  $1.28 \times 10^{08} $ & 0.128 \\
     998.843 &    384781 & e & 0.5 & &    484897 & o & 1.5 &  -2.47 &  $2.28 \times 10^{07} $ & 0.009 \\
     998.973 &    334695 & e & 0.5 & &    434798 & o & 0.5 &  -1.82 &  $1.01 \times 10^{08} $ & 0.140 \\
     999.171 &    444340 & o & 0.5 & &    544423 & e & 1.5 &  -1.31 &  $3.26 \times 10^{08} $ & 0.053 \\
     999.552 &    421991 & o & 2.5 & &    522036 & e & 2.5 &  -1.63 &  $1.57 \times 10^{08} $ & 0.015 \\
    1002.248 &    459581 & o & 2.5 & &    559356 & e & 1.5 &  -2.88 &  $8.71 \times 10^{06} $ & 0.011 \\
    1002.456 &    434798 & o & 0.5 & &    534553 & e & 1.5 &  -1.41 &  $2.60 \times 10^{08} $ & 0.024 \\
    1002.518 &    421991 & o & 2.5 & &    521740 & e & 1.5 &  -0.78 &  $1.11 \times 10^{09} $ & 0.231 \\
    1004.584 &    444879 & o & 1.5 & &    544423 & e & 1.5 &  -2.91 &  $8.07 \times 10^{06} $ & 0.001 \\
    1008.765 &    459078 & o & 1.5 & &    558209 & e & 0.5 &  -2.48 &  $2.18 \times 10^{07} $ & 0.098 \\
    1008.826 &    435428 & o & 1.5 & &    534553 & e & 1.5 &  -3.67 &  $1.42 \times 10^{06} $ & 0.000 \\
    1009.338 &    449731 & o & 2.5 & &    548806 & e & 1.5 &  -0.58 &  $1.75 \times 10^{09} $ & 0.385 \\
    1010.552 &    444340 & o & 0.5 & &    543296 & e & 0.5 &  -1.87 &  $8.87 \times 10^{07} $ & 0.072 \\
    1012.719 &    343710 & e & 2.5 & &    442454 & o & 1.5 &  -1.29 &  $3.30 \times 10^{08} $ & 0.111 \\
    1014.880 &    346346 & e & 0.5 & &    444879 & o & 1.5 &  -3.13 &  $4.94 \times 10^{06} $ & 0.010 \\
    1016.090 &    444879 & o & 1.5 & &    543296 & e & 0.5 &  -2.17 &  $4.37 \times 10^{07} $ & 0.027 \\
    1017.198 &    435428 & o & 1.5 & &    533737 & e & 2.5 &  -1.06 &  $5.62 \times 10^{08} $ & 0.019 \\
    1020.465 &    346346 & e & 0.5 & &    444340 & o & 0.5 &  -1.28 &  $3.48 \times 10^{08} $ & 0.157 \\
    1021.264 &    384781 & e & 0.5 & &    482699 & o & 0.5 &  -1.98 &  $6.64 \times 10^{07} $ & 0.018 \\
    1022.555 &    339683 & e & 1.5 & &    437477 & o & 1.5 &  -1.96 &  $7.09 \times 10^{07} $ & 0.026 \\
    1023.110 &    449731 & o & 2.5 & &    547472 & e & 1.5 &  -1.96 &  $7.06 \times 10^{07} $ & 0.021 \\
    1023.436 &    358168 & e & 1.5 & &    455878 & o & 1.5 &  -2.68 &  $1.33 \times 10^{07} $ & 0.005 \\
    1023.608 &    436859 & o & 0.5 & &    534553 & e & 1.5 &  -5.10 &  $5.11 \times 10^{04} $ & 0.000 \\
    1025.818 &    449731 & o & 2.5 & &    547214 & e & 2.5 &   0.20 &  $1.01 \times 10^{10} $ & 0.571 \\
    1029.057 &    339683 & e & 1.5 & &    436859 & o & 0.5 &  -1.55 &  $1.80 \times 10^{08} $ & 0.214 \\
    1030.123 &    437477 & o & 1.5 & &    534553 & e & 1.5 &  -0.61 &  $1.54 \times 10^{09} $ & 0.136 \\
    1031.192 &    435428 & o & 1.5 & &    532403 & e & 2.5 &  -1.06 &  $5.47 \times 10^{08} $ & 0.019 \\
    1032.574 &    343710 & e & 2.5 & &    440555 & o & 2.5 &  -1.28 &  $3.19 \times 10^{08} $ & 0.265 \\
    1037.190 &    325577 & e & 2.5 & &    421991 & o & 2.5 &  -4.54 &  $1.78 \times 10^{05} $ & 0.000 \\
    1038.138 &    464724 & o & 0.5 & &    561050 & e & 0.5 &  -1.19 &  $3.98 \times 10^{08} $ & 0.206 \\
    1038.854 &    437477 & o & 1.5 & &    533737 & e & 2.5 &  -0.29 &  $3.19 \times 10^{09} $ & 0.182 \\
    1040.495 &    346346 & e & 0.5 & &    442454 & o & 1.5 &  -2.69 &  $1.29 \times 10^{07} $ & 0.015 \\
    1040.904 &    421991 & o & 2.5 & &    518062 & e & 3.5 &  -0.28 &  $3.25 \times 10^{09} $ & 0.287 \\
    1040.995 &    425678 & o & 0.5 & &    521740 & e & 1.5 &  -0.06 &  $5.40 \times 10^{09} $ & 0.441 \\
    1042.369 &    449731 & o & 2.5 & &    545666 & e & 2.5 &  -1.09 &  $5.01 \times 10^{08} $ & 0.052 \\
    1044.442 &    339683 & e & 1.5 & &    435428 & o & 1.5 &  -1.52 &  $1.86 \times 10^{08} $ & 0.107 \\
    1044.483 &    434798 & o & 0.5 & &    530539 & e & 1.5 &   0.02 &  $6.32 \times 10^{09} $ & 0.348 \\
    1045.120 &    449731 & o & 2.5 & &    545414 & e & 2.5 &  -2.66 &  $1.34 \times 10^{07} $ & 0.012 \\
    1045.138 &    325577 & e & 2.5 & &    421258 & o & 1.5 &  -3.96 &  $6.69 \times 10^{05} $ & 0.001 \\
    1050.580 &    421258 & o & 1.5 & &    516443 & e & 0.5 &  -0.07 &  $5.16 \times 10^{09} $ & 0.652 \\
    1051.359 &    339683 & e & 1.5 & &    434798 & o & 0.5 &  -1.82 &  $9.30 \times 10^{07} $ & 0.066 \\
    1051.401 &    435428 & o & 1.5 & &    530539 & e & 1.5 &  -2.24 &  $3.50 \times 10^{07} $ & 0.002 \\
    1052.494 &    369712 & e & 1.5 & &    464724 & o & 0.5 &  -2.05 &  $5.42 \times 10^{07} $ & 0.013 \\
    1053.454 &    437477 & o & 1.5 & &    532403 & e & 2.5 &  -0.52 &  $1.80 \times 10^{09} $ & 0.177 \\
    1053.548 &    427119 & o & 2.5 & &    522036 & e & 2.5 &   0.12 &  $7.87 \times 10^{09} $ & 0.529 \\
    1055.368 &    364827 & e & 2.5 & &    459581 & o & 2.5 &  -1.93 &  $6.98 \times 10^{07} $ & 0.011 \\
    1056.052 &    449731 & o & 2.5 & &    544423 & e & 1.5 &  -1.41 &  $2.31 \times 10^{08} $ & 0.108 \\
    1056.720 &    464724 & o & 0.5 & &    559356 & e & 1.5 &  -2.08 &  $4.93 \times 10^{07} $ & 0.149 \\
    1056.843 &    427119 & o & 2.5 & &    521740 & e & 1.5 &  -0.99 &  $6.18 \times 10^{08} $ & 0.160 \\
    1059.469 &    427649 & o & 3.5 & &    522036 & e & 2.5 &  -1.67 &  $1.27 \times 10^{08} $ & 0.093 \\
    1061.002 &    364827 & e & 2.5 & &    459078 & o & 1.5 &  -2.70 &  $1.18 \times 10^{07} $ & 0.008 \\
    1061.413 &    453000 & o & 3.5 & &    547214 & e & 2.5 &  -0.67 &  $1.28 \times 10^{09} $ & 0.479 \\
    1061.815 &    434798 & o & 0.5 & &    528976 & e & 1.5 &  -0.73 &  $1.09 \times 10^{09} $ & 0.100 \\
    1063.854 &    440555 & o & 2.5 & &    534553 & e & 1.5 &  -2.58 &  $1.58 \times 10^{07} $ & 0.009 \\
    1064.690 &    435428 & o & 1.5 & &    529352 & e & 2.5 &  -0.21 &  $3.65 \times 10^{09} $ & 0.152 \\
    1064.818 &    421258 & o & 1.5 & &    515171 & e & 1.5 &   0.26 &  $1.07 \times 10^{10} $ & 0.623 \\
    1066.468 &    343710 & e & 2.5 & &    437477 & o & 1.5 &  -1.15 &  $4.14 \times 10^{08} $ & 0.100 \\
    1067.466 &    436859 & o & 0.5 & &    530539 & e & 1.5 &  -1.19 &  $3.78 \times 10^{08} $ & 0.030 \\
    1068.836 &    434798 & o & 0.5 & &    528358 & e & 0.5 &   0.02 &  $6.06 \times 10^{09} $ & 0.655 \\
    1068.965 &    435428 & o & 1.5 & &    528976 & e & 1.5 &  -0.76 &  $1.01 \times 10^{09} $ & 0.137 \\
    1069.694 &    464724 & o & 0.5 & &    558209 & e & 0.5 &  -3.30 &  $2.96 \times 10^{06} $ & 0.022 \\
    1072.877 &    421258 & o & 1.5 & &    514465 & e & 2.5 &   0.17 &  $8.49 \times 10^{09} $ & 0.309 \\
    1073.168 &    440555 & o & 2.5 & &    533737 & e & 2.5 &  -0.71 &  $1.14 \times 10^{09} $ & 0.150 \\
    1073.197 &    421991 & o & 2.5 & &    515171 & e & 1.5 &  -0.17 &  $3.91 \times 10^{09} $ & 0.604 \\
    1074.554 &    437477 & o & 1.5 & &    530539 & e & 1.5 &  -0.11 &  $4.51 \times 10^{09} $ & 0.396 \\
    1076.081 &    435428 & o & 1.5 & &    528358 & e & 0.5 &  -5.06 &  $5.04 \times 10^{04} $ & 0.000 \\
    1076.109 &    455878 & o & 1.5 & &    548806 & e & 1.5 &  -1.26 &  $3.19 \times 10^{08} $ & 0.032 \\
    1079.142 &    453000 & o & 3.5 & &    545666 & e & 2.5 &  -0.92 &  $7.02 \times 10^{08} $ & 0.120 \\
    1081.130 &    421991 & o & 2.5 & &    514487 & e & 3.5 &   0.51 &  $1.85 \times 10^{10} $ & 0.441 \\
    1081.384 &    421991 & o & 2.5 & &    514465 & e & 2.5 &   0.38 &  $1.37 \times 10^{10} $ & 0.622 \\
    1082.091 &    453000 & o & 3.5 & &    545414 & e & 2.5 &  -2.17 &  $3.88 \times 10^{07} $ & 0.010 \\
    1084.718 &    482699 & o & 0.5 & &    574889 & e & 1.5 &  -1.42 &  $2.15 \times 10^{08} $ & 0.314 \\
    1085.576 &    436859 & o & 0.5 & &    528976 & e & 1.5 &   0.32 &  $1.19 \times 10^{10} $ & 0.703 \\
    1085.787 &    442454 & o & 1.5 & &    534553 & e & 1.5 &  -0.86 &  $7.94 \times 10^{08} $ & 0.111 \\
    1087.987 &    455878 & o & 1.5 & &    547791 & e & 0.5 &  -2.65 &  $1.28 \times 10^{07} $ & 0.002 \\
    1088.439 &    437477 & o & 1.5 & &    529352 & e & 2.5 &   0.29 &  $1.09 \times 10^{10} $ & 0.547 \\
    1088.756 &    440555 & o & 2.5 & &    532403 & e & 2.5 &  -0.08 &  $4.71 \times 10^{09} $ & 0.427 \\
    1090.297 &    343710 & e & 2.5 & &    435428 & o & 1.5 &  -1.27 &  $2.95 \times 10^{08} $ & 0.124 \\
    1091.777 &    455878 & o & 1.5 & &    547472 & e & 1.5 &  -3.15 &  $3.95 \times 10^{06} $ & 0.001 \\
    1092.149 &    358168 & e & 1.5 & &    449731 & o & 2.5 &  -1.73 &  $1.03 \times 10^{08} $ & 0.098 \\
    1092.907 &    437477 & o & 1.5 & &    528976 & e & 1.5 &  -1.12 &  $4.23 \times 10^{08} $ & 0.058 \\
    1092.915 &    436859 & o & 0.5 & &    528358 & e & 0.5 &  -1.10 &  $4.50 \times 10^{08} $ & 0.076 \\
    1094.788 &    393555 & e & 2.5 & &    484897 & o & 1.5 &  -1.62 &  $1.33 \times 10^{08} $ & 0.141 \\
    1094.861 &    455878 & o & 1.5 & &    547214 & e & 2.5 &  -3.09 &  $4.58 \times 10^{06} $ & 0.000 \\
    1095.491 &    442454 & o & 1.5 & &    533737 & e & 2.5 &   0.32 &  $1.16 \times 10^{10} $ & 0.568 \\
    1097.316 &    346346 & e & 0.5 & &    437477 & o & 1.5 &  -2.42 &  $2.16 \times 10^{07} $ & 0.029 \\
    1098.285 &    364827 & e & 2.5 & &    455878 & o & 1.5 &  -2.41 &  $2.15 \times 10^{07} $ & 0.004 \\
    1099.104 &    334695 & e & 0.5 & &    425678 & o & 0.5 &  -1.78 &  $9.22 \times 10^{07} $ & 0.124 \\
    1099.591 &    427119 & o & 2.5 & &    518062 & e & 3.5 &   0.71 &  $2.83 \times 10^{10} $ & 0.768 \\
    1100.346 &    437477 & o & 1.5 & &    528358 & e & 0.5 &  -0.86 &  $7.58 \times 10^{08} $ & 0.239 \\
    1101.742 &    425678 & o & 0.5 & &    516443 & e & 0.5 &  -0.33 &  $2.54 \times 10^{09} $ & 0.360 \\
    1102.514 &    394195 & e & 1.5 & &    484897 & o & 1.5 &  -2.36 &  $2.41 \times 10^{07} $ & 0.056 \\
    1103.730 &    482699 & o & 0.5 & &    573301 & e & 1.5 &   0.37 &  $1.28 \times 10^{10} $ & 0.750 \\
    1104.807 &    346346 & e & 0.5 & &    436859 & o & 0.5 &  -2.07 &  $4.75 \times 10^{07} $ & 0.112 \\
    1106.042 &    427649 & o & 3.5 & &    518062 & e & 3.5 &  -1.00 &  $5.47 \times 10^{08} $ & 0.195 \\
    1108.491 &    444340 & o & 0.5 & &    534553 & e & 1.5 &   0.29 &  $1.05 \times 10^{10} $ & 0.713 \\
    1111.211 &    484897 & o & 1.5 & &    574889 & e & 1.5 &  -2.10 &  $4.28 \times 10^{07} $ & 0.164 \\
    1111.308 &    440555 & o & 2.5 & &    530539 & e & 1.5 &  -1.01 &  $5.30 \times 10^{08} $ & 0.109 \\
    1111.739 &    442454 & o & 1.5 & &    532403 & e & 2.5 &  -0.89 &  $6.97 \times 10^{08} $ & 0.031 \\
    1112.729 &    369712 & e & 1.5 & &    459581 & o & 2.5 &  -3.00 &  $5.41 \times 10^{06} $ & 0.001 \\
    1113.736 &    455878 & o & 1.5 & &    545666 & e & 2.5 &   0.27 &  $1.01 \times 10^{10} $ & 0.585 \\
    1114.481 &    459078 & o & 1.5 & &    548806 & e & 1.5 &   0.13 &  $7.29 \times 10^{09} $ & 0.549 \\
    1115.157 &    444879 & o & 1.5 & &    534553 & e & 1.5 &  -0.73 &  $1.00 \times 10^{09} $ & 0.226 \\
    1116.101 &    484897 & o & 1.5 & &    574495 & e & 2.5 &  -2.50 &  $1.68 \times 10^{07} $ & 0.041 \\
    1116.877 &    455878 & o & 1.5 & &    545414 & e & 2.5 &  -1.43 &  $1.96 \times 10^{08} $ & 0.092 \\
    1117.411 &    425678 & o & 0.5 & &    515171 & e & 1.5 &  -0.57 &  $1.42 \times 10^{09} $ & 0.142 \\
    1118.689 &    440555 & o & 2.5 & &    529945 & e & 3.5 &   0.75 &  $2.98 \times 10^{10} $ & 0.744 \\
    1118.994 &    369712 & e & 1.5 & &    459078 & o & 1.5 &  -2.14 &  $3.88 \times 10^{07} $ & 0.005 \\
    1120.765 &    459581 & o & 2.5 & &    548806 & e & 1.5 &  -1.45 &  $1.92 \times 10^{08} $ & 0.071 \\
    1122.560 &    346346 & e & 0.5 & &    435428 & o & 1.5 &  -2.62 &  $1.30 \times 10^{07} $ & 0.025 \\
    1125.396 &    444879 & o & 1.5 & &    533737 & e & 2.5 &  -0.11 &  $4.04 \times 10^{09} $ & 0.237 \\
    1126.166 &    440555 & o & 2.5 & &    529352 & e & 2.5 &  -0.73 &  $9.84 \times 10^{08} $ & 0.078 \\
    1127.226 &    459078 & o & 1.5 & &    547791 & e & 0.5 &  -0.42 &  $2.01 \times 10^{09} $ & 0.389 \\
    1129.371 &    455878 & o & 1.5 & &    544423 & e & 1.5 &   0.17 &  $7.74 \times 10^{09} $ & 0.477 \\
    1129.895 &    394195 & e & 1.5 & &    482699 & o & 0.5 &  -3.00 &  $5.27 \times 10^{06} $ & 0.010 \\
    1130.554 &    346346 & e & 0.5 & &    434798 & o & 0.5 &  -2.74 &  $9.69 \times 10^{06} $ & 0.012 \\
    1130.950 &    440555 & o & 2.5 & &    528976 & e & 1.5 &  -2.93 &  $6.18 \times 10^{06} $ & 0.003 \\
    1131.172 &    484897 & o & 1.5 & &    573301 & e & 1.5 &  -0.61 &  $1.27 \times 10^{09} $ & 0.425 \\
    1131.295 &    459078 & o & 1.5 & &    547472 & e & 1.5 &  -2.48 &  $1.74 \times 10^{07} $ & 0.004 \\
    1133.728 &    484897 & o & 1.5 & &    573102 & e & 2.5 &   0.32 &  $1.06 \times 10^{10} $ & 0.726 \\
    1134.137 &    364827 & e & 2.5 & &    453000 & o & 3.5 &  -2.12 &  $3.97 \times 10^{07} $ & 0.004 \\
    1134.606 &    459078 & o & 1.5 & &    547214 & e & 2.5 &   0.32 &  $1.08 \times 10^{10} $ & 0.517 \\
    1135.264 &    442454 & o & 1.5 & &    530539 & e & 1.5 &  -0.88 &  $6.75 \times 10^{08} $ & 0.059 \\
    1135.692 &    427119 & o & 2.5 & &    515171 & e & 1.5 &  -2.19 &  $3.30 \times 10^{07} $ & 0.011 \\
    1137.771 &    459581 & o & 2.5 & &    547472 & e & 1.5 &  -1.35 &  $2.31 \times 10^{08} $ & 0.101 \\
    1141.120 &    459581 & o & 2.5 & &    547214 & e & 2.5 &  -0.28 &  $2.69 \times 10^{09} $ & 0.243 \\
    1142.550 &    444879 & o & 1.5 & &    532403 & e & 2.5 &   0.43 &  $1.36 \times 10^{10} $ & 0.603 \\
    1143.695 &    339683 & e & 1.5 & &    427119 & o & 2.5 &  -2.27 &  $2.77 \times 10^{07} $ & 0.040 \\
    1143.933 &    455878 & o & 1.5 & &    543296 & e & 0.5 &  -0.23 &  $3.00 \times 10^{09} $ & 0.401 \\
    1144.579 &    427119 & o & 2.5 & &    514487 & e & 3.5 &  -0.27 &  $2.72 \times 10^{09} $ & 0.180 \\
    1144.863 &    427119 & o & 2.5 & &    514465 & e & 2.5 &  -2.61 &  $1.25 \times 10^{07} $ & 0.001 \\
    1145.843 &    377452 & e & 0.5 & &    464724 & o & 0.5 &  -5.20 &  $3.20 \times 10^{04} $ & 0.000 \\
    1150.188 &    434798 & o & 0.5 & &    521740 & e & 1.5 &  -1.63 &  $1.20 \times 10^{08} $ & 0.014 \\
    1150.774 &    442454 & o & 1.5 & &    529352 & e & 2.5 &   0.13 &  $6.67 \times 10^{09} $ & 0.529 \\
    1151.571 &    427649 & o & 3.5 & &    514487 & e & 3.5 &   0.27 &  $9.30 \times 10^{09} $ & 0.674 \\
    1151.859 &    427649 & o & 3.5 & &    514465 & e & 2.5 &  -0.50 &  $1.60 \times 10^{09} $ & 0.532 \\
    1153.253 &    358168 & e & 1.5 & &    444879 & o & 1.5 &  -1.55 &  $1.41 \times 10^{08} $ & 0.119 \\
    1154.624 &    435428 & o & 1.5 & &    522036 & e & 2.5 &   0.35 &  $1.13 \times 10^{10} $ & 0.450 \\
    1154.889 &    459078 & o & 1.5 & &    545666 & e & 2.5 &  -0.50 &  $1.58 \times 10^{09} $ & 0.132 \\
    1155.227 &    334695 & e & 0.5 & &    421258 & o & 1.5 &  -2.10 &  $4.03 \times 10^{07} $ & 0.086 \\
    1155.769 &    442454 & o & 1.5 & &    528976 & e & 1.5 &  -0.61 &  $1.23 \times 10^{09} $ & 0.396 \\
    1158.267 &    459078 & o & 1.5 & &    545414 & e & 2.5 &  -1.72 &  $9.53 \times 10^{07} $ & 0.102 \\
    1158.582 &    435428 & o & 1.5 & &    521740 & e & 1.5 &   0.04 &  $5.56 \times 10^{09} $ & 0.553 \\
    1160.108 &    444340 & o & 0.5 & &    530539 & e & 1.5 &  -2.98 &  $5.16 \times 10^{06} $ & 0.001 \\
    1160.470 &    358168 & e & 1.5 & &    444340 & o & 0.5 &  -1.44 &  $1.80 \times 10^{08} $ & 0.118 \\
    1160.544 &    369712 & e & 1.5 & &    455878 & o & 1.5 &  -0.93 &  $5.84 \times 10^{08} $ & 0.090 \\
    1161.639 &    459581 & o & 2.5 & &    545666 & e & 2.5 &   0.20 &  $7.90 \times 10^{09} $ & 0.398 \\
    1162.853 &    339683 & e & 1.5 & &    425678 & o & 0.5 &  -1.82 &  $7.70 \times 10^{07} $ & 0.050 \\
    1164.092 &    442454 & o & 1.5 & &    528358 & e & 0.5 &  -1.45 &  $1.73 \times 10^{08} $ & 0.056 \\
    1165.056 &    459581 & o & 2.5 & &    545414 & e & 2.5 &  -1.35 &  $2.20 \times 10^{08} $ & 0.089 \\
    1167.412 &    444879 & o & 1.5 & &    530539 & e & 1.5 &  -0.29 &  $2.52 \times 10^{09} $ & 0.290 \\
    1171.710 &    459078 & o & 1.5 & &    544423 & e & 1.5 &  -0.71 &  $9.40 \times 10^{08} $ & 0.125 \\
    1177.199 &    379777 & e & 1.5 & &    464724 & o & 0.5 &  -1.88 &  $6.40 \times 10^{07} $ & 0.045 \\
    1177.806 &    364827 & e & 2.5 & &    449731 & o & 2.5 &  -3.44 &  $1.75 \times 10^{06} $ & 0.001 \\
    1178.121 &    436859 & o & 0.5 & &    521740 & e & 1.5 &  -1.55 &  $1.36 \times 10^{08} $ & 0.036 \\
    1178.658 &    459581 & o & 2.5 & &    544423 & e & 1.5 &  -0.25 &  $2.73 \times 10^{09} $ & 0.460 \\
    1178.939 &    449731 & o & 2.5 & &    534553 & e & 1.5 &  -4.51 &  $1.48 \times 10^{05} $ & 0.000 \\
    1181.529 &    444340 & o & 0.5 & &    528976 & e & 1.5 &  -1.88 &  $6.24 \times 10^{07} $ & 0.016 \\
    1182.607 &    437477 & o & 1.5 & &    522036 & e & 2.5 &  -0.99 &  $4.90 \times 10^{08} $ & 0.034 \\
    1183.819 &    444879 & o & 1.5 & &    529352 & e & 2.5 &  -1.18 &  $3.09 \times 10^{08} $ & 0.043 \\
    1186.443 &    358168 & e & 1.5 & &    442454 & o & 1.5 &  -1.92 &  $5.65 \times 10^{07} $ & 0.040 \\
    1186.760 &    437477 & o & 1.5 & &    521740 & e & 1.5 &  -0.79 &  $7.70 \times 10^{08} $ & 0.117 \\
    1187.392 &    459078 & o & 1.5 & &    543296 & e & 0.5 &  -0.67 &  $1.03 \times 10^{09} $ & 0.508 \\
    1189.106 &    444879 & o & 1.5 & &    528976 & e & 1.5 &  -1.89 &  $6.02 \times 10^{07} $ & 0.040 \\
    1189.322 &    464724 & o & 0.5 & &    548806 & e & 1.5 &  -0.01 &  $4.65 \times 10^{09} $ & 0.557 \\
    1190.229 &    444340 & o & 0.5 & &    528358 & e & 0.5 &  -1.20 &  $2.96 \times 10^{08} $ & 0.074 \\
    1190.388 &    449731 & o & 2.5 & &    533737 & e & 2.5 &  -1.70 &  $9.46 \times 10^{07} $ & 0.037 \\
    1191.333 &    343710 & e & 2.5 & &    427649 & o & 3.5 &  -2.35 &  $2.05 \times 10^{07} $ & 0.157 \\
    1197.918 &    444879 & o & 1.5 & &    528358 & e & 0.5 &  -1.25 &  $2.64 \times 10^{08} $ & 0.137 \\
    1198.910 &    343710 & e & 2.5 & &    427119 & o & 2.5 &  -1.07 &  $3.90 \times 10^{08} $ & 0.250 \\
    1203.848 &    464724 & o & 0.5 & &    547791 & e & 0.5 &  -0.06 &  $4.00 \times 10^{09} $ & 0.625 \\
    1208.490 &    464724 & o & 0.5 & &    547472 & e & 1.5 &  -2.37 &  $1.97 \times 10^{07} $ & 0.010 \\
    1209.597 &    449731 & o & 2.5 & &    532403 & e & 2.5 &  -4.89 &  $5.81 \times 10^{04} $ & 0.000 \\
    1213.787 &    358168 & e & 1.5 & &    440555 & o & 2.5 &  -3.14 &  $3.22 \times 10^{06} $ & 0.020 \\
    1214.943 &    339683 & e & 1.5 & &    421991 & o & 2.5 &  -3.38 &  $1.92 \times 10^{06} $ & 0.013 \\
    1224.804 &    434798 & o & 0.5 & &    516443 & e & 0.5 &  -1.86 &  $6.22 \times 10^{07} $ & 0.010 \\
    1225.106 &    377452 & e & 0.5 & &    459078 & o & 1.5 &  -2.42 &  $1.69 \times 10^{07} $ & 0.058 \\
    1225.863 &    339683 & e & 1.5 & &    421258 & o & 1.5 &  -3.55 &  $1.28 \times 10^{06} $ & 0.002 \\
    1227.278 &    440555 & o & 2.5 & &    522036 & e & 2.5 &  -3.32 &  $2.12 \times 10^{06} $ & 0.000 \\
    1231.752 &    440555 & o & 2.5 & &    521740 & e & 1.5 &  -2.69 &  $8.97 \times 10^{06} $ & 0.004 \\
    1234.327 &    435428 & o & 1.5 & &    516443 & e & 0.5 &  -3.10 &  $3.55 \times 10^{06} $ & 0.001 \\
    1237.498 &    449731 & o & 2.5 & &    530539 & e & 1.5 &  -2.28 &  $2.28 \times 10^{07} $ & 0.024 \\
    1238.588 &    453000 & o & 3.5 & &    533737 & e & 2.5 &  -2.79 &  $7.07 \times 10^{06} $ & 0.014 \\
    1244.199 &    434798 & o & 0.5 & &    515171 & e & 1.5 &  -2.82 &  $6.46 \times 10^{06} $ & 0.001 \\
    1246.657 &    449731 & o & 2.5 & &    529945 & e & 3.5 &  -3.39 &  $1.74 \times 10^{06} $ & 0.001 \\
    1249.184 &    364827 & e & 2.5 & &    444879 & o & 1.5 &  -0.85 &  $6.04 \times 10^{08} $ & 0.099 \\
    1249.702 &    369712 & e & 1.5 & &    449731 & o & 2.5 &  -3.01 &  $4.19 \times 10^{06} $ & 0.001 \\
    1250.897 &    384781 & e & 0.5 & &    464724 & o & 0.5 &  -0.80 &  $6.72 \times 10^{08} $ & 0.277 \\
    1253.068 &    379777 & e & 1.5 & &    459581 & o & 2.5 &  -2.67 &  $9.04 \times 10^{06} $ & 0.005 \\
    1254.028 &    435428 & o & 1.5 & &    515171 & e & 1.5 &  -2.83 &  $6.31 \times 10^{06} $ & 0.001 \\
    1254.722 &    464724 & o & 0.5 & &    544423 & e & 1.5 &  -0.59 &  $1.09 \times 10^{09} $ & 0.280 \\
    1255.950 &    449731 & o & 2.5 & &    529352 & e & 2.5 &  -4.09 &  $3.39 \times 10^{05} $ & 0.001 \\
    1256.528 &    436859 & o & 0.5 & &    516443 & e & 0.5 &  -1.44 &  $1.53 \times 10^{08} $ & 0.040 \\
    1256.560 &    442454 & o & 1.5 & &    522036 & e & 2.5 &  -0.93 &  $4.96 \times 10^{08} $ & 0.034 \\
    1259.398 &    453000 & o & 3.5 & &    532403 & e & 2.5 &  -4.25 &  $2.39 \times 10^{05} $ & 0.001 \\
    1260.516 &    346346 & e & 0.5 & &    425678 & o & 0.5 &  -2.77 &  $7.38 \times 10^{06} $ & 0.008 \\
    1260.892 &    358168 & e & 1.5 & &    437477 & o & 1.5 &  -2.33 &  $1.96 \times 10^{07} $ & 0.020 \\
    1261.018 &    379777 & e & 1.5 & &    459078 & o & 1.5 &  -1.64 &  $9.59 \times 10^{07} $ & 0.034 \\
    1261.250 &    442454 & o & 1.5 & &    521740 & e & 1.5 &  -0.88 &  $5.58 \times 10^{08} $ & 0.068 \\
    1261.903 &    449731 & o & 2.5 & &    528976 & e & 1.5 &  -3.67 &  $8.99 \times 10^{05} $ & 0.005 \\
    1265.220 &    435428 & o & 1.5 & &    514465 & e & 2.5 &  -1.30 &  $2.08 \times 10^{08} $ & 0.018 \\
    1266.360 &    437477 & o & 1.5 & &    516443 & e & 0.5 &  -1.60 &  $1.04 \times 10^{08} $ & 0.045 \\
    1270.793 &    358168 & e & 1.5 & &    436859 & o & 0.5 &  -3.57 &  $1.10 \times 10^{06} $ & 0.003 \\
    1271.058 &    455878 & o & 1.5 & &    534553 & e & 1.5 &  -1.60 &  $1.05 \times 10^{08} $ & 0.022 \\
    1272.721 &    464724 & o & 0.5 & &    543296 & e & 0.5 &  -1.12 &  $3.11 \times 10^{08} $ & 0.101 \\
    1275.086 &    377452 & e & 0.5 & &    455878 & o & 1.5 &  -2.49 &  $1.33 \times 10^{07} $ & 0.013 \\
    1276.307 &    482699 & o & 0.5 & &    561050 & e & 0.5 &  -2.01 &  $4.06 \times 10^{07} $ & 0.070 \\
    1276.950 &    436859 & o & 0.5 & &    515171 & e & 1.5 &  -1.98 &  $4.31 \times 10^{07} $ & 0.007 \\
    1277.439 &    343710 & e & 2.5 & &    421991 & o & 2.5 &  -3.03 &  $3.71 \times 10^{06} $ & 0.013 \\
    1284.376 &    455878 & o & 1.5 & &    533737 & e & 2.5 &  -0.53 &  $1.18 \times 10^{09} $ & 0.249 \\
    1287.105 &    437477 & o & 1.5 & &    515171 & e & 1.5 &  -1.47 &  $1.36 \times 10^{08} $ & 0.026 \\
    1288.219 &    364827 & e & 2.5 & &    442454 & o & 1.5 &  -1.05 &  $3.58 \times 10^{08} $ & 0.053 \\
    1289.517 &    343710 & e & 2.5 & &    421258 & o & 1.5 &  -2.36 &  $1.73 \times 10^{07} $ & 0.018 \\
    1290.212 &    440555 & o & 2.5 & &    518062 & e & 3.5 &  -2.21 &  $2.49 \times 10^{07} $ & 0.001 \\
    1291.990 &    444340 & o & 0.5 & &    521740 & e & 1.5 &  -2.79 &  $6.53 \times 10^{06} $ & 0.001 \\
    1294.338 &    358168 & e & 1.5 & &    435428 & o & 1.5 &  -1.63 &  $9.20 \times 10^{07} $ & 0.083 \\
    1296.065 &    444879 & o & 1.5 & &    522036 & e & 2.5 &  -1.27 &  $2.12 \times 10^{08} $ & 0.017 \\
    1298.899 &    437477 & o & 1.5 & &    514465 & e & 2.5 &  -4.46 &  $1.38 \times 10^{05} $ & 0.000 \\
    1299.624 &    453000 & o & 3.5 & &    529945 & e & 3.5 &  -2.68 &  $8.17 \times 10^{06} $ & 0.006 \\
    1301.055 &    444879 & o & 1.5 & &    521740 & e & 1.5 &  -0.79 &  $6.35 \times 10^{08} $ & 0.090 \\
    1304.509 &    482699 & o & 0.5 & &    559356 & e & 1.5 &  -2.65 &  $8.78 \times 10^{06} $ & 0.043 \\
    1304.978 &    358168 & e & 1.5 & &    434798 & o & 0.5 &  -2.24 &  $2.25 \times 10^{07} $ & 0.021 \\
    1306.768 &    455878 & o & 1.5 & &    532403 & e & 2.5 &  -1.13 &  $2.90 \times 10^{08} $ & 0.129 \\
    1309.726 &    453000 & o & 3.5 & &    529352 & e & 2.5 &  -2.78 &  $6.47 \times 10^{06} $ & 0.017 \\
    1313.145 &    484897 & o & 1.5 & &    561050 & e & 0.5 &  -2.90 &  $4.90 \times 10^{06} $ & 0.014 \\
    1314.034 &    379777 & e & 1.5 & &    455878 & o & 1.5 &  -0.51 &  $1.21 \times 10^{09} $ & 0.393 \\
    1320.520 &    364827 & e & 2.5 & &    440555 & o & 2.5 &  -1.30 &  $1.91 \times 10^{08} $ & 0.023 \\
    1324.338 &    482699 & o & 0.5 & &    558209 & e & 0.5 &  -4.56 &  $1.04 \times 10^{05} $ & 0.000 \\
    1324.940 &    459078 & o & 1.5 & &    534553 & e & 1.5 &  -0.98 &  $4.06 \times 10^{08} $ & 0.109 \\
    1330.359 &    369712 & e & 1.5 & &    444879 & o & 1.5 &  -0.77 &  $6.40 \times 10^{08} $ & 0.117 \\
    1333.831 &    459581 & o & 2.5 & &    534553 & e & 1.5 &  -1.45 &  $1.34 \times 10^{08} $ & 0.136 \\
    1334.892 &    346346 & e & 0.5 & &    421258 & o & 1.5 &  -3.66 &  $8.47 \times 10^{05} $ & 0.004 \\
    1339.392 &    455878 & o & 1.5 & &    530539 & e & 1.5 &  -0.96 &  $4.08 \times 10^{08} $ & 0.123 \\
    1339.418 &    459078 & o & 1.5 & &    533737 & e & 2.5 &  -0.88 &  $4.91 \times 10^{08} $ & 0.117 \\
    1339.972 &    369712 & e & 1.5 & &    444340 & o & 0.5 &  -1.28 &  $1.96 \times 10^{08} $ & 0.049 \\
    1340.198 &    440555 & o & 2.5 & &    515171 & e & 1.5 &  -1.58 &  $9.78 \times 10^{07} $ & 0.034 \\
    1343.017 &    484897 & o & 1.5 & &    559356 & e & 1.5 &  -4.25 &  $2.10 \times 10^{05} $ & 0.001 \\
    1345.964 &    384781 & e & 0.5 & &    459078 & o & 1.5 &  -1.26 &  $2.03 \times 10^{08} $ & 0.344 \\
    1348.505 &    459581 & o & 2.5 & &    533737 & e & 2.5 &  -1.08 &  $3.06 \times 10^{08} $ & 0.193 \\
    1351.537 &    442454 & o & 1.5 & &    516443 & e & 0.5 &  -1.60 &  $9.21 \times 10^{07} $ & 0.034 \\
    1352.592 &    440555 & o & 2.5 & &    514487 & e & 3.5 &  -3.66 &  $7.95 \times 10^{05} $ & 0.000 \\
    1352.989 &    440555 & o & 2.5 & &    514465 & e & 2.5 &  -1.30 &  $1.84 \times 10^{08} $ & 0.021 \\
    1361.034 &    455878 & o & 1.5 & &    529352 & e & 2.5 &  -2.95 &  $3.99 \times 10^{06} $ & 0.002 \\
    1363.787 &    459078 & o & 1.5 & &    532403 & e & 2.5 &  -2.08 &  $2.95 \times 10^{07} $ & 0.040 \\
    1364.043 &    484897 & o & 1.5 & &    558209 & e & 0.5 &  -3.61 &  $8.80 \times 10^{05} $ & 0.002 \\
    1368.027 &    455878 & o & 1.5 & &    528976 & e & 1.5 &  -3.20 &  $2.25 \times 10^{06} $ & 0.003 \\
    1373.210 &    459581 & o & 2.5 & &    532403 & e & 2.5 &  -1.59 &  $9.03 \times 10^{07} $ & 0.095 \\
    1374.721 &    369712 & e & 1.5 & &    442454 & o & 1.5 &  -1.41 &  $1.39 \times 10^{08} $ & 0.025 \\
    1375.193 &    442454 & o & 1.5 & &    515171 & e & 1.5 &  -1.97 &  $3.78 \times 10^{07} $ & 0.007 \\
    1376.464 &    364827 & e & 2.5 & &    437477 & o & 1.5 &  -1.17 &  $2.37 \times 10^{08} $ & 0.144 \\
    1379.703 &    455878 & o & 1.5 & &    528358 & e & 0.5 &  -1.71 &  $6.85 \times 10^{07} $ & 0.063 \\
    1383.025 &    449731 & o & 2.5 & &    522036 & e & 2.5 &  -3.40 &  $1.40 \times 10^{06} $ & 0.001 \\
    1386.897 &    444340 & o & 0.5 & &    516443 & e & 0.5 &  -1.70 &  $6.82 \times 10^{07} $ & 0.036 \\
    1388.664 &    442454 & o & 1.5 & &    514465 & e & 2.5 &  -2.75 &  $6.12 \times 10^{06} $ & 0.001 \\
    1388.709 &    449731 & o & 2.5 & &    521740 & e & 1.5 &  -3.11 &  $2.71 \times 10^{06} $ & 0.003 \\
    1397.348 &    444879 & o & 1.5 & &    516443 & e & 0.5 &  -1.86 &  $4.76 \times 10^{07} $ & 0.027 \\
    1399.359 &    459078 & o & 1.5 & &    530539 & e & 1.5 &  -2.21 &  $2.10 \times 10^{07} $ & 0.009 \\
    1406.535 &    384781 & e & 0.5 & &    455878 & o & 1.5 &  -1.25 &  $1.91 \times 10^{08} $ & 0.315 \\
    1409.282 &    459581 & o & 2.5 & &    530539 & e & 1.5 &  -1.55 &  $9.39 \times 10^{07} $ & 0.125 \\
    1411.567 &    369712 & e & 1.5 & &    440555 & o & 2.5 &  -1.45 &  $1.19 \times 10^{08} $ & 0.012 \\
    1411.818 &    444340 & o & 0.5 & &    515171 & e & 1.5 &  -1.84 &  $4.79 \times 10^{07} $ & 0.025 \\
    1416.419 &    364827 & e & 2.5 & &    435428 & o & 1.5 &  -0.97 &  $3.52 \times 10^{08} $ & 0.112 \\
    1417.865 &    394195 & e & 1.5 & &    464724 & o & 0.5 &  -0.28 &  $1.76 \times 10^{09} $ & 0.445 \\
    1421.172 &    459581 & o & 2.5 & &    529945 & e & 3.5 &  -3.10 &  $2.60 \times 10^{06} $ & 0.001 \\
    1422.649 &    444879 & o & 1.5 & &    515171 & e & 1.5 &  -1.84 &  $4.79 \times 10^{07} $ & 0.014 \\
    1423.000 &    459078 & o & 1.5 & &    529352 & e & 2.5 &  -2.95 &  $3.64 \times 10^{06} $ & 0.005 \\
    1429.509 &    379777 & e & 1.5 & &    449731 & o & 2.5 &  -2.58 &  $8.58 \times 10^{06} $ & 0.004 \\
    1430.646 &    459078 & o & 1.5 & &    528976 & e & 1.5 &  -2.01 &  $3.20 \times 10^{07} $ & 0.085 \\
    1432.075 &    464724 & o & 0.5 & &    534553 & e & 1.5 &  -1.23 &  $1.94 \times 10^{08} $ & 0.056 \\
    1433.261 &    459581 & o & 2.5 & &    529352 & e & 2.5 &  -1.89 &  $4.17 \times 10^{07} $ & 0.081 \\
    1437.071 &    444879 & o & 1.5 & &    514465 & e & 2.5 &  -2.29 &  $1.64 \times 10^{07} $ & 0.005 \\
    1441.019 &    459581 & o & 2.5 & &    528976 & e & 1.5 &  -2.67 &  $6.82 \times 10^{06} $ & 0.047 \\
    1443.421 &    459078 & o & 1.5 & &    528358 & e & 0.5 &  -2.28 &  $1.69 \times 10^{07} $ & 0.022 \\
    1448.517 &    453000 & o & 3.5 & &    522036 & e & 2.5 &  -4.54 &  $9.25 \times 10^{04} $ & 0.000 \\
    1450.315 &    358168 & e & 1.5 & &    427119 & o & 2.5 &  -4.13 &  $2.34 \times 10^{05} $ & 0.001 \\
    1463.468 &    449731 & o & 2.5 & &    518062 & e & 3.5 &  -3.29 &  $1.60 \times 10^{06} $ & 0.000 \\
    1475.680 &    369712 & e & 1.5 & &    437477 & o & 1.5 &  -1.81 &  $4.82 \times 10^{07} $ & 0.008 \\
    1481.260 &    358168 & e & 1.5 & &    425678 & o & 0.5 &  -2.45 &  $1.07 \times 10^{07} $ & 0.012 \\
    1483.079 &    377452 & e & 0.5 & &    444879 & o & 1.5 &  -0.91 &  $3.73 \times 10^{08} $ & 0.179 \\
    1489.260 &    369712 & e & 1.5 & &    436859 & o & 0.5 &  -1.15 &  $2.12 \times 10^{08} $ & 0.106 \\
    1495.036 &    377452 & e & 0.5 & &    444340 & o & 0.5 &  -1.39 &  $1.22 \times 10^{08} $ & 0.231 \\
    1511.537 &    455878 & o & 1.5 & &    522036 & e & 2.5 &  -1.12 &  $2.21 \times 10^{08} $ & 0.068 \\
    1512.716 &    482699 & o & 0.5 & &    548806 & e & 1.5 &  -2.15 &  $2.09 \times 10^{07} $ & 0.046 \\
    1514.568 &    393555 & e & 2.5 & &    459581 & o & 2.5 &   0.21 &  $4.72 \times 10^{09} $ & 0.473 \\
    1518.329 &    455878 & o & 1.5 & &    521740 & e & 1.5 &  -1.22 &  $1.75 \times 10^{08} $ & 0.050 \\
    1519.414 &    464724 & o & 0.5 & &    530539 & e & 1.5 &  -1.45 &  $1.03 \times 10^{08} $ & 0.055 \\
    1521.699 &    369712 & e & 1.5 & &    435428 & o & 1.5 &  -0.10 &  $2.28 \times 10^{09} $ & 0.381 \\
    1526.198 &    393555 & e & 2.5 & &    459078 & o & 1.5 &  -0.42 &  $1.10 \times 10^{09} $ & 0.491 \\
    1528.117 &    449731 & o & 2.5 & &    515171 & e & 1.5 &  -4.10 &  $2.27 \times 10^{05} $ & 0.001 \\
    1529.396 &    394195 & e & 1.5 & &    459581 & o & 2.5 &  -0.37 &  $1.21 \times 10^{09} $ & 0.528 \\
    1536.035 &    379777 & e & 1.5 & &    444879 & o & 1.5 &  -0.53 &  $8.39 \times 10^{08} $ & 0.222 \\
    1536.294 &    482699 & o & 0.5 & &    547791 & e & 0.5 &  -3.61 &  $7.00 \times 10^{05} $ & 0.002 \\
    1536.426 &    369712 & e & 1.5 & &    434798 & o & 0.5 &  -2.82 &  $4.29 \times 10^{06} $ & 0.001 \\
    1537.003 &    453000 & o & 3.5 & &    518062 & e & 3.5 &  -3.85 &  $4.01 \times 10^{05} $ & 0.001 \\
    1538.423 &    377452 & e & 0.5 & &    442454 & o & 1.5 &  -0.24 &  $1.61 \times 10^{09} $ & 0.524 \\
    1541.255 &    394195 & e & 1.5 & &    459078 & o & 1.5 &  -0.06 &  $2.47 \times 10^{09} $ & 0.382 \\
    1543.862 &    482699 & o & 0.5 & &    547472 & e & 1.5 &  -2.42 &  $1.05 \times 10^{07} $ & 0.033 \\
    1544.252 &    449731 & o & 2.5 & &    514487 & e & 3.5 &  -2.70 &  $5.64 \times 10^{06} $ & 0.006 \\
    1544.769 &    449731 & o & 2.5 & &    514465 & e & 2.5 &  -3.23 &  $1.64 \times 10^{06} $ & 0.002 \\
    1548.865 &    379777 & e & 1.5 & &    444340 & o & 0.5 &  -1.27 &  $1.53 \times 10^{08} $ & 0.077 \\
    1556.370 &    464724 & o & 0.5 & &    528976 & e & 1.5 &  -4.27 &  $1.45 \times 10^{05} $ & 0.001 \\
    1564.742 &    484897 & o & 1.5 & &    548806 & e & 1.5 &  -1.80 &  $4.36 \times 10^{07} $ & 0.049 \\
    1566.831 &    358168 & e & 1.5 & &    421991 & o & 2.5 &  -4.34 &  $1.24 \times 10^{05} $ & 0.003 \\
    1571.500 &    464724 & o & 0.5 & &    528358 & e & 0.5 &  -4.03 &  $2.54 \times 10^{05} $ & 0.000 \\
    1585.041 &    358168 & e & 1.5 & &    421258 & o & 1.5 &  -2.98 &  $2.76 \times 10^{06} $ & 0.011 \\
    1588.352 &    459078 & o & 1.5 & &    522036 & e & 2.5 &  -1.69 &  $5.48 \times 10^{07} $ & 0.019 \\
    1589.983 &    484897 & o & 1.5 & &    547791 & e & 0.5 &  -2.40 &  $1.07 \times 10^{07} $ & 0.010 \\
    1591.799 &    364827 & e & 2.5 & &    427649 & o & 3.5 &   0.41 &  $6.71 \times 10^{09} $ & 0.616 \\
    1595.481 &    379777 & e & 1.5 & &    442454 & o & 1.5 &  -1.20 &  $1.64 \times 10^{08} $ & 0.045 \\
    1595.853 &    459078 & o & 1.5 & &    521740 & e & 1.5 &  -2.71 &  $5.16 \times 10^{06} $ & 0.002 \\
    1598.091 &    484897 & o & 1.5 & &    547472 & e & 1.5 &  -2.55 &  $7.37 \times 10^{06} $ & 0.027 \\
    1601.147 &    459581 & o & 2.5 & &    522036 & e & 2.5 &  -1.57 &  $7.00 \times 10^{07} $ & 0.064 \\
    1604.549 &    393555 & e & 2.5 & &    455878 & o & 1.5 &  -0.36 &  $1.14 \times 10^{09} $ & 0.213 \\
    1604.707 &    484897 & o & 1.5 & &    547214 & e & 2.5 &  -2.29 &  $1.34 \times 10^{07} $ & 0.023 \\
    1605.354 &    364827 & e & 2.5 & &    427119 & o & 2.5 &  -1.62 &  $6.22 \times 10^{07} $ & 0.023 \\
    1608.770 &    459581 & o & 2.5 & &    521740 & e & 1.5 &  -3.19 &  $1.67 \times 10^{06} $ & 0.002 \\
    1620.123 &    482699 & o & 0.5 & &    544423 & e & 1.5 &  -2.36 &  $1.11 \times 10^{07} $ & 0.018 \\
    1621.200 &    394195 & e & 1.5 & &    455878 & o & 1.5 &  -0.41 &  $9.90 \times 10^{08} $ & 0.278 \\
    1621.434 &    423223 & e & 0.5 & &    484897 & o & 1.5 &  -0.21 &  $1.59 \times 10^{09} $ & 0.589 \\
    1626.356 &    453000 & o & 3.5 & &    514487 & e & 3.5 &  -1.94 &  $2.89 \times 10^{07} $ & 0.019 \\
    1626.931 &    453000 & o & 3.5 & &    514465 & e & 2.5 &  -3.81 &  $3.92 \times 10^{05} $ & 0.001 \\
    1645.326 &    379777 & e & 1.5 & &    440555 & o & 2.5 &   0.25 &  $4.38 \times 10^{09} $ & 0.595 \\
    1645.581 &    484897 & o & 1.5 & &    545666 & e & 2.5 &  -2.31 &  $1.21 \times 10^{07} $ & 0.013 \\
    1650.259 &    482699 & o & 0.5 & &    543296 & e & 0.5 &  -5.24 &  $1.43 \times 10^{04} $ & 0.000 \\
    1651.110 &    455878 & o & 1.5 & &    516443 & e & 0.5 &  -2.44 &  $8.84 \times 10^{06} $ & 0.011 \\
    1652.448 &    484897 & o & 1.5 & &    545414 & e & 2.5 &  -5.42 &  $9.36 \times 10^{03} $ & 0.000 \\
    1663.952 &    384781 & e & 0.5 & &    444879 & o & 1.5 &  -0.22 &  $1.46 \times 10^{09} $ & 0.575 \\
    1665.974 &    377452 & e & 0.5 & &    437477 & o & 1.5 &  -0.58 &  $6.28 \times 10^{08} $ & 0.324 \\
    1679.018 &    384781 & e & 0.5 & &    444340 & o & 0.5 &  -0.37 &  $1.02 \times 10^{09} $ & 0.531 \\
    1679.946 &    484897 & o & 1.5 & &    544423 & e & 1.5 &  -1.39 &  $9.64 \times 10^{07} $ & 0.103 \\
    1681.356 &    423223 & e & 0.5 & &    482699 & o & 0.5 &  -0.22 &  $1.44 \times 10^{09} $ & 0.614 \\
    1682.241 &    393555 & e & 2.5 & &    453000 & o & 3.5 &   0.38 &  $5.65 \times 10^{09} $ & 0.595 \\
    1683.302 &    377452 & e & 0.5 & &    436859 & o & 0.5 &  -0.30 &  $1.17 \times 10^{09} $ & 0.587 \\
    1686.552 &    455878 & o & 1.5 & &    515171 & e & 1.5 &  -2.18 &  $1.55 \times 10^{07} $ & 0.010 \\
    1706.859 &    455878 & o & 1.5 & &    514465 & e & 2.5 &  -2.12 &  $1.74 \times 10^{07} $ & 0.013 \\
    1709.964 &    459581 & o & 2.5 & &    518062 & e & 3.5 &  -3.92 &  $2.74 \times 10^{05} $ & 0.000 \\
    1712.370 &    484897 & o & 1.5 & &    543296 & e & 0.5 &  -2.28 &  $1.19 \times 10^{07} $ & 0.026 \\
    1724.862 &    377452 & e & 0.5 & &    435428 & o & 1.5 &  -0.64 &  $5.13 \times 10^{08} $ & 0.217 \\
    1733.091 &    379777 & e & 1.5 & &    437477 & o & 1.5 &  -0.22 &  $1.35 \times 10^{09} $ & 0.389 \\
    1733.937 &    384781 & e & 0.5 & &    442454 & o & 1.5 &  -0.39 &  $9.12 \times 10^{08} $ & 0.414 \\
    1741.948 &    369712 & e & 1.5 & &    427119 & o & 2.5 &   0.24 &  $3.81 \times 10^{09} $ & 0.603 \\
    1743.198 &    459078 & o & 1.5 & &    516443 & e & 0.5 &  -2.20 &  $1.39 \times 10^{07} $ & 0.029 \\
    1743.810 &    377452 & e & 0.5 & &    434798 & o & 0.5 &  -1.53 &  $6.45 \times 10^{07} $ & 0.055 \\
    1749.350 &    364827 & e & 2.5 & &    421991 & o & 2.5 &   0.22 &  $3.60 \times 10^{09} $ & 0.545 \\
    1751.852 &    379777 & e & 1.5 & &    436859 & o & 0.5 &  -1.39 &  $8.80 \times 10^{07} $ & 0.066 \\
    1753.893 &    464724 & o & 0.5 & &    521740 & e & 1.5 &  -1.73 &  $4.07 \times 10^{07} $ & 0.020 \\
    1772.080 &    364827 & e & 2.5 & &    421258 & o & 1.5 &  -0.07 &  $1.81 \times 10^{09} $ & 0.515 \\
    1780.139 &    393555 & e & 2.5 & &    449731 & o & 2.5 &  -0.43 &  $7.83 \times 10^{08} $ & 0.582 \\
    1782.751 &    459078 & o & 1.5 & &    515171 & e & 1.5 &  -3.12 &  $1.61 \times 10^{06} $ & 0.002 \\
    1786.783 &    369712 & e & 1.5 & &    425678 & o & 0.5 &  -0.32 &  $1.02 \times 10^{09} $ & 0.509 \\
    1796.912 &    379777 & e & 1.5 & &    435428 & o & 1.5 &  -4.60 &  $5.15 \times 10^{04} $ & 0.000 \\
    1798.886 &    459581 & o & 2.5 & &    515171 & e & 1.5 &  -2.40 &  $8.21 \times 10^{06} $ & 0.019 \\
    1800.658 &    394195 & e & 1.5 & &    449731 & o & 2.5 &   0.12 &  $2.73 \times 10^{09} $ & 0.469 \\
    1805.456 &    459078 & o & 1.5 & &    514465 & e & 2.5 &  -3.75 &  $3.67 \times 10^{05} $ & 0.000 \\
    1817.484 &    379777 & e & 1.5 & &    434798 & o & 0.5 &  -0.33 &  $9.38 \times 10^{08} $ & 0.528 \\
    1821.287 &    459581 & o & 2.5 & &    514487 & e & 3.5 &  -2.81 &  $3.09 \times 10^{06} $ & 0.002 \\
    1822.007 &    459581 & o & 2.5 & &    514465 & e & 2.5 &  -2.06 &  $1.75 \times 10^{07} $ & 0.017 \\
    1897.693 &    384781 & e & 0.5 & &    437477 & o & 1.5 &  -1.75 &  $3.29 \times 10^{07} $ & 0.050 \\
    1912.794 &    369712 & e & 1.5 & &    421991 & o & 2.5 &  -1.79 &  $2.97 \times 10^{07} $ & 0.012 \\
    1920.209 &    384781 & e & 0.5 & &    436859 & o & 0.5 &  -2.18 &  $1.20 \times 10^{07} $ & 0.033 \\
    1928.510 &    482699 & o & 0.5 & &    534553 & e & 1.5 &  -2.39 &  $7.33 \times 10^{06} $ & 0.007 \\
    1933.509 &    464724 & o & 0.5 & &    516443 & e & 0.5 &  -6.11 &  $1.39 \times 10^{03} $ & 0.000 \\
    1940.003 &    369712 & e & 1.5 & &    421258 & o & 1.5 &  -0.73 &  $3.29 \times 10^{08} $ & 0.191 \\
    1948.406 &    393555 & e & 2.5 & &    444879 & o & 1.5 &  -2.38 &  $7.35 \times 10^{06} $ & 0.025 \\
    1973.014 &    394195 & e & 1.5 & &    444879 & o & 1.5 &  -2.01 &  $1.69 \times 10^{07} $ & 0.047 \\
    1974.480 &    384781 & e & 0.5 & &    435428 & o & 1.5 &  -1.07 &  $1.42 \times 10^{08} $ & 0.106 \\
    1982.291 &    464724 & o & 0.5 & &    515171 & e & 1.5 &  -2.35 &  $7.51 \times 10^{06} $ & 0.016 \\
    1994.233 &    394195 & e & 1.5 & &    444340 & o & 0.5 &  -1.17 &  $1.16 \times 10^{08} $ & 0.216 \\
    1999.347 &    384781 & e & 0.5 & &    434798 & o & 0.5 &  -1.59 &  $4.28 \times 10^{07} $ & 0.081 \\
    2013.224 &    484897 & o & 1.5 & &    534553 & e & 1.5 &  -1.98 &  $1.73 \times 10^{07} $ & 0.041 \\
    2044.404 &    393555 & e & 2.5 & &    442454 & o & 1.5 &  -1.02 &  $1.53 \times 10^{08} $ & 0.159 \\
    2046.859 &    484897 & o & 1.5 & &    533737 & e & 2.5 &  -5.34 &  $7.23 \times 10^{03} $ & 0.000 \\
    2071.526 &    394195 & e & 1.5 & &    442454 & o & 1.5 &  -3.66 &  $3.42 \times 10^{05} $ & 0.001 \\
    2072.904 &    377452 & e & 0.5 & &    425678 & o & 0.5 &  -1.52 &  $4.73 \times 10^{07} $ & 0.211 \\
    2089.653 &    482699 & o & 0.5 & &    530539 & e & 1.5 &  -4.27 &  $8.21 \times 10^{04} $ & 0.000 \\
    2104.347 &    484897 & o & 1.5 & &    532403 & e & 2.5 &  -2.61 &  $3.66 \times 10^{06} $ & 0.010 \\
    2111.620 &    379777 & e & 1.5 & &    427119 & o & 2.5 &  -1.61 &  $3.70 \times 10^{07} $ & 0.012 \\
    2127.008 &    393555 & e & 2.5 & &    440555 & o & 2.5 &  -2.53 &  $4.35 \times 10^{06} $ & 0.011 \\
    2156.381 &    394195 & e & 1.5 & &    440555 & o & 2.5 &  -3.20 &  $9.06 \times 10^{05} $ & 0.002 \\
    2160.229 &    482699 & o & 0.5 & &    528976 & e & 1.5 &  -3.65 &  $3.20 \times 10^{05} $ & 0.000 \\
    2177.895 &    379777 & e & 1.5 & &    425678 & o & 0.5 &  -2.37 &  $6.12 \times 10^{06} $ & 0.006 \\
    2189.500 &    482699 & o & 0.5 & &    528358 & e & 0.5 &  -2.57 &  $3.73 \times 10^{06} $ & 0.021 \\
    2190.296 &    484897 & o & 1.5 & &    530539 & e & 1.5 &  -2.49 &  $4.44 \times 10^{06} $ & 0.012 \\
    2248.796 &    484897 & o & 1.5 & &    529352 & e & 2.5 &  -2.91 &  $1.61 \times 10^{06} $ & 0.002 \\
    2267.959 &    484897 & o & 1.5 & &    528976 & e & 1.5 &  -3.03 &  $1.21 \times 10^{06} $ & 0.006 \\
    2276.077 &    393555 & e & 2.5 & &    437477 & o & 1.5 &  -0.81 &  $2.00 \times 10^{08} $ & 0.435 \\
    2282.093 &    377452 & e & 0.5 & &    421258 & o & 1.5 &  -1.32 &  $6.17 \times 10^{07} $ & 0.045 \\
    2300.244 &    484897 & o & 1.5 & &    528358 & e & 0.5 &  -2.09 &  $1.03 \times 10^{07} $ & 0.053 \\
    2309.743 &    394195 & e & 1.5 & &    437477 & o & 1.5 &  -1.69 &  $2.55 \times 10^{07} $ & 0.059 \\
    2343.198 &    394195 & e & 1.5 & &    436859 & o & 0.5 &  -4.27 &  $6.52 \times 10^{04} $ & 0.001 \\
    2368.129 &    379777 & e & 1.5 & &    421991 & o & 2.5 &  -1.60 &  $3.01 \times 10^{07} $ & 0.018 \\
    2387.483 &    393555 & e & 2.5 & &    435428 & o & 1.5 &  -1.52 &  $3.46 \times 10^{07} $ & 0.219 \\
    2408.872 &    423223 & e & 0.5 & &    464724 & o & 0.5 &  -3.24 &  $6.64 \times 10^{05} $ & 0.006 \\
    2409.991 &    379777 & e & 1.5 & &    421258 & o & 1.5 &  -2.87 &  $1.56 \times 10^{06} $ & 0.002 \\
    2424.552 &    394195 & e & 1.5 & &    435428 & o & 1.5 &  -2.15 &  $7.83 \times 10^{06} $ & 0.021 \\
    2444.443 &    384781 & e & 0.5 & &    425678 & o & 0.5 &  -1.68 &  $2.38 \times 10^{07} $ & 0.065 \\
    2462.170 &    394195 & e & 1.5 & &    434798 & o & 0.5 &  -1.65 &  $2.44 \times 10^{07} $ & 0.086 \\
    2560.656 &    482699 & o & 0.5 & &    521740 & e & 1.5 &  -6.76 &  $1.77 \times 10^{02} $ & 0.000 \\
    2691.808 &    484897 & o & 1.5 & &    522036 & e & 2.5 &  -2.63 &  $2.16 \times 10^{06} $ & 0.010 \\
    2713.430 &    484897 & o & 1.5 & &    521740 & e & 1.5 &  -2.65 &  $2.05 \times 10^{06} $ & 0.009 \\
    2740.679 &    384781 & e & 0.5 & &    421258 & o & 1.5 &  -3.48 &  $2.98 \times 10^{05} $ & 0.003 \\
    2788.253 &    423223 & e & 0.5 & &    459078 & o & 1.5 &  -3.16 &  $5.97 \times 10^{05} $ & 0.015 \\
    2932.229 &    393555 & e & 2.5 & &    427649 & o & 3.5 &  -2.57 &  $2.05 \times 10^{06} $ & 0.004 \\
    2962.607 &    482699 & o & 0.5 & &    516443 & e & 0.5 &  -3.37 &  $3.23 \times 10^{05} $ & 0.005 \\
    2978.575 &    393555 & e & 2.5 & &    427119 & o & 2.5 &  -4.80 &  $1.21 \times 10^{04} $ & 0.000 \\
    3036.490 &    394195 & e & 1.5 & &    427119 & o & 2.5 &  -5.21 &  $4.44 \times 10^{03} $ & 0.000 \\
    3061.456 &    423223 & e & 0.5 & &    455878 & o & 1.5 &  -2.00 &  $7.20 \times 10^{06} $ & 0.076 \\
    3078.734 &    482699 & o & 0.5 & &    515171 & e & 1.5 &  -4.08 &  $5.90 \times 10^{04} $ & 0.001 \\
    3169.035 &    484897 & o & 1.5 & &    516443 & e & 0.5 &  -2.33 &  $3.13 \times 10^{06} $ & 0.039 \\
    3175.430 &    394195 & e & 1.5 & &    425678 & o & 0.5 &  -1.97 &  $7.21 \times 10^{06} $ & 0.035 \\
    3302.271 &    484897 & o & 1.5 & &    515171 & e & 1.5 &  -2.86 &  $8.42 \times 10^{05} $ & 0.008 \\
    3381.058 &    484897 & o & 1.5 & &    514465 & e & 2.5 &  -3.36 &  $2.53 \times 10^{05} $ & 0.003 \\
    3515.682 &    393555 & e & 2.5 & &    421991 & o & 2.5 &  -2.63 &  $1.25 \times 10^{06} $ & 0.006 \\
    3596.650 &    394195 & e & 1.5 & &    421991 & o & 2.5 &  -3.70 &  $1.02 \times 10^{05} $ & 0.002 \\
    3608.737 &    393555 & e & 2.5 & &    421258 & o & 1.5 &  -2.23 &  $3.05 \times 10^{06} $ & 0.017 \\
    3694.100 &    394195 & e & 1.5 & &    421258 & o & 1.5 &  -2.41 &  $1.94 \times 10^{06} $ & 0.024 \\
    4616.390 &    423223 & e & 0.5 & &    444879 & o & 1.5 &  -3.31 &  $1.56 \times 10^{05} $ & 0.005 \\
    4734.284 &    423223 & e & 0.5 & &    444340 & o & 0.5 &  -3.11 &  $2.37 \times 10^{05} $ & 0.009 \\
    5198.706 &    423223 & e & 0.5 & &    442454 & o & 1.5 &  -2.92 &  $2.97 \times 10^{05} $ & 0.005 \\
    7013.862 &    423223 & e & 0.5 & &    437477 & o & 1.5 &  -2.68 &  $2.92 \times 10^{05} $ & 0.020 \\
    7331.697 &    423223 & e & 0.5 & &    436859 & o & 0.5 &  -4.70 &  $2.44 \times 10^{03} $ & 0.000 \\
    8191.628 &    423223 & e & 0.5 & &    435428 & o & 1.5 &  -3.66 &  $2.05 \times 10^{04} $ & 0.003 \\
    8637.459 &    423223 & e & 0.5 & &    434798 & o & 0.5 &  -3.28 &  $4.61 \times 10^{04} $ & 0.010 \\
   40738.177 &    423223 & e & 0.5 & &    425678 & o & 0.5 &  -4.14 &  $3.75 \times 10^{02} $ & 0.007 \\
   50877.641 &    421258 & o & 1.5 & &    423223 & e & 0.5 &  -4.63 &  $5.39 \times 10^{01} $ & 0.002 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             {\color{red}\bf \citet{readerlindsay2016}}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:zrvii:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Zr}{vii}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     213.117 &         0 & e & 2.0 & &    469225 & o & 1.0 &  -2.32 &  $7.09 \times 10^{08} $ & 0.010 \\
     214.536 &         0 & e & 2.0 & &    466123 & o & 2.0 &  -1.18 &  $9.67 \times 10^{09} $ & 0.060 \\
     218.320 &         0 & e & 2.0 & &    458043 & o & 1.0 &  -1.64 &  $3.18 \times 10^{09} $ & 0.054 \\
     218.977 &     12557 & e & 0.0 & &    469225 & o & 1.0 &  -1.92 &  $1.67 \times 10^{09} $ & 0.024 \\
     219.454 &     13549 & e & 1.0 & &    469225 & o & 1.0 &  -1.90 &  $1.75 \times 10^{09} $ & 0.050 \\
     220.958 &     13549 & e & 1.0 & &    466123 & o & 2.0 &  -0.52 &  $4.12 \times 10^{10} $ & 0.594 \\
     224.474 &     12557 & e & 0.0 & &    458043 & o & 1.0 &  -0.66 &  $2.89 \times 10^{10} $ & 0.597 \\
     224.975 &     13549 & e & 1.0 & &    458043 & o & 1.0 &  -1.23 &  $7.86 \times 10^{09} $ & 0.287 \\
     225.630 &         0 & e & 2.0 & &    443204 & o & 2.0 &  -1.00 &  $1.30 \times 10^{10} $ & 0.169 \\
     225.646 &     13549 & e & 1.0 & &    456721 & o & 0.0 &  -0.99 &  $1.35 \times 10^{10} $ & 0.484 \\
     226.219 &     27176 & e & 2.0 & &    469225 & o & 1.0 &  -0.39 &  $5.28 \times 10^{10} $ & 0.461 \\
     227.514 &         0 & e & 2.0 & &    439534 & o & 3.0 &  -0.10 &  $1.03 \times 10^{11} $ & 0.695 \\
     227.818 &     27176 & e & 2.0 & &    466123 & o & 2.0 &  -0.47 &  $4.36 \times 10^{10} $ & 0.556 \\
     229.983 &         0 & e & 2.0 & &    434815 & o & 1.0 &  -2.26 &  $6.88 \times 10^{08} $ & 0.015 \\
     230.009 &         0 & e & 2.0 & &    434766 & o & 2.0 &  -0.33 &  $5.86 \times 10^{10} $ & 0.614 \\
     232.090 &     27176 & e & 2.0 & &    458043 & o & 1.0 &  -0.84 &  $1.80 \times 10^{10} $ & 0.436 \\
     232.745 &     13549 & e & 1.0 & &    443204 & o & 2.0 &  -0.91 &  $1.51 \times 10^{10} $ & 0.628 \\
     236.822 &     12557 & e & 0.0 & &    434815 & o & 1.0 &  -1.20 &  $7.59 \times 10^{09} $ & 0.113 \\
     237.380 &     13549 & e & 1.0 & &    434815 & o & 1.0 &  -0.41 &  $4.64 \times 10^{10} $ & 0.688 \\
     237.407 &     13549 & e & 1.0 & &    434766 & o & 2.0 &  -0.77 &  $2.03 \times 10^{10} $ & 0.224 \\
     239.020 &         0 & e & 2.0 & &    418375 & o & 1.0 &  -0.01 &  $1.13 \times 10^{11} $ & 0.763 \\
     240.368 &     27176 & e & 2.0 & &    443204 & o & 2.0 &   0.15 &  $1.65 \times 10^{11} $ & 0.710 \\
     242.508 &     27176 & e & 2.0 & &    439534 & o & 3.0 &  -1.15 &  $8.03 \times 10^{09} $ & 0.621 \\
     242.552 &     56943 & e & 0.0 & &    469225 & o & 1.0 &  -0.29 &  $5.85 \times 10^{10} $ & 0.803 \\
     244.633 &         0 & e & 2.0 & &    408775 & o & 2.0 &  -1.43 &  $4.19 \times 10^{09} $ & 0.430 \\
     245.315 &     27176 & e & 2.0 & &    434815 & o & 1.0 &  -1.37 &  $4.70 \times 10^{09} $ & 0.275 \\
     245.345 &     27176 & e & 2.0 & &    434766 & o & 2.0 &  -1.14 &  $7.96 \times 10^{09} $ & 0.149 \\
     246.416 &     12557 & e & 0.0 & &    418375 & o & 1.0 &  -0.68 &  $2.31 \times 10^{10} $ & 0.481 \\
     247.020 &     13549 & e & 1.0 & &    418375 & o & 1.0 &  -0.51 &  $3.38 \times 10^{10} $ & 0.371 \\
     249.314 &     56943 & e & 0.0 & &    458043 & o & 1.0 &  -1.52 &  $3.22 \times 10^{09} $ & 0.115 \\
     251.264 &         0 & e & 2.0 & &    397987 & o & 1.0 &  -2.50 &  $3.33 \times 10^{08} $ & 0.005 \\
     253.020 &     13549 & e & 1.0 & &    408775 & o & 2.0 &  -3.13 &  $7.70 \times 10^{07} $ & 0.018 \\
     255.624 &     27176 & e & 2.0 & &    418375 & o & 1.0 &  -1.80 &  $1.62 \times 10^{09} $ & 0.050 \\
     259.450 &     12557 & e & 0.0 & &    397987 & o & 1.0 &  -1.78 &  $1.65 \times 10^{09} $ & 0.006 \\
     260.120 &     13549 & e & 1.0 & &    397987 & o & 1.0 &  -1.38 &  $4.11 \times 10^{09} $ & 0.064 \\
     262.055 &     27176 & e & 2.0 & &    408775 & o & 2.0 &  -3.15 &  $6.81 \times 10^{07} $ & 0.025 \\
     262.909 &         0 & e & 2.0 & &    380360 & o & 3.0 &  -1.44 &  $3.51 \times 10^{09} $ & 0.006 \\
     264.640 &     56943 & e & 0.0 & &    434815 & o & 1.0 &  -2.02 &  $9.02 \times 10^{08} $ & 0.048 \\
     269.273 &         0 & e & 2.0 & &    371371 & o & 2.0 &  -2.12 &  $7.03 \times 10^{08} $ & 0.002 \\
     269.679 &     27176 & e & 2.0 & &    397987 & o & 1.0 &  -1.03 &  $8.52 \times 10^{09} $ & 0.069 \\
     274.050 &         0 & e & 2.0 & &    364897 & o & 1.0 &  -1.12 &  $6.71 \times 10^{09} $ & 0.193 \\
     276.677 &     56943 & e & 0.0 & &    418375 & o & 1.0 &  -4.19 &  $5.60 \times 10^{06} $ & 0.000 \\
     277.641 &         0 & e & 2.0 & &    360177 & o & 2.0 &   0.00 &  $8.70 \times 10^{10} $ & 0.160 \\
     279.469 &     13549 & e & 1.0 & &    371371 & o & 2.0 &   0.04 &  $9.43 \times 10^{10} $ & 0.490 \\
     281.828 &    201981 & o & 1.0 & &    556807 & e & 0.0 &  -0.69 &  $1.71 \times 10^{10} $ & 0.265 \\
     282.219 &         0 & e & 2.0 & &    354335 & o & 1.0 &  -0.70 &  $1.67 \times 10^{10} $ & 0.042 \\
     283.139 &     27176 & e & 2.0 & &    380360 & o & 3.0 &   1.05 &  $9.39 \times 10^{11} $ & 0.605 \\
     283.404 &         0 & e & 2.0 & &    352853 & o & 3.0 &   0.99 &  $8.20 \times 10^{11} $ & 0.604 \\
     283.817 &     12557 & e & 0.0 & &    364897 & o & 1.0 &   0.38 &  $2.00 \times 10^{11} $ & 0.560 \\
     284.618 &     13549 & e & 1.0 & &    364897 & o & 1.0 &   0.26 &  $1.51 \times 10^{11} $ & 0.609 \\
     286.008 &    192812 & o & 2.0 & &    542453 & e & 1.0 &  -1.40 &  $3.19 \times 10^{09} $ & 0.138 \\
     287.482 &    192812 & o & 2.0 & &    540660 & e & 2.0 &   0.18 &  $1.23 \times 10^{11} $ & 0.293 \\
     288.494 &     13549 & e & 1.0 & &    360177 & o & 2.0 &   0.71 &  $4.14 \times 10^{11} $ & 0.607 \\
     288.632 &         0 & e & 2.0 & &    346462 & o & 3.0 &  -0.50 &  $2.51 \times 10^{10} $ & 0.064 \\
     288.921 &    192812 & o & 2.0 & &    538927 & e & 2.0 &  -2.08 &  $6.56 \times 10^{08} $ & 0.037 \\
     289.675 &         0 & e & 2.0 & &    345215 & o & 1.0 &  -0.12 &  $6.01 \times 10^{10} $ & 0.203 \\
     290.380 &    192812 & o & 2.0 & &    537188 & e & 1.0 &  -1.63 &  $1.86 \times 10^{09} $ & 0.040 \\
     290.533 &     27176 & e & 2.0 & &    371371 & o & 2.0 &   0.67 &  $3.71 \times 10^{11} $ & 0.551 \\
     290.843 &         0 & e & 2.0 & &    343828 & o & 2.0 &   0.71 &  $4.06 \times 10^{11} $ & 0.561 \\
     291.805 &         0 & e & 2.0 & &    342695 & o & 1.0 &   0.34 &  $1.68 \times 10^{11} $ & 0.452 \\
     292.311 &     13549 & e & 1.0 & &    355650 & o & 0.0 &   0.14 &  $1.07 \times 10^{11} $ & 0.542 \\
     292.588 &     12557 & e & 0.0 & &    354335 & o & 1.0 &  -0.06 &  $6.73 \times 10^{10} $ & 0.365 \\
     292.678 &    192812 & o & 2.0 & &    534485 & e & 3.0 &  -2.43 &  $2.88 \times 10^{08} $ & 0.004 \\
     293.217 &     56943 & e & 0.0 & &    397987 & o & 1.0 &   0.57 &  $2.84 \times 10^{11} $ & 0.656 \\
     293.439 &     13549 & e & 1.0 & &    354335 & o & 1.0 &  -0.02 &  $7.45 \times 10^{10} $ & 0.478 \\
     293.709 &    201981 & o & 1.0 & &    542453 & e & 1.0 &  -2.03 &  $7.22 \times 10^{08} $ & 0.015 \\
     295.264 &    201981 & o & 1.0 & &    540660 & e & 2.0 &  -0.82 &  $1.17 \times 10^{10} $ & 0.055 \\
     295.981 &    192812 & o & 2.0 & &    530672 & e & 1.0 &  -1.46 &  $2.67 \times 10^{09} $ & 0.077 \\
     296.102 &     27176 & e & 2.0 & &    364897 & o & 1.0 &  -2.15 &  $5.38 \times 10^{08} $ & 0.033 \\
     296.544 &    192812 & o & 2.0 & &    530030 & e & 1.0 &  -2.75 &  $1.37 \times 10^{08} $ & 0.005 \\
     296.783 &    201981 & o & 1.0 & &    538927 & e & 2.0 &  -2.17 &  $5.07 \times 10^{08} $ & 0.020 \\
     298.323 &    201981 & o & 1.0 & &    537188 & e & 1.0 &  -1.59 &  $1.91 \times 10^{09} $ & 0.010 \\
     298.662 &    192812 & o & 2.0 & &    527639 & e & 2.0 &  -3.37 &  $3.18 \times 10^{07} $ & 0.001 \\
     299.567 &    208638 & o & 0.0 & &    542453 & e & 1.0 &  -1.59 &  $1.91 \times 10^{09} $ & 0.050 \\
     300.299 &     27176 & e & 2.0 & &    360177 & o & 2.0 &  -0.16 &  $5.08 \times 10^{10} $ & 0.168 \\
     300.609 &     12557 & e & 0.0 & &    345215 & o & 1.0 &  -0.17 &  $4.94 \times 10^{10} $ & 0.313 \\
     301.508 &     13549 & e & 1.0 & &    345215 & o & 1.0 &  -0.22 &  $4.44 \times 10^{10} $ & 0.424 \\
     301.698 &    192812 & o & 2.0 & &    524269 & e & 2.0 &  -2.81 &  $1.15 \times 10^{08} $ & 0.002 \\
     302.774 &     13549 & e & 1.0 & &    343828 & o & 2.0 &  -0.27 &  $3.91 \times 10^{10} $ & 0.124 \\
     302.864 &    192812 & o & 2.0 & &    522993 & e & 1.0 &  -3.25 &  $4.15 \times 10^{07} $ & 0.005 \\
     302.904 &     12557 & e & 0.0 & &    342695 & o & 1.0 &  -1.16 &  $5.01 \times 10^{09} $ & 0.042 \\
     302.915 &         0 & e & 2.0 & &    330126 & o & 2.0 &  -0.18 &  $4.78 \times 10^{10} $ & 0.151 \\
     303.817 &     13549 & e & 1.0 & &    342695 & o & 1.0 &  -0.51 &  $2.21 \times 10^{10} $ & 0.097 \\
     304.237 &    201981 & o & 1.0 & &    530672 & e & 1.0 &  -1.18 &  $4.71 \times 10^{09} $ & 0.187 \\
     304.312 &    201981 & o & 1.0 & &    530591 & e & 0.0 &  -3.75 &  $1.27 \times 10^{07} $ & 0.001 \\
     304.368 &    208638 & o & 0.0 & &    537188 & e & 1.0 &  -1.40 &  $2.89 \times 10^{09} $ & 0.016 \\
     304.622 &         0 & e & 2.0 & &    328276 & o & 3.0 &  -0.66 &  $1.58 \times 10^{10} $ & 0.017 \\
     304.832 &    201981 & o & 1.0 & &    530030 & e & 1.0 &  -2.40 &  $2.89 \times 10^{08} $ & 0.010 \\
     305.662 &     27176 & e & 2.0 & &    354335 & o & 1.0 &   0.18 &  $1.07 \times 10^{11} $ & 0.404 \\
     307.053 &     27176 & e & 2.0 & &    352853 & o & 3.0 &  -2.46 &  $2.46 \times 10^{08} $ & 0.001 \\
     307.070 &    201981 & o & 1.0 & &    527639 & e & 2.0 &  -3.81 &  $1.09 \times 10^{07} $ & 0.000 \\
     308.766 &         0 & e & 2.0 & &    323870 & o & 1.0 &  -0.62 &  $1.63 \times 10^{10} $ & 0.085 \\
     308.918 &         0 & e & 2.0 & &    323711 & o & 2.0 &  -1.49 &  $2.27 \times 10^{09} $ & 0.029 \\
     310.167 &         0 & e & 2.0 & &    322407 & o & 3.0 &  -1.16 &  $4.78 \times 10^{09} $ & 0.148 \\
     310.281 &    201981 & o & 1.0 & &    524269 & e & 2.0 &  -1.95 &  $7.79 \times 10^{08} $ & 0.009 \\
     310.526 &    208638 & o & 0.0 & &    530672 & e & 1.0 &  -1.49 &  $2.25 \times 10^{09} $ & 0.159 \\
     311.147 &    208638 & o & 0.0 & &    530030 & e & 1.0 &  -2.21 &  $4.30 \times 10^{08} $ & 0.019 \\
     311.514 &    201981 & o & 1.0 & &    522993 & e & 1.0 &  -2.09 &  $5.67 \times 10^{08} $ & 0.008 \\
     311.537 &         0 & e & 2.0 & &    320989 & o & 2.0 &  -2.10 &  $5.45 \times 10^{08} $ & 0.002 \\
     313.124 &    192812 & o & 2.0 & &    512175 & e & 2.0 &  -1.25 &  $3.81 \times 10^{09} $ & 0.100 \\
     313.199 &     27176 & e & 2.0 & &    346462 & o & 3.0 &  -4.43 &  $2.49 \times 10^{06} $ & 0.000 \\
     314.427 &     27176 & e & 2.0 & &    345215 & o & 1.0 &   0.19 &  $1.03 \times 10^{11} $ & 0.259 \\
     315.804 &     27176 & e & 2.0 & &    343828 & o & 2.0 &  -0.85 &  $9.52 \times 10^{09} $ & 0.089 \\
     315.879 &     13549 & e & 1.0 & &    330126 & o & 2.0 &  -0.87 &  $9.05 \times 10^{09} $ & 0.063 \\
     316.938 &     27176 & e & 2.0 & &    342695 & o & 1.0 &  -0.75 &  $1.17 \times 10^{10} $ & 0.333 \\
     317.404 &    192812 & o & 2.0 & &    507868 & e & 3.0 &  -1.36 &  $2.86 \times 10^{09} $ & 0.103 \\
     318.112 &    208638 & o & 0.0 & &    522993 & e & 1.0 &  -1.72 &  $1.26 \times 10^{09} $ & 0.023 \\
     318.666 &    201981 & o & 1.0 & &    515789 & e & 0.0 &  -1.42 &  $2.52 \times 10^{09} $ & 0.190 \\
     318.744 &    192812 & o & 2.0 & &    506544 & e & 2.0 &  -1.61 &  $1.57 \times 10^{09} $ & 0.105 \\
     319.384 &    243704 & o & 1.0 & &    556807 & e & 0.0 &  -2.04 &  $5.94 \times 10^{08} $ & 0.028 \\
     319.502 &         0 & e & 2.0 & &    312987 & o & 1.0 &  -1.96 &  $7.21 \times 10^{08} $ & 0.031 \\
     320.426 &    192812 & o & 2.0 & &    504897 & e & 1.0 &  -2.27 &  $3.46 \times 10^{08} $ & 0.146 \\
     320.528 &         0 & e & 2.0 & &    311985 & o & 2.0 &  -1.32 &  $3.07 \times 10^{09} $ & 0.023 \\
     320.854 &    192812 & o & 2.0 & &    504480 & e & 3.0 &  -1.88 &  $8.62 \times 10^{08} $ & 0.179 \\
     321.220 &     12557 & e & 0.0 & &    323870 & o & 1.0 &  -2.80 &  $1.00 \times 10^{08} $ & 0.001 \\
     322.247 &     13549 & e & 1.0 & &    323870 & o & 1.0 &  -1.51 &  $1.92 \times 10^{09} $ & 0.017 \\
     322.378 &    201981 & o & 1.0 & &    512175 & e & 2.0 &  -1.37 &  $2.73 \times 10^{09} $ & 0.141 \\
     322.412 &     13549 & e & 1.0 & &    323711 & o & 2.0 &  -0.80 &  $1.02 \times 10^{10} $ & 0.124 \\
     323.639 &    192812 & o & 2.0 & &    501798 & e & 3.0 &  -2.12 &  $4.82 \times 10^{08} $ & 0.020 \\
     324.724 &     56943 & e & 0.0 & &    364897 & o & 1.0 &  -3.62 &  $1.51 \times 10^{07} $ & 0.000 \\
     325.267 &     13549 & e & 1.0 & &    320989 & o & 2.0 &  -1.06 &  $5.46 \times 10^{09} $ & 0.013 \\
     327.636 &    192812 & o & 2.0 & &    498029 & e & 2.0 &  -2.51 &  $1.92 \times 10^{08} $ & 0.015 \\
     328.339 &    201981 & o & 1.0 & &    506544 & e & 2.0 &  -2.32 &  $2.87 \times 10^{08} $ & 0.014 \\
     329.109 &     13549 & e & 1.0 & &    317400 & o & 0.0 &  -2.55 &  $1.75 \times 10^{08} $ & 0.003 \\
     330.087 &     27176 & e & 2.0 & &    330126 & o & 2.0 &  -1.21 &  $3.75 \times 10^{09} $ & 0.054 \\
     330.124 &    201981 & o & 1.0 & &    504897 & e & 1.0 &  -4.88 &  $8.03 \times 10^{05} $ & 0.000 \\
     332.116 &     27176 & e & 2.0 & &    328276 & o & 3.0 &  -1.40 &  $2.44 \times 10^{09} $ & 0.007 \\
     332.856 &     12557 & e & 0.0 & &    312987 & o & 1.0 &  -0.93 &  $7.06 \times 10^{09} $ & 0.038 \\
     333.959 &     13549 & e & 1.0 & &    312987 & o & 1.0 &  -1.97 &  $6.49 \times 10^{08} $ & 0.004 \\
     334.238 &    192812 & o & 2.0 & &    492000 & e & 1.0 &  -2.46 &  $2.11 \times 10^{08} $ & 0.043 \\
     334.729 &    243704 & o & 1.0 & &    542453 & e & 1.0 &  -2.61 &  $1.44 \times 10^{08} $ & 0.004 \\
     335.080 &     13549 & e & 1.0 & &    311985 & o & 2.0 &  -1.93 &  $6.91 \times 10^{08} $ & 0.015 \\
     336.257 &     56943 & e & 0.0 & &    354335 & o & 1.0 &  -0.57 &  $1.58 \times 10^{10} $ & 0.319 \\
     336.750 &    243704 & o & 1.0 & &    540660 & e & 2.0 &  -3.12 &  $4.52 \times 10^{07} $ & 0.001 \\
     337.048 &     27176 & e & 2.0 & &    323870 & o & 1.0 &  -1.46 &  $2.00 \times 10^{09} $ & 0.043 \\
     337.065 &         0 & e & 2.0 & &    296679 & o & 3.0 &  -1.48 &  $1.92 \times 10^{09} $ & 0.134 \\
     337.228 &     27176 & e & 2.0 & &    323711 & o & 2.0 &  -1.26 &  $3.22 \times 10^{09} $ & 0.106 \\
     337.542 &    208638 & o & 0.0 & &    504897 & e & 1.0 &  -2.33 &  $2.70 \times 10^{08} $ & 0.036 \\
     337.782 &    201981 & o & 1.0 & &    498029 & e & 2.0 &  -2.23 &  $3.43 \times 10^{08} $ & 0.018 \\
     338.718 &     27176 & e & 2.0 & &    322407 & o & 3.0 &  -1.36 &  $2.53 \times 10^{09} $ & 0.211 \\
     338.727 &    243704 & o & 1.0 & &    538927 & e & 2.0 &  -2.89 &  $7.46 \times 10^{07} $ & 0.002 \\
     340.353 &     27176 & e & 2.0 & &    320989 & o & 2.0 &  -3.06 &  $5.07 \times 10^{07} $ & 0.001 \\
     340.497 &    263119 & o & 1.0 & &    556807 & e & 0.0 &  -5.93 &  $6.76 \times 10^{04} $ & 0.000 \\
     340.734 &    243704 & o & 1.0 & &    537188 & e & 1.0 &  -1.25 &  $3.27 \times 10^{09} $ & 0.037 \\
     343.550 &    192812 & o & 2.0 & &    483891 & e & 2.0 &  -2.14 &  $4.14 \times 10^{08} $ & 0.006 \\
     344.804 &    201981 & o & 1.0 & &    492000 & e & 1.0 &  -1.88 &  $7.49 \times 10^{08} $ & 0.050 \\
     346.895 &     56943 & e & 0.0 & &    345215 & o & 1.0 &  -0.84 &  $7.96 \times 10^{09} $ & 0.101 \\
     347.158 &         0 & e & 2.0 & &    288053 & o & 3.0 &  -2.09 &  $4.49 \times 10^{08} $ & 0.004 \\
     347.407 &    192812 & o & 2.0 & &    480659 & e & 1.0 &  -2.01 &  $5.42 \times 10^{08} $ & 0.027 \\
     348.471 &    243704 & o & 1.0 & &    530672 & e & 1.0 &  -2.01 &  $5.40 \times 10^{08} $ & 0.097 \\
     348.569 &    243704 & o & 1.0 & &    530591 & e & 0.0 &  -4.22 &  $3.31 \times 10^{06} $ & 0.002 \\
     349.252 &    243704 & o & 1.0 & &    530030 & e & 1.0 &  -2.29 &  $2.81 \times 10^{08} $ & 0.021 \\
     349.882 &     27176 & e & 2.0 & &    312987 & o & 1.0 &  -1.44 &  $2.00 \times 10^{09} $ & 0.151 \\
     349.954 &     56943 & e & 0.0 & &    342695 & o & 1.0 &  -3.01 &  $5.27 \times 10^{07} $ & 0.003 \\
     350.210 &         0 & e & 2.0 & &    285543 & o & 2.0 &  -1.88 &  $7.17 \times 10^{08} $ & 0.014 \\
     351.112 &     27176 & e & 2.0 & &    311985 & o & 2.0 &  -0.95 &  $5.99 \times 10^{09} $ & 0.023 \\
     352.167 &    201981 & o & 1.0 & &    485937 & e & 0.0 &  -3.01 &  $5.27 \times 10^{07} $ & 0.009 \\
     352.193 &    243704 & o & 1.0 & &    527639 & e & 2.0 &  -1.51 &  $1.69 \times 10^{09} $ & 0.015 \\
     352.905 &    208638 & o & 0.0 & &    492000 & e & 1.0 &  -2.55 &  $1.55 \times 10^{08} $ & 0.016 \\
     354.084 &         0 & e & 2.0 & &    282419 & o & 1.0 &  -2.37 &  $2.27 \times 10^{08} $ & 0.014 \\
     354.723 &    201981 & o & 1.0 & &    483891 & e & 2.0 &  -4.55 &  $1.51 \times 10^{06} $ & 0.000 \\
     356.062 &         0 & e & 2.0 & &    280850 & o & 3.0 &  -3.03 &  $4.96 \times 10^{07} $ & 0.000 \\
     356.424 &    243704 & o & 1.0 & &    524269 & e & 2.0 &  -1.41 &  $2.02 \times 10^{09} $ & 0.063 \\
     357.436 &    262683 & o & 0.0 & &    542453 & e & 1.0 &  -1.68 &  $1.09 \times 10^{09} $ & 0.077 \\
     357.994 &    263119 & o & 1.0 & &    542453 & e & 1.0 &  -1.60 &  $1.29 \times 10^{09} $ & 0.077 \\
     358.052 &    243704 & o & 1.0 & &    522993 & e & 1.0 &  -1.37 &  $2.21 \times 10^{09} $ & 0.021 \\
     358.743 &    263702 & o & 2.0 & &    542453 & e & 1.0 &  -2.30 &  $2.55 \times 10^{08} $ & 0.015 \\
     358.836 &    201981 & o & 1.0 & &    480659 & e & 1.0 &  -4.60 &  $1.30 \times 10^{06} $ & 0.000 \\
     360.307 &    263119 & o & 1.0 & &    540660 & e & 2.0 &  -2.21 &  $3.20 \times 10^{08} $ & 0.016 \\
     361.066 &    263702 & o & 2.0 & &    540660 & e & 2.0 &  -2.12 &  $3.95 \times 10^{08} $ & 0.010 \\
     361.560 &    264081 & o & 3.0 & &    540660 & e & 2.0 &  -2.55 &  $1.45 \times 10^{08} $ & 0.003 \\
     362.571 &    263119 & o & 1.0 & &    538927 & e & 2.0 &  -1.81 &  $7.71 \times 10^{08} $ & 0.086 \\
     362.646 &     13549 & e & 1.0 & &    289300 & o & 0.0 &  -2.78 &  $8.58 \times 10^{07} $ & 0.027 \\
     363.084 &         0 & e & 2.0 & &    275418 & o & 2.0 &  -1.89 &  $6.54 \times 10^{08} $ & 0.007 \\
     363.339 &    263702 & o & 2.0 & &    538927 & e & 2.0 &  -1.93 &  $5.88 \times 10^{08} $ & 0.039 \\
     363.840 &    264081 & o & 3.0 & &    538927 & e & 2.0 &  -2.80 &  $7.98 \times 10^{07} $ & 0.008 \\
     364.292 &    262683 & o & 0.0 & &    537188 & e & 1.0 &  -0.95 &  $5.66 \times 10^{09} $ & 0.087 \\
     364.872 &    263119 & o & 1.0 & &    537188 & e & 1.0 &  -0.96 &  $5.44 \times 10^{09} $ & 0.079 \\
     365.649 &    263702 & o & 2.0 & &    537188 & e & 1.0 &  -1.83 &  $7.49 \times 10^{08} $ & 0.021 \\
     367.532 &    243704 & o & 1.0 & &    515789 & e & 0.0 &  -1.95 &  $5.59 \times 10^{08} $ & 0.070 \\
     367.619 &    208638 & o & 0.0 & &    480659 & e & 1.0 &  -3.08 &  $4.14 \times 10^{07} $ & 0.002 \\
     367.655 &     13549 & e & 1.0 & &    285543 & o & 2.0 &  -4.24 &  $2.83 \times 10^{06} $ & 0.000 \\
     369.299 &    263702 & o & 2.0 & &    534485 & e & 3.0 &  -2.97 &  $5.26 \times 10^{07} $ & 0.006 \\
     369.817 &    264081 & o & 3.0 & &    534485 & e & 3.0 &  -3.56 &  $1.36 \times 10^{07} $ & 0.001 \\
     370.560 &     12557 & e & 0.0 & &    282419 & o & 1.0 &  -2.77 &  $8.30 \times 10^{07} $ & 0.001 \\
     370.945 &    264903 & o & 4.0 & &    534485 & e & 3.0 &  -3.37 &  $2.06 \times 10^{07} $ & 0.001 \\
     371.053 &     27176 & e & 2.0 & &    296679 & o & 3.0 &  -1.78 &  $8.03 \times 10^{08} $ & 0.039 \\
     371.927 &     13549 & e & 1.0 & &    282419 & o & 1.0 &  -2.40 &  $1.91 \times 10^{08} $ & 0.002 \\
     372.480 &    243704 & o & 1.0 & &    512175 & e & 2.0 &  -2.67 &  $1.03 \times 10^{08} $ & 0.013 \\
     373.150 &    262683 & o & 0.0 & &    530672 & e & 1.0 &  -3.04 &  $4.34 \times 10^{07} $ & 0.024 \\
     373.758 &    263119 & o & 1.0 & &    530672 & e & 1.0 &  -3.01 &  $4.61 \times 10^{07} $ & 0.014 \\
     373.871 &    263119 & o & 1.0 & &    530591 & e & 0.0 &  -4.98 &  $5.02 \times 10^{05} $ & 0.000 \\
     374.046 &    262683 & o & 0.0 & &    530030 & e & 1.0 &  -3.05 &  $4.22 \times 10^{07} $ & 0.012 \\
     374.483 &    275418 & o & 2.0 & &    542453 & e & 1.0 &  -6.16 &  $3.21 \times 10^{04} $ & 0.000 \\
     374.574 &    263702 & o & 2.0 & &    530672 & e & 1.0 &  -3.82 &  $7.30 \times 10^{06} $ & 0.002 \\
     374.634 &     56943 & e & 0.0 & &    323870 & o & 1.0 &  -2.98 &  $4.88 \times 10^{07} $ & 0.002 \\
     374.657 &    263119 & o & 1.0 & &    530030 & e & 1.0 &  -4.07 &  $4.01 \times 10^{06} $ & 0.001 \\
     375.477 &    263702 & o & 2.0 & &    530030 & e & 1.0 &  -2.97 &  $5.13 \times 10^{07} $ & 0.005 \\
     377.014 &    275418 & o & 2.0 & &    540660 & e & 2.0 &  -2.63 &  $1.11 \times 10^{08} $ & 0.001 \\
     378.043 &    263119 & o & 1.0 & &    527639 & e & 2.0 &  -5.74 &  $8.47 \times 10^{04} $ & 0.000 \\
     378.672 &         0 & e & 2.0 & &    264081 & o & 3.0 &  -1.94 &  $5.34 \times 10^{08} $ & 0.018 \\
     378.878 &    263702 & o & 2.0 & &    527639 & e & 2.0 &  -3.00 &  $4.67 \times 10^{07} $ & 0.002 \\
     379.216 &         0 & e & 2.0 & &    263702 & o & 2.0 &  -1.74 &  $8.39 \times 10^{08} $ & 0.082 \\
     379.423 &    264081 & o & 3.0 & &    527639 & e & 2.0 &  -3.97 &  $5.08 \times 10^{06} $ & 0.000 \\
     379.494 &    275418 & o & 2.0 & &    538927 & e & 2.0 &  -2.83 &  $6.68 \times 10^{07} $ & 0.001 \\
     380.056 &         0 & e & 2.0 & &    263119 & o & 1.0 &  -1.99 &  $4.78 \times 10^{08} $ & 0.184 \\
     380.460 &    243704 & o & 1.0 & &    506544 & e & 2.0 &  -3.42 &  $1.68 \times 10^{07} $ & 0.009 \\
     381.870 &     13549 & e & 1.0 & &    275418 & o & 2.0 &  -4.32 &  $2.20 \times 10^{06} $ & 0.000 \\
     382.015 &    275418 & o & 2.0 & &    537188 & e & 1.0 &  -2.52 &  $1.39 \times 10^{08} $ & 0.001 \\
     382.859 &    243704 & o & 1.0 & &    504897 & e & 1.0 &  -1.35 &  $2.03 \times 10^{09} $ & 0.107 \\
     382.922 &    263119 & o & 1.0 & &    524269 & e & 2.0 &  -4.35 &  $2.03 \times 10^{06} $ & 0.000 \\
     383.322 &     27176 & e & 2.0 & &    288053 & o & 3.0 &  -2.52 &  $1.36 \times 10^{08} $ & 0.010 \\
     383.778 &    263702 & o & 2.0 & &    524269 & e & 2.0 &  -3.22 &  $2.71 \times 10^{07} $ & 0.001 \\
     384.157 &    262683 & o & 0.0 & &    522993 & e & 1.0 &  -3.00 &  $4.56 \times 10^{07} $ & 0.008 \\
     384.337 &    264081 & o & 3.0 & &    524269 & e & 2.0 &  -3.27 &  $2.44 \times 10^{07} $ & 0.001 \\
     384.565 &    282419 & o & 1.0 & &    542453 & e & 1.0 &  -2.47 &  $1.50 \times 10^{08} $ & 0.006 \\
     384.802 &    263119 & o & 1.0 & &    522993 & e & 1.0 &  -2.71 &  $8.89 \times 10^{07} $ & 0.014 \\
     384.897 &    280850 & o & 3.0 & &    540660 & e & 2.0 &  -2.83 &  $6.78 \times 10^{07} $ & 0.000 \\
     385.667 &    263702 & o & 2.0 & &    522993 & e & 1.0 &  -4.15 &  $3.20 \times 10^{06} $ & 0.000 \\
     386.001 &    275418 & o & 2.0 & &    534485 & e & 3.0 &  -2.44 &  $1.61 \times 10^{08} $ & 0.004 \\
     387.046 &     27176 & e & 2.0 & &    285543 & o & 2.0 &  -4.50 &  $1.40 \times 10^{06} $ & 0.000 \\
     387.235 &    282419 & o & 1.0 & &    540660 & e & 2.0 &  -2.16 &  $3.09 \times 10^{08} $ & 0.010 \\
     387.481 &    280850 & o & 3.0 & &    538927 & e & 2.0 &  -3.97 &  $4.73 \times 10^{06} $ & 0.000 \\
     389.241 &    285543 & o & 2.0 & &    542453 & e & 1.0 &  -2.54 &  $1.27 \times 10^{08} $ & 0.003 \\
     389.851 &    282419 & o & 1.0 & &    538927 & e & 2.0 &  -2.20 &  $2.74 \times 10^{08} $ & 0.028 \\
     390.558 &     56943 & e & 0.0 & &    312987 & o & 1.0 &  -2.07 &  $3.79 \times 10^{08} $ & 0.012 \\
     391.767 &    275418 & o & 2.0 & &    530672 & e & 1.0 &  -2.54 &  $1.25 \times 10^{08} $ & 0.007 \\
     391.784 &     27176 & e & 2.0 & &    282419 & o & 1.0 &  -3.70 &  $8.69 \times 10^{06} $ & 0.005 \\
     391.977 &    285543 & o & 2.0 & &    540660 & e & 2.0 &  -2.72 &  $8.31 \times 10^{07} $ & 0.001 \\
     392.512 &    282419 & o & 1.0 & &    537188 & e & 1.0 &  -1.90 &  $5.37 \times 10^{08} $ & 0.009 \\
     392.754 &    275418 & o & 2.0 & &    530030 & e & 1.0 &  -3.52 &  $1.31 \times 10^{07} $ & 0.000 \\
     393.198 &    243704 & o & 1.0 & &    498029 & e & 2.0 &  -2.64 &  $1.00 \times 10^{08} $ & 0.063 \\
     394.207 &     27176 & e & 2.0 & &    280850 & o & 3.0 &  -6.06 &  $3.73 \times 10^{04} $ & 0.000 \\
     394.267 &    280850 & o & 3.0 & &    534485 & e & 3.0 &  -0.92 &  $5.17 \times 10^{09} $ & 0.060 \\
     394.658 &    285543 & o & 2.0 & &    538927 & e & 2.0 &  -2.73 &  $7.83 \times 10^{07} $ & 0.004 \\
     395.018 &    289300 & o & 0.0 & &    542453 & e & 1.0 &  -1.53 &  $1.25 \times 10^{09} $ & 0.099 \\
     395.773 &    263119 & o & 1.0 & &    515789 & e & 0.0 &  -3.65 &  $9.48 \times 10^{06} $ & 0.025 \\
     395.872 &    288053 & o & 3.0 & &    540660 & e & 2.0 &  -3.58 &  $1.15 \times 10^{07} $ & 0.000 \\
     396.478 &    275418 & o & 2.0 & &    527639 & e & 2.0 &  -1.12 &  $3.18 \times 10^{09} $ & 0.016 \\
     397.385 &    285543 & o & 2.0 & &    537188 & e & 1.0 &  -1.83 &  $6.28 \times 10^{08} $ & 0.007 \\
     398.606 &    288053 & o & 3.0 & &    538927 & e & 2.0 &  -1.89 &  $5.34 \times 10^{08} $ & 0.019 \\
     399.103 &     12557 & e & 0.0 & &    263119 & o & 1.0 &  -2.75 &  $7.50 \times 10^{07} $ & 0.022 \\
     399.755 &     13549 & e & 1.0 & &    263702 & o & 2.0 &  -5.69 &  $8.59 \times 10^{04} $ & 0.000 \\
     400.689 &     13549 & e & 1.0 & &    263119 & o & 1.0 &  -2.36 &  $1.83 \times 10^{08} $ & 0.062 \\
     401.390 &     13549 & e & 1.0 & &    262683 & o & 0.0 &  -2.32 &  $1.99 \times 10^{08} $ & 0.111 \\
     401.516 &    263119 & o & 1.0 & &    512175 & e & 2.0 &  -3.30 &  $2.10 \times 10^{07} $ & 0.020 \\
     401.700 &    285543 & o & 2.0 & &    534485 & e & 3.0 &  -2.17 &  $2.78 \times 10^{08} $ & 0.017 \\
     401.847 &    275418 & o & 2.0 & &    524269 & e & 2.0 &  -1.82 &  $6.21 \times 10^{08} $ & 0.004 \\
     402.458 &    263702 & o & 2.0 & &    512175 & e & 2.0 &  -3.27 &  $2.27 \times 10^{07} $ & 0.005 \\
     402.745 &    243704 & o & 1.0 & &    492000 & e & 1.0 &  -1.35 &  $1.89 \times 10^{09} $ & 0.101 \\
     402.815 &    282419 & o & 1.0 & &    530672 & e & 1.0 &  -2.41 &  $1.59 \times 10^{08} $ & 0.021 \\
     402.833 &     27176 & e & 2.0 & &    275418 & o & 2.0 &  -2.45 &  $1.47 \times 10^{08} $ & 0.004 \\
     402.946 &    282419 & o & 1.0 & &    530591 & e & 0.0 &  -3.06 &  $3.59 \times 10^{07} $ & 0.004 \\
     403.073 &    264081 & o & 3.0 & &    512175 & e & 2.0 &  -2.71 &  $8.18 \times 10^{07} $ & 0.009 \\
     403.408 &    289300 & o & 0.0 & &    537188 & e & 1.0 &  -2.10 &  $3.25 \times 10^{08} $ & 0.008 \\
     403.859 &    282419 & o & 1.0 & &    530030 & e & 1.0 &  -4.93 &  $4.73 \times 10^{05} $ & 0.000 \\
     403.918 &    275418 & o & 2.0 & &    522993 & e & 1.0 &  -2.10 &  $3.24 \times 10^{08} $ & 0.003 \\
     405.204 &    280850 & o & 3.0 & &    527639 & e & 2.0 &  -2.33 &  $1.91 \times 10^{08} $ & 0.002 \\
     405.791 &    288053 & o & 3.0 & &    534485 & e & 3.0 &  -1.65 &  $9.11 \times 10^{08} $ & 0.016 \\
     407.797 &    282419 & o & 1.0 & &    527639 & e & 2.0 &  -2.23 &  $2.39 \times 10^{08} $ & 0.002 \\
     407.948 &    285543 & o & 2.0 & &    530672 & e & 1.0 &  -3.49 &  $1.31 \times 10^{07} $ & 0.001 \\
     409.020 &    285543 & o & 2.0 & &    530030 & e & 1.0 &  -2.19 &  $2.57 \times 10^{08} $ & 0.017 \\
     409.557 &    263702 & o & 2.0 & &    507868 & e & 3.0 &  -7.83 &  $5.90 \times 10^{02} $ & 0.000 \\
     409.868 &    296679 & o & 3.0 & &    540660 & e & 2.0 &  -4.76 &  $6.98 \times 10^{05} $ & 0.000 \\
     410.139 &    312987 & o & 1.0 & &    556807 & e & 0.0 &  -2.93 &  $4.60 \times 10^{07} $ & 0.001 \\
     410.194 &    264081 & o & 3.0 & &    507868 & e & 3.0 &  -2.10 &  $3.15 \times 10^{08} $ & 0.044 \\
     410.334 &         0 & e & 2.0 & &    243704 & o & 1.0 &  -1.48 &  $1.33 \times 10^{09} $ & 0.035 \\
     410.641 &    264081 & o & 3.0 & &    507603 & e & 4.0 &  -2.81 &  $6.24 \times 10^{07} $ & 0.013 \\
     410.804 &    263119 & o & 1.0 & &    506544 & e & 2.0 &  -3.44 &  $1.40 \times 10^{07} $ & 0.010 \\
     410.814 &    280850 & o & 3.0 & &    524269 & e & 2.0 &  -3.61 &  $9.73 \times 10^{06} $ & 0.000 \\
     411.501 &    291472 & o & 4.0 & &    534485 & e & 3.0 &  -0.75 &  $7.07 \times 10^{09} $ & 0.055 \\
     411.582 &    264903 & o & 4.0 & &    507868 & e & 3.0 &  -3.14 &  $2.88 \times 10^{07} $ & 0.009 \\
     411.790 &    263702 & o & 2.0 & &    506544 & e & 2.0 &  -2.04 &  $3.48 \times 10^{08} $ & 0.052 \\
     412.031 &    264903 & o & 4.0 & &    507603 & e & 4.0 &  -2.11 &  $3.12 \times 10^{08} $ & 0.105 \\
     412.434 &    264081 & o & 3.0 & &    506544 & e & 2.0 &  -3.42 &  $1.46 \times 10^{07} $ & 0.001 \\
     412.800 &    296679 & o & 3.0 & &    538927 & e & 2.0 &  -1.76 &  $6.80 \times 10^{08} $ & 0.019 \\
     412.826 &    243704 & o & 1.0 & &    485937 & e & 0.0 &  -2.90 &  $4.88 \times 10^{07} $ & 0.089 \\
     412.858 &    262683 & o & 0.0 & &    504897 & e & 1.0 &  -5.33 &  $1.82 \times 10^{05} $ & 0.000 \\
     413.059 &    285543 & o & 2.0 & &    527639 & e & 2.0 &  -1.92 &  $4.69 \times 10^{08} $ & 0.004 \\
     413.479 &    282419 & o & 1.0 & &    524269 & e & 2.0 &  -1.47 &  $1.32 \times 10^{09} $ & 0.020 \\
     413.603 &    263119 & o & 1.0 & &    504897 & e & 1.0 &  -3.58 &  $1.01 \times 10^{07} $ & 0.014 \\
     414.298 &    289300 & o & 0.0 & &    530672 & e & 1.0 &  -2.07 &  $3.29 \times 10^{08} $ & 0.084 \\
     414.602 &    263702 & o & 2.0 & &    504897 & e & 1.0 &  -2.46 &  $1.33 \times 10^{08} $ & 0.045 \\
     415.320 &    263702 & o & 2.0 & &    504480 & e & 3.0 &  -4.38 &  $1.64 \times 10^{06} $ & 0.002 \\
     415.403 &    289300 & o & 0.0 & &    530030 & e & 1.0 &  -1.75 &  $6.79 \times 10^{08} $ & 0.140 \\
     415.673 &    282419 & o & 1.0 & &    522993 & e & 1.0 &  -2.44 &  $1.42 \times 10^{08} $ & 0.003 \\
     415.975 &    264081 & o & 3.0 & &    504480 & e & 3.0 &  -3.56 &  $1.08 \times 10^{07} $ & 0.004 \\
     416.342 &    243704 & o & 1.0 & &    483891 & e & 2.0 &  -5.48 &  $1.29 \times 10^{05} $ & 0.000 \\
     417.387 &    288053 & o & 3.0 & &    527639 & e & 2.0 &  -1.73 &  $7.22 \times 10^{08} $ & 0.007 \\
     417.402 &    264903 & o & 4.0 & &    504480 & e & 3.0 &  -2.67 &  $8.21 \times 10^{07} $ & 0.015 \\
     418.890 &    285543 & o & 2.0 & &    524269 & e & 2.0 &  -2.24 &  $2.18 \times 10^{08} $ & 0.002 \\
     419.999 &    263702 & o & 2.0 & &    501798 & e & 3.0 &  -2.75 &  $6.81 \times 10^{07} $ & 0.017 \\
     420.511 &    296679 & o & 3.0 & &    534485 & e & 3.0 &  -2.36 &  $1.67 \times 10^{08} $ & 0.012 \\
     420.668 &    264081 & o & 3.0 & &    501798 & e & 3.0 &  -3.16 &  $2.65 \times 10^{07} $ & 0.002 \\
     421.141 &    285543 & o & 2.0 & &    522993 & e & 1.0 &  -1.79 &  $6.18 \times 10^{08} $ & 0.007 \\
     422.021 &    243704 & o & 1.0 & &    480659 & e & 1.0 &  -2.19 &  $2.42 \times 10^{08} $ & 0.060 \\
     422.110 &     27176 & e & 2.0 & &    264081 & o & 3.0 &  -3.89 &  $4.84 \times 10^{06} $ & 0.001 \\
     422.128 &    264903 & o & 4.0 & &    501798 & e & 3.0 &  -2.52 &  $1.14 \times 10^{08} $ & 0.007 \\
     422.374 &    275418 & o & 2.0 & &    512175 & e & 2.0 &  -1.77 &  $6.32 \times 10^{08} $ & 0.023 \\
     422.787 &     27176 & e & 2.0 & &    263702 & o & 2.0 &  -3.69 &  $7.63 \times 10^{06} $ & 0.003 \\
     423.341 &    288053 & o & 3.0 & &    524269 & e & 2.0 &  -0.82 &  $5.62 \times 10^{09} $ & 0.062 \\
     423.365 &    298282 & o & 4.0 & &    534485 & e & 3.0 &  -1.04 &  $3.43 \times 10^{09} $ & 0.058 \\
     423.831 &     27176 & e & 2.0 & &    263119 & o & 1.0 &  -3.90 &  $4.68 \times 10^{06} $ & 0.009 \\
     425.695 &    263119 & o & 1.0 & &    498029 & e & 2.0 &  -3.00 &  $3.68 \times 10^{07} $ & 0.022 \\
     426.754 &    263702 & o & 2.0 & &    498029 & e & 2.0 &  -4.18 &  $2.44 \times 10^{06} $ & 0.000 \\
     427.445 &    264081 & o & 3.0 & &    498029 & e & 2.0 &  -4.13 &  $2.73 \times 10^{06} $ & 0.000 \\
     427.912 &    289300 & o & 0.0 & &    522993 & e & 1.0 &  -3.40 &  $1.46 \times 10^{07} $ & 0.000 \\
     428.504 &    282419 & o & 1.0 & &    515789 & e & 0.0 &  -2.12 &  $2.75 \times 10^{08} $ & 0.026 \\
     429.301 &    323870 & o & 1.0 & &    556807 & e & 0.0 &  -3.68 &  $7.74 \times 10^{06} $ & 0.000 \\
     430.200 &    275418 & o & 2.0 & &    507868 & e & 3.0 &  -2.49 &  $1.16 \times 10^{08} $ & 0.005 \\
     432.292 &    280850 & o & 3.0 & &    512175 & e & 2.0 &  -2.29 &  $1.84 \times 10^{08} $ & 0.004 \\
     432.625 &     12557 & e & 0.0 & &    243704 & o & 1.0 &  -2.52 &  $1.08 \times 10^{08} $ & 0.007 \\
     432.664 &    275418 & o & 2.0 & &    506544 & e & 2.0 &  -1.18 &  $2.27 \times 10^{09} $ & 0.047 \\
     432.810 &    303437 & o & 4.0 & &    534485 & e & 3.0 &  -2.06 &  $3.13 \times 10^{08} $ & 0.004 \\
     432.975 &    296679 & o & 3.0 & &    527639 & e & 2.0 &  -0.88 &  $4.71 \times 10^{09} $ & 0.050 \\
     433.900 &    311985 & o & 2.0 & &    542453 & e & 1.0 &  -1.17 &  $2.39 \times 10^{09} $ & 0.040 \\
     434.490 &     13549 & e & 1.0 & &    243704 & o & 1.0 &  -2.61 &  $8.64 \times 10^{07} $ & 0.041 \\
     435.244 &    282419 & o & 1.0 & &    512175 & e & 2.0 &  -2.66 &  $7.74 \times 10^{07} $ & 0.011 \\
     435.770 &    275418 & o & 2.0 & &    504897 & e & 1.0 &  -1.16 &  $2.40 \times 10^{09} $ & 0.083 \\
     435.794 &    312987 & o & 1.0 & &    542453 & e & 1.0 &  -2.26 &  $1.91 \times 10^{08} $ & 0.006 \\
     436.078 &    262683 & o & 0.0 & &    492000 & e & 1.0 &  -3.68 &  $7.52 \times 10^{06} $ & 0.007 \\
     436.563 &    275418 & o & 2.0 & &    504480 & e & 3.0 &  -1.77 &  $5.99 \times 10^{08} $ & 0.108 \\
     436.908 &    263119 & o & 1.0 & &    492000 & e & 1.0 &  -2.52 &  $1.08 \times 10^{08} $ & 0.059 \\
     437.302 &    311985 & o & 2.0 & &    540660 & e & 2.0 &  -3.46 &  $1.25 \times 10^{07} $ & 0.000 \\
     438.024 &    263702 & o & 2.0 & &    492000 & e & 1.0 &  -3.46 &  $1.23 \times 10^{07} $ & 0.003 \\
     439.226 &    312987 & o & 1.0 & &    540660 & e & 2.0 &  -2.60 &  $8.71 \times 10^{07} $ & 0.004 \\
     439.387 &    296679 & o & 3.0 & &    524269 & e & 2.0 &  -3.91 &  $4.31 \times 10^{06} $ & 0.000 \\
     440.494 &    280850 & o & 3.0 & &    507868 & e & 3.0 &  -0.69 &  $7.06 \times 10^{09} $ & 0.119 \\
     440.641 &    311985 & o & 2.0 & &    538927 & e & 2.0 &  -1.41 &  $1.32 \times 10^{09} $ & 0.026 \\
     441.008 &    280850 & o & 3.0 & &    507603 & e & 4.0 &  -1.87 &  $4.64 \times 10^{08} $ & 0.013 \\
     441.244 &    285543 & o & 2.0 & &    512175 & e & 2.0 &  -1.97 &  $3.68 \times 10^{08} $ & 0.020 \\
     441.735 &    275418 & o & 2.0 & &    501798 & e & 3.0 &  -4.81 &  $5.26 \times 10^{05} $ & 0.000 \\
     442.595 &    312987 & o & 1.0 & &    538927 & e & 2.0 &  -3.14 &  $2.45 \times 10^{07} $ & 0.002 \\
     443.078 &    280850 & o & 3.0 & &    506544 & e & 2.0 &  -0.80 &  $5.20 \times 10^{09} $ & 0.133 \\
     443.506 &     56943 & e & 0.0 & &    282419 & o & 1.0 &  -3.52 &  $1.04 \times 10^{07} $ & 0.001 \\
     444.044 &    311985 & o & 2.0 & &    537188 & e & 1.0 &  -2.87 &  $4.64 \times 10^{07} $ & 0.001 \\
     444.340 &    317400 & o & 0.0 & &    542453 & e & 1.0 &  -1.46 &  $1.14 \times 10^{09} $ & 0.069 \\
     446.028 &    312987 & o & 1.0 & &    537188 & e & 1.0 &  -1.37 &  $1.42 \times 10^{09} $ & 0.019 \\
     446.180 &    282419 & o & 1.0 & &    506544 & e & 2.0 &  -2.23 &  $1.91 \times 10^{08} $ & 0.014 \\
     446.186 &    288053 & o & 3.0 & &    512175 & e & 2.0 &  -1.31 &  $1.65 \times 10^{09} $ & 0.060 \\
     447.167 &    280850 & o & 3.0 & &    504480 & e & 3.0 &  -1.46 &  $1.16 \times 10^{09} $ & 0.091 \\
     448.797 &    263119 & o & 1.0 & &    485937 & e & 0.0 &  -3.10 &  $2.63 \times 10^{07} $ & 0.063 \\
     449.214 &    275418 & o & 2.0 & &    498029 & e & 2.0 &  -1.40 &  $1.30 \times 10^{09} $ & 0.027 \\
     449.438 &    311985 & o & 2.0 & &    534485 & e & 3.0 &  -2.31 &  $1.64 \times 10^{08} $ & 0.006 \\
     449.483 &    282419 & o & 1.0 & &    504897 & e & 1.0 &  -1.50 &  $1.02 \times 10^{09} $ & 0.111 \\
     449.792 &    285543 & o & 2.0 & &    507868 & e & 3.0 &  -3.19 &  $2.12 \times 10^{07} $ & 0.001 \\
     451.541 &    320989 & o & 2.0 & &    542453 & e & 1.0 &  -2.77 &  $5.46 \times 10^{07} $ & 0.001 \\
     452.487 &    285543 & o & 2.0 & &    506544 & e & 2.0 &  -1.83 &  $4.66 \times 10^{08} $ & 0.010 \\
     452.595 &    280850 & o & 3.0 & &    501798 & e & 3.0 &  -1.09 &  $2.62 \times 10^{09} $ & 0.058 \\
     452.956 &    263119 & o & 1.0 & &    483891 & e & 2.0 &  -1.60 &  $8.18 \times 10^{08} $ & 0.207 \\
     454.155 &    263702 & o & 2.0 & &    483891 & e & 2.0 &  -1.30 &  $1.66 \times 10^{09} $ & 0.117 \\
     454.928 &    288053 & o & 3.0 & &    507868 & e & 3.0 &  -1.71 &  $6.38 \times 10^{08} $ & 0.010 \\
     454.938 &    264081 & o & 3.0 & &    483891 & e & 2.0 &  -1.42 &  $1.25 \times 10^{09} $ & 0.046 \\
     454.984 &    317400 & o & 0.0 & &    537188 & e & 1.0 &  -1.82 &  $4.74 \times 10^{08} $ & 0.008 \\
     455.226 &    320989 & o & 2.0 & &    540660 & e & 2.0 &  -2.22 &  $1.95 \times 10^{08} $ & 0.002 \\
     455.477 &    288053 & o & 3.0 & &    507603 & e & 4.0 &  -1.36 &  $1.44 \times 10^{09} $ & 0.076 \\
     455.884 &    285543 & o & 2.0 & &    504897 & e & 1.0 &  -0.96 &  $3.47 \times 10^{09} $ & 0.138 \\
     456.752 &    285543 & o & 2.0 & &    504480 & e & 3.0 &  -2.00 &  $3.22 \times 10^{08} $ & 0.182 \\
     457.160 &    323711 & o & 2.0 & &    542453 & e & 1.0 &  -0.73 &  $5.87 \times 10^{09} $ & 0.153 \\
     457.275 &    311985 & o & 2.0 & &    530672 & e & 1.0 &  -1.87 &  $4.36 \times 10^{08} $ & 0.029 \\
     457.492 &    323870 & o & 1.0 & &    542453 & e & 1.0 &  -2.60 &  $8.16 \times 10^{07} $ & 0.004 \\
     457.685 &    288053 & o & 3.0 & &    506544 & e & 2.0 &  -1.10 &  $2.44 \times 10^{09} $ & 0.042 \\
     458.184 &    322407 & o & 3.0 & &    540660 & e & 2.0 &  -2.90 &  $4.06 \times 10^{07} $ & 0.001 \\
     458.621 &    311985 & o & 2.0 & &    530030 & e & 1.0 &  -1.25 &  $1.79 \times 10^{09} $ & 0.059 \\
     458.766 &    262683 & o & 0.0 & &    480659 & e & 1.0 &  -1.66 &  $6.96 \times 10^{08} $ & 0.233 \\
     458.846 &    320989 & o & 2.0 & &    538927 & e & 2.0 &  -2.77 &  $5.35 \times 10^{07} $ & 0.002 \\
     459.379 &    312987 & o & 1.0 & &    530672 & e & 1.0 &  -2.10 &  $2.48 \times 10^{08} $ & 0.042 \\
     459.550 &    312987 & o & 1.0 & &    530591 & e & 0.0 &  -1.28 &  $1.64 \times 10^{09} $ & 0.124 \\
     459.686 &    263119 & o & 1.0 & &    480659 & e & 1.0 &  -1.39 &  $1.29 \times 10^{09} $ & 0.223 \\
     460.450 &    280850 & o & 3.0 & &    498029 & e & 2.0 &  -1.32 &  $1.53 \times 10^{09} $ & 0.033 \\
     460.738 &    312987 & o & 1.0 & &    530030 & e & 1.0 &  -1.76 &  $5.46 \times 10^{08} $ & 0.029 \\
     460.921 &    263702 & o & 2.0 & &    480659 & e & 1.0 &  -2.77 &  $5.36 \times 10^{07} $ & 0.005 \\
     460.938 &    323711 & o & 2.0 & &    540660 & e & 2.0 &  -1.69 &  $6.43 \times 10^{08} $ & 0.012 \\
     461.276 &    323870 & o & 1.0 & &    540660 & e & 2.0 &  -1.41 &  $1.29 \times 10^{09} $ & 0.013 \\
     461.719 &    275418 & o & 2.0 & &    492000 & e & 1.0 &  -1.43 &  $1.17 \times 10^{09} $ & 0.034 \\
     461.834 &     27176 & e & 2.0 & &    243704 & o & 1.0 &  -0.26 &  $1.72 \times 10^{10} $ & 0.107 \\
     461.851 &    322407 & o & 3.0 & &    538927 & e & 2.0 &  -1.45 &  $1.09 \times 10^{09} $ & 0.055 \\
     462.050 &    288053 & o & 3.0 & &    504480 & e & 3.0 &  -1.18 &  $2.11 \times 10^{09} $ & 0.247 \\
     462.116 &    291472 & o & 4.0 & &    507868 & e & 3.0 &  -0.57 &  $8.50 \times 10^{09} $ & 0.094 \\
     462.417 &    285543 & o & 2.0 & &    501798 & e & 3.0 &  -1.22 &  $1.88 \times 10^{09} $ & 0.125 \\
     462.537 &    320989 & o & 2.0 & &    537188 & e & 1.0 &  -1.70 &  $6.21 \times 10^{08} $ & 0.008 \\
     462.682 &    291472 & o & 4.0 & &    507603 & e & 4.0 &  -0.38 &  $1.33 \times 10^{10} $ & 0.230 \\
     463.706 &    311985 & o & 2.0 & &    527639 & e & 2.0 &  -2.57 &  $8.55 \times 10^{07} $ & 0.001 \\
     463.800 &    282419 & o & 1.0 & &    498029 & e & 2.0 &  -1.48 &  $1.02 \times 10^{09} $ & 0.069 \\
     463.828 &    289300 & o & 0.0 & &    504897 & e & 1.0 &  -1.16 &  $2.11 \times 10^{09} $ & 0.302 \\
     464.046 &    296679 & o & 3.0 & &    512175 & e & 2.0 &  -1.65 &  $7.03 \times 10^{08} $ & 0.082 \\
     464.649 &    323711 & o & 2.0 & &    538927 & e & 2.0 &  -2.01 &  $2.95 \times 10^{08} $ & 0.016 \\
     464.993 &    323870 & o & 1.0 & &    538927 & e & 2.0 &  -5.07 &  $2.66 \times 10^{05} $ & 0.000 \\
     465.870 &    312987 & o & 1.0 & &    527639 & e & 2.0 &  -4.49 &  $9.97 \times 10^{05} $ & 0.000 \\
     467.045 &    342695 & o & 1.0 & &    556807 & e & 0.0 &  -2.56 &  $8.67 \times 10^{07} $ & 0.003 \\
     467.847 &    288053 & o & 3.0 & &    501798 & e & 3.0 &  -0.37 &  $1.33 \times 10^{10} $ & 0.248 \\
     468.393 &    320989 & o & 2.0 & &    534485 & e & 3.0 &  -2.13 &  $2.24 \times 10^{08} $ & 0.008 \\
     468.435 &    323711 & o & 2.0 & &    537188 & e & 1.0 &  -1.19 &  $1.94 \times 10^{09} $ & 0.023 \\
     468.784 &    323870 & o & 1.0 & &    537188 & e & 1.0 &  -2.15 &  $2.23 \times 10^{08} $ & 0.003 \\
     468.885 &    317400 & o & 0.0 & &    530672 & e & 1.0 &  -2.04 &  $2.71 \times 10^{08} $ & 0.026 \\
     469.466 &    291472 & o & 4.0 & &    504480 & e & 3.0 &  -1.84 &  $4.44 \times 10^{08} $ & 0.015 \\
     470.301 &    317400 & o & 0.0 & &    530030 & e & 1.0 &  -1.48 &  $9.86 \times 10^{08} $ & 0.075 \\
     470.619 &    285543 & o & 2.0 & &    498029 & e & 2.0 &  -0.48 &  $1.02 \times 10^{10} $ & 0.227 \\
     470.845 &    328276 & o & 3.0 & &    540660 & e & 2.0 &  -2.10 &  $2.44 \times 10^{08} $ & 0.001 \\
     470.972 &    330126 & o & 2.0 & &    542453 & e & 1.0 &  -0.74 &  $5.38 \times 10^{09} $ & 0.236 \\
     471.067 &    311985 & o & 2.0 & &    524269 & e & 2.0 &  -1.20 &  $1.91 \times 10^{09} $ & 0.033 \\
     471.525 &    322407 & o & 3.0 & &    534485 & e & 3.0 &  -1.26 &  $1.66 \times 10^{09} $ & 0.047 \\
     472.608 &    345215 & o & 1.0 & &    556807 & e & 0.0 &  -2.34 &  $1.39 \times 10^{08} $ & 0.005 \\
     473.301 &    312987 & o & 1.0 & &    524269 & e & 2.0 &  -2.57 &  $8.06 \times 10^{07} $ & 0.002 \\
     473.510 &    296679 & o & 3.0 & &    507868 & e & 3.0 &  -2.43 &  $1.11 \times 10^{08} $ & 0.007 \\
     473.916 &    311985 & o & 2.0 & &    522993 & e & 1.0 &  -1.69 &  $6.18 \times 10^{08} $ & 0.007 \\
     474.104 &    296679 & o & 3.0 & &    507603 & e & 4.0 &  -2.75 &  $5.35 \times 10^{07} $ & 0.005 \\
     474.442 &    323711 & o & 2.0 & &    534485 & e & 3.0 &  -2.21 &  $1.84 \times 10^{08} $ & 0.013 \\
     474.719 &    328276 & o & 3.0 & &    538927 & e & 2.0 &  -2.10 &  $2.29 \times 10^{08} $ & 0.006 \\
     474.983 &    330126 & o & 2.0 & &    540660 & e & 2.0 &  -0.64 &  $6.81 \times 10^{09} $ & 0.056 \\
     475.452 &    291472 & o & 4.0 & &    501798 & e & 3.0 &  -0.19 &  $1.91 \times 10^{10} $ & 0.231 \\
     476.177 &    312987 & o & 1.0 & &    522993 & e & 1.0 &  -2.19 &  $1.91 \times 10^{08} $ & 0.004 \\
     476.245 &    288053 & o & 3.0 & &    498029 & e & 2.0 &  -0.52 &  $9.05 \times 10^{09} $ & 0.147 \\
     476.497 &    296679 & o & 3.0 & &    506544 & e & 2.0 &  -0.12 &  $2.18 \times 10^{10} $ & 0.467 \\
     476.910 &    320989 & o & 2.0 & &    530672 & e & 1.0 &  -1.00 &  $2.93 \times 10^{09} $ & 0.230 \\
     477.131 &    298282 & o & 4.0 & &    507868 & e & 3.0 &  -0.06 &  $2.56 \times 10^{10} $ & 0.352 \\
     477.142 &    282419 & o & 1.0 & &    492000 & e & 1.0 &  -0.99 &  $3.03 \times 10^{09} $ & 0.248 \\
     477.149 &    324907 & o & 4.0 & &    534485 & e & 3.0 &   0.17 &  $4.27 \times 10^{10} $ & 0.312 \\
     477.735 &    298282 & o & 4.0 & &    507603 & e & 4.0 &  -4.19 &  $1.89 \times 10^{06} $ & 0.000 \\
     478.375 &    320989 & o & 2.0 & &    530030 & e & 1.0 &  -0.70 &  $5.78 \times 10^{09} $ & 0.141 \\
     478.925 &    330126 & o & 2.0 & &    538927 & e & 2.0 &  -2.12 &  $2.16 \times 10^{08} $ & 0.016 \\
     479.678 &    275418 & o & 2.0 & &    483891 & e & 2.0 &  -0.69 &  $5.91 \times 10^{09} $ & 0.271 \\
     481.230 &    296679 & o & 3.0 & &    504480 & e & 3.0 &  -2.74 &  $5.35 \times 10^{07} $ & 0.020 \\
     482.947 &    330126 & o & 2.0 & &    537188 & e & 1.0 &  -3.19 &  $1.85 \times 10^{07} $ & 0.001 \\
     483.183 &    323711 & o & 2.0 & &    530672 & e & 1.0 &  -1.60 &  $7.22 \times 10^{08} $ & 0.076 \\
     483.365 &    300720 & o & 5.0 & &    507603 & e & 4.0 &   0.23 &  $4.89 \times 10^{10} $ & 0.557 \\
     483.554 &    323870 & o & 1.0 & &    530672 & e & 1.0 &  -1.45 &  $1.05 \times 10^{09} $ & 0.047 \\
     483.744 &    323870 & o & 1.0 & &    530591 & e & 0.0 &  -1.31 &  $1.46 \times 10^{09} $ & 0.222 \\
     483.910 &    320989 & o & 2.0 & &    527639 & e & 2.0 &  -2.52 &  $8.71 \times 10^{07} $ & 0.001 \\
     484.362 &    285543 & o & 2.0 & &    492000 & e & 1.0 &  -0.82 &  $4.46 \times 10^{09} $ & 0.186 \\
     484.686 &    323711 & o & 2.0 & &    530030 & e & 1.0 &  -2.62 &  $6.72 \times 10^{07} $ & 0.004 \\
     484.945 &    328276 & o & 3.0 & &    534485 & e & 3.0 &  -1.39 &  $1.16 \times 10^{09} $ & 0.020 \\
     484.971 &    298282 & o & 4.0 & &    504480 & e & 3.0 &  -1.14 &  $2.06 \times 10^{09} $ & 0.155 \\
     485.023 &     56943 & e & 0.0 & &    263119 & o & 1.0 &  -7.79 &  $4.60 \times 10^{02} $ & 0.000 \\
     485.060 &    323870 & o & 1.0 & &    530030 & e & 1.0 &  -1.25 &  $1.67 \times 10^{09} $ & 0.091 \\
     486.398 &    317400 & o & 0.0 & &    522993 & e & 1.0 &  -6.51 &  $8.65 \times 10^{03} $ & 0.000 \\
     487.232 &    275418 & o & 2.0 & &    480659 & e & 1.0 &  -0.27 &  $1.51 \times 10^{10} $ & 0.381 \\
     487.253 &    322407 & o & 3.0 & &    527639 & e & 2.0 &  -0.24 &  $1.64 \times 10^{10} $ & 0.148 \\
     487.522 &    296679 & o & 3.0 & &    501798 & e & 3.0 &  -2.62 &  $6.78 \times 10^{07} $ & 0.003 \\
     489.163 &    303437 & o & 4.0 & &    507868 & e & 3.0 &  -0.91 &  $3.47 \times 10^{09} $ & 0.115 \\
     489.335 &    330126 & o & 2.0 & &    534485 & e & 3.0 &  -2.10 &  $2.21 \times 10^{08} $ & 0.007 \\
     489.798 &    303437 & o & 4.0 & &    507603 & e & 4.0 &  -1.47 &  $9.41 \times 10^{08} $ & 0.017 \\
     490.369 &    323711 & o & 2.0 & &    527639 & e & 2.0 &  -1.59 &  $7.16 \times 10^{08} $ & 0.007 \\
     490.752 &    323870 & o & 1.0 & &    527639 & e & 2.0 &  -2.80 &  $4.54 \times 10^{07} $ & 0.001 \\
     491.357 &    282419 & o & 1.0 & &    485937 & e & 0.0 &  -0.69 &  $5.60 \times 10^{09} $ & 0.463 \\
     491.362 &    298282 & o & 4.0 & &    501798 & e & 3.0 &  -0.17 &  $1.89 \times 10^{10} $ & 0.229 \\
     491.932 &    320989 & o & 2.0 & &    524269 & e & 2.0 &  -2.37 &  $1.16 \times 10^{08} $ & 0.001 \\
     492.511 &    280850 & o & 3.0 & &    483891 & e & 2.0 &  -0.15 &  $1.93 \times 10^{10} $ & 0.297 \\
     493.092 &    312987 & o & 1.0 & &    515789 & e & 0.0 &  -1.23 &  $1.62 \times 10^{09} $ & 0.210 \\
     493.340 &    289300 & o & 0.0 & &    492000 & e & 1.0 &  -1.06 &  $2.44 \times 10^{09} $ & 0.392 \\
     493.895 &    354335 & o & 1.0 & &    556807 & e & 0.0 &  -2.37 &  $1.17 \times 10^{08} $ & 0.005 \\
     495.040 &    320989 & o & 2.0 & &    522993 & e & 1.0 &  -1.31 &  $1.33 \times 10^{09} $ & 0.026 \\
     495.097 &         0 & e & 2.0 & &    201981 & o & 1.0 &  -0.87 &  $3.70 \times 10^{09} $ & 0.078 \\
     495.388 &    322407 & o & 3.0 & &    524269 & e & 2.0 &  -1.03 &  $2.53 \times 10^{09} $ & 0.041 \\
     496.347 &    282419 & o & 1.0 & &    483891 & e & 2.0 &  -2.04 &  $2.48 \times 10^{08} $ & 0.071 \\
     496.648 &    296679 & o & 3.0 & &    498029 & e & 2.0 &  -0.37 &  $1.18 \times 10^{10} $ & 0.225 \\
     497.406 &    303437 & o & 4.0 & &    504480 & e & 3.0 &   0.12 &  $3.55 \times 10^{10} $ & 0.522 \\
     498.609 &    323711 & o & 2.0 & &    524269 & e & 2.0 &  -1.01 &  $2.62 \times 10^{09} $ & 0.040 \\
     498.639 &    330126 & o & 2.0 & &    530672 & e & 1.0 &  -0.47 &  $9.11 \times 10^{09} $ & 0.351 \\
     499.004 &    323870 & o & 1.0 & &    524269 & e & 2.0 &  -2.17 &  $1.89 \times 10^{08} $ & 0.005 \\
     499.525 &    311985 & o & 2.0 & &    512175 & e & 2.0 &  -4.47 &  $9.16 \times 10^{05} $ & 0.000 \\
     500.240 &    330126 & o & 2.0 & &    530030 & e & 1.0 &  -2.70 &  $5.30 \times 10^{07} $ & 0.003 \\
     500.606 &    342695 & o & 1.0 & &    542453 & e & 1.0 &  -2.61 &  $6.54 \times 10^{07} $ & 0.009 \\
     501.598 &    328276 & o & 3.0 & &    527639 & e & 2.0 &  -1.81 &  $4.17 \times 10^{08} $ & 0.008 \\
     501.801 &    323711 & o & 2.0 & &    522993 & e & 1.0 &  -0.76 &  $4.67 \times 10^{09} $ & 0.059 \\
     502.038 &    312987 & o & 1.0 & &    512175 & e & 2.0 &  -2.75 &  $4.68 \times 10^{07} $ & 0.009 \\
     502.202 &    323870 & o & 1.0 & &    522993 & e & 1.0 &  -2.49 &  $8.97 \times 10^{07} $ & 0.003 \\
     503.461 &    343828 & o & 2.0 & &    542453 & e & 1.0 &  -5.33 &  $1.20 \times 10^{05} $ & 0.000 \\
     504.131 &    303437 & o & 4.0 & &    501798 & e & 3.0 &  -3.04 &  $2.41 \times 10^{07} $ & 0.001 \\
     504.164 &    285543 & o & 2.0 & &    483891 & e & 2.0 &  -1.45 &  $9.48 \times 10^{08} $ & 0.087 \\
     504.439 &    282419 & o & 1.0 & &    480659 & e & 1.0 &  -1.12 &  $1.98 \times 10^{09} $ & 0.108 \\
     505.140 &    342695 & o & 1.0 & &    540660 & e & 2.0 &  -1.26 &  $1.48 \times 10^{09} $ & 0.022 \\
     506.296 &    330126 & o & 2.0 & &    527639 & e & 2.0 &  -1.64 &  $5.99 \times 10^{08} $ & 0.016 \\
     507.002 &    345215 & o & 1.0 & &    542453 & e & 1.0 &  -2.24 &  $1.49 \times 10^{08} $ & 0.006 \\
     508.047 &    343828 & o & 2.0 & &    540660 & e & 2.0 &  -1.70 &  $5.16 \times 10^{08} $ & 0.006 \\
     509.601 &    342695 & o & 1.0 & &    538927 & e & 2.0 &  -2.65 &  $5.81 \times 10^{07} $ & 0.013 \\
     510.222 &    328276 & o & 3.0 & &    524269 & e & 2.0 &  -0.63 &  $5.95 \times 10^{09} $ & 0.134 \\
     510.509 &    311985 & o & 2.0 & &    507868 & e & 3.0 &  -1.73 &  $4.78 \times 10^{08} $ & 0.063 \\
     510.626 &    288053 & o & 3.0 & &    483891 & e & 2.0 &  -0.93 &  $3.02 \times 10^{09} $ & 0.131 \\
     511.653 &    345215 & o & 1.0 & &    540660 & e & 2.0 &  -4.91 &  $3.22 \times 10^{05} $ & 0.000 \\
     512.516 &    285543 & o & 2.0 & &    480659 & e & 1.0 &  -1.31 &  $1.26 \times 10^{09} $ & 0.055 \\
     512.560 &    343828 & o & 2.0 & &    538927 & e & 2.0 &  -2.00 &  $2.47 \times 10^{08} $ & 0.031 \\
     512.587 &     13549 & e & 1.0 & &    208638 & o & 0.0 &  -1.03 &  $2.38 \times 10^{09} $ & 0.076 \\
     513.983 &    311985 & o & 2.0 & &    506544 & e & 2.0 &  -3.13 &  $1.82 \times 10^{07} $ & 0.002 \\
     514.157 &    342695 & o & 1.0 & &    537188 & e & 1.0 &  -2.95 &  $2.90 \times 10^{07} $ & 0.002 \\
     514.938 &    346462 & o & 3.0 & &    540660 & e & 2.0 &  -0.44 &  $9.39 \times 10^{09} $ & 0.140 \\
     515.084 &    330126 & o & 2.0 & &    524269 & e & 2.0 &  -3.16 &  $1.75 \times 10^{07} $ & 0.001 \\
     516.230 &    345215 & o & 1.0 & &    538927 & e & 2.0 &  -1.86 &  $3.40 \times 10^{08} $ & 0.017 \\
     516.644 &    312987 & o & 1.0 & &    506544 & e & 2.0 &  -1.73 &  $4.43 \times 10^{08} $ & 0.044 \\
     517.170 &    343828 & o & 2.0 & &    537188 & e & 1.0 &  -4.44 &  $8.96 \times 10^{05} $ & 0.000 \\
     518.371 &    311985 & o & 2.0 & &    504897 & e & 1.0 &  -0.74 &  $4.50 \times 10^{09} $ & 0.323 \\
     518.492 &    330126 & o & 2.0 & &    522993 & e & 1.0 &  -2.40 &  $1.00 \times 10^{08} $ & 0.006 \\
     518.639 &         0 & e & 2.0 & &    192812 & o & 2.0 &  -0.49 &  $8.09 \times 10^{09} $ & 0.077 \\
     519.494 &    311985 & o & 2.0 & &    504480 & e & 3.0 &  -1.76 &  $4.41 \times 10^{08} $ & 0.054 \\
     519.575 &    346462 & o & 3.0 & &    538927 & e & 2.0 &  -0.63 &  $5.73 \times 10^{09} $ & 0.097 \\
     520.907 &    345215 & o & 1.0 & &    537188 & e & 1.0 &  -2.27 &  $1.34 \times 10^{08} $ & 0.003 \\
     521.053 &    323870 & o & 1.0 & &    515789 & e & 0.0 &  -1.09 &  $2.05 \times 10^{09} $ & 0.318 \\
     521.078 &    312987 & o & 1.0 & &    504897 & e & 1.0 &  -1.22 &  $1.46 \times 10^{09} $ & 0.178 \\
     521.078 &    364897 & o & 1.0 & &    556807 & e & 0.0 &  -2.26 &  $1.35 \times 10^{08} $ & 0.006 \\
     522.578 &    289300 & o & 0.0 & &    480659 & e & 1.0 &  -2.47 &  $8.18 \times 10^{07} $ & 0.057 \\
     523.051 &    320989 & o & 2.0 & &    512175 & e & 2.0 &  -2.85 &  $3.47 \times 10^{07} $ & 0.002 \\
     524.502 &    343828 & o & 2.0 & &    534485 & e & 3.0 &  -2.62 &  $5.73 \times 10^{07} $ & 0.003 \\
     526.834 &    311985 & o & 2.0 & &    501798 & e & 3.0 &  -1.92 &  $2.93 \times 10^{08} $ & 0.071 \\
     526.959 &    322407 & o & 3.0 & &    512175 & e & 2.0 &  -2.13 &  $1.80 \times 10^{08} $ & 0.028 \\
     527.918 &     12557 & e & 0.0 & &    201981 & o & 1.0 &  -1.03 &  $2.22 \times 10^{09} $ & 0.079 \\
     530.605 &    323711 & o & 2.0 & &    512175 & e & 2.0 &  -2.60 &  $5.97 \times 10^{07} $ & 0.006 \\
     530.697 &     13549 & e & 1.0 & &    201981 & o & 1.0 &  -1.16 &  $1.65 \times 10^{09} $ & 0.076 \\
     531.053 &    323870 & o & 1.0 & &    512175 & e & 2.0 &  -2.59 &  $6.43 \times 10^{07} $ & 0.006 \\
     531.581 &    354335 & o & 1.0 & &    542453 & e & 1.0 &  -5.99 &  $2.35 \times 10^{04} $ & 0.000 \\
     531.850 &    346462 & o & 3.0 & &    534485 & e & 3.0 &  -0.91 &  $2.97 \times 10^{09} $ & 0.097 \\
     531.980 &    342695 & o & 1.0 & &    530672 & e & 1.0 &  -1.51 &  $7.51 \times 10^{08} $ & 0.097 \\
     532.209 &    342695 & o & 1.0 & &    530591 & e & 0.0 &  -3.48 &  $7.92 \times 10^{06} $ & 0.004 \\
     532.462 &    352853 & o & 3.0 & &    540660 & e & 2.0 &  -1.15 &  $1.69 \times 10^{09} $ & 0.015 \\
     533.342 &    317400 & o & 0.0 & &    504897 & e & 1.0 &  -1.87 &  $3.05 \times 10^{08} $ & 0.080 \\
     533.803 &    342695 & o & 1.0 & &    530030 & e & 1.0 &  -2.62 &  $5.74 \times 10^{07} $ & 0.008 \\
     534.154 &    296679 & o & 3.0 & &    483891 & e & 2.0 &  -1.60 &  $6.00 \times 10^{08} $ & 0.156 \\
     535.106 &    320989 & o & 2.0 & &    507868 & e & 3.0 &  -2.22 &  $1.41 \times 10^{08} $ & 0.010 \\
     535.206 &    343828 & o & 2.0 & &    530672 & e & 1.0 &  -1.96 &  $2.54 \times 10^{08} $ & 0.024 \\
     535.323 &    355650 & o & 0.0 & &    542453 & e & 1.0 &  -2.52 &  $6.92 \times 10^{07} $ & 0.006 \\
     535.444 &     56943 & e & 0.0 & &    243704 & o & 1.0 &  -1.02 &  $2.23 \times 10^{09} $ & 0.106 \\
     536.697 &    354335 & o & 1.0 & &    540660 & e & 2.0 &  -1.72 &  $4.46 \times 10^{08} $ & 0.007 \\
     537.051 &    343828 & o & 2.0 & &    530030 & e & 1.0 &  -2.33 &  $1.06 \times 10^{08} $ & 0.013 \\
     537.421 &    352853 & o & 3.0 & &    538927 & e & 2.0 &  -1.67 &  $4.85 \times 10^{08} $ & 0.025 \\
     537.507 &    311985 & o & 2.0 & &    498029 & e & 2.0 &  -1.89 &  $3.01 \times 10^{08} $ & 0.041 \\
     538.924 &    320989 & o & 2.0 & &    506544 & e & 2.0 &  -0.95 &  $2.45 \times 10^{09} $ & 0.142 \\
     539.197 &    322407 & o & 3.0 & &    507868 & e & 3.0 &  -1.91 &  $2.83 \times 10^{08} $ & 0.023 \\
     539.209 &    345215 & o & 1.0 & &    530672 & e & 1.0 &  -1.97 &  $2.46 \times 10^{08} $ & 0.027 \\
     539.444 &    345215 & o & 1.0 & &    530591 & e & 0.0 &  -2.01 &  $2.25 \times 10^{08} $ & 0.083 \\
     539.968 &    322407 & o & 3.0 & &    507603 & e & 4.0 &  -3.51 &  $7.17 \times 10^{06} $ & 0.001 \\
     540.418 &    312987 & o & 1.0 & &    498029 & e & 2.0 &  -1.55 &  $6.46 \times 10^{08} $ & 0.060 \\
     540.704 &    342695 & o & 1.0 & &    527639 & e & 2.0 &  -2.32 &  $1.11 \times 10^{08} $ & 0.014 \\
     541.082 &    345215 & o & 1.0 & &    530030 & e & 1.0 &  -3.01 &  $2.23 \times 10^{07} $ & 0.002 \\
     541.735 &    354335 & o & 1.0 & &    538927 & e & 2.0 &  -1.86 &  $3.07 \times 10^{08} $ & 0.024 \\
     543.015 &    323711 & o & 2.0 & &    507868 & e & 3.0 &  -1.85 &  $3.19 \times 10^{08} $ & 0.049 \\
     543.074 &    322407 & o & 3.0 & &    506544 & e & 2.0 &  -1.90 &  $2.69 \times 10^{08} $ & 0.017 \\
     543.750 &    320989 & o & 2.0 & &    504897 & e & 1.0 &  -1.82 &  $3.38 \times 10^{08} $ & 0.042 \\
     543.777 &    328276 & o & 3.0 & &    512175 & e & 2.0 &  -2.62 &  $5.46 \times 10^{07} $ & 0.002 \\
     544.037 &    343828 & o & 2.0 & &    527639 & e & 2.0 &  -2.34 &  $1.03 \times 10^{08} $ & 0.006 \\
     544.986 &    320989 & o & 2.0 & &    504480 & e & 3.0 &  -2.46 &  $7.78 \times 10^{07} $ & 0.026 \\
     546.565 &    324907 & o & 4.0 & &    507868 & e & 3.0 &  -1.53 &  $6.58 \times 10^{08} $ & 0.033 \\
     546.887 &    354335 & o & 1.0 & &    537188 & e & 1.0 &  -2.31 &  $1.09 \times 10^{08} $ & 0.002 \\
     546.947 &    323711 & o & 2.0 & &    506544 & e & 2.0 &  -1.34 &  $9.71 \times 10^{08} $ & 0.059 \\
     547.357 &    324907 & o & 4.0 & &    507603 & e & 4.0 &  -1.09 &  $1.83 \times 10^{09} $ & 0.084 \\
     547.423 &    323870 & o & 1.0 & &    506544 & e & 2.0 &  -1.64 &  $5.07 \times 10^{08} $ & 0.081 \\
     548.173 &    345215 & o & 1.0 & &    527639 & e & 2.0 &  -2.81 &  $3.52 \times 10^{07} $ & 0.001 \\
     548.619 &    360177 & o & 2.0 & &    542453 & e & 1.0 &  -3.69 &  $4.46 \times 10^{06} $ & 0.000 \\
     549.230 &    322407 & o & 3.0 & &    504480 & e & 3.0 &  -1.66 &  $4.91 \times 10^{08} $ & 0.196 \\
     549.303 &    330126 & o & 2.0 & &    512175 & e & 2.0 &  -1.54 &  $6.34 \times 10^{08} $ & 0.059 \\
     550.564 &    352853 & o & 3.0 & &    534485 & e & 3.0 &  -1.34 &  $9.96 \times 10^{08} $ & 0.025 \\
     550.740 &    342695 & o & 1.0 & &    524269 & e & 2.0 &  -1.36 &  $9.87 \times 10^{08} $ & 0.080 \\
     550.849 &    355650 & o & 0.0 & &    537188 & e & 1.0 &  -3.07 &  $1.89 \times 10^{07} $ & 0.001 \\
     551.919 &    323711 & o & 2.0 & &    504897 & e & 1.0 &  -1.68 &  $4.44 \times 10^{08} $ & 0.027 \\
     551.946 &    346462 & o & 3.0 & &    527639 & e & 2.0 &  -3.59 &  $5.80 \times 10^{06} $ & 0.000 \\
     552.404 &    323870 & o & 1.0 & &    504897 & e & 1.0 &  -1.24 &  $1.29 \times 10^{09} $ & 0.257 \\
     553.070 &    320989 & o & 2.0 & &    501798 & e & 3.0 &  -2.03 &  $2.05 \times 10^{08} $ & 0.017 \\
     553.192 &    323711 & o & 2.0 & &    504480 & e & 3.0 &  -2.57 &  $5.93 \times 10^{07} $ & 0.044 \\
     554.069 &    360177 & o & 2.0 & &    540660 & e & 2.0 &  -1.30 &  $1.12 \times 10^{09} $ & 0.016 \\
     554.198 &    343828 & o & 2.0 & &    524269 & e & 2.0 &  -2.09 &  $1.73 \times 10^{08} $ & 0.007 \\
     554.637 &    342695 & o & 1.0 & &    522993 & e & 1.0 &  -3.16 &  $1.57 \times 10^{07} $ & 0.003 \\
     555.509 &    311985 & o & 2.0 & &    492000 & e & 1.0 &  -1.09 &  $1.82 \times 10^{09} $ & 0.128 \\
     556.818 &    328276 & o & 3.0 & &    507868 & e & 3.0 &  -0.64 &  $4.89 \times 10^{09} $ & 0.217 \\
     556.877 &    324907 & o & 4.0 & &    504480 & e & 3.0 &  -4.48 &  $7.13 \times 10^{05} $ & 0.000 \\
     557.442 &    322407 & o & 3.0 & &    501798 & e & 3.0 &  -1.34 &  $9.89 \times 10^{08} $ & 0.059 \\
     557.641 &    328276 & o & 3.0 & &    507603 & e & 4.0 &  -2.12 &  $1.65 \times 10^{08} $ & 0.004 \\
     557.839 &     13549 & e & 1.0 & &    192812 & o & 2.0 &  -0.92 &  $2.57 \times 10^{09} $ & 0.081 \\
     558.145 &    343828 & o & 2.0 & &    522993 & e & 1.0 &  -3.72 &  $4.09 \times 10^{06} $ & 0.001 \\
     558.491 &    345215 & o & 1.0 & &    524269 & e & 2.0 &  -1.52 &  $6.46 \times 10^{08} $ & 0.021 \\
     558.619 &    312987 & o & 1.0 & &    492000 & e & 1.0 &  -1.20 &  $1.39 \times 10^{09} $ & 0.160 \\
     559.441 &    360177 & o & 2.0 & &    538927 & e & 2.0 &  -2.05 &  $1.86 \times 10^{08} $ & 0.009 \\
     560.953 &    328276 & o & 3.0 & &    506544 & e & 2.0 &  -1.78 &  $3.34 \times 10^{08} $ & 0.024 \\
     561.523 &    323711 & o & 2.0 & &    501798 & e & 3.0 &  -3.26 &  $1.15 \times 10^{07} $ & 0.002 \\
     562.408 &    346462 & o & 3.0 & &    524269 & e & 2.0 &  -0.92 &  $2.56 \times 10^{09} $ & 0.072 \\
     562.499 &    345215 & o & 1.0 & &    522993 & e & 1.0 &  -1.82 &  $3.25 \times 10^{08} $ & 0.007 \\
     562.613 &    330126 & o & 2.0 & &    507868 & e & 3.0 &  -6.73 &  $3.94 \times 10^{03} $ & 0.000 \\
     563.203 &    364897 & o & 1.0 & &    542453 & e & 1.0 &  -1.68 &  $4.33 \times 10^{08} $ & 0.029 \\
     564.844 &    320989 & o & 2.0 & &    498029 & e & 2.0 &  -1.19 &  $1.36 \times 10^{09} $ & 0.073 \\
     564.937 &    360177 & o & 2.0 & &    537188 & e & 1.0 &  -3.64 &  $4.79 \times 10^{06} $ & 0.000 \\
     565.320 &    324907 & o & 4.0 & &    501798 & e & 3.0 &  -3.32 &  $1.00 \times 10^{07} $ & 0.000 \\
     566.836 &    330126 & o & 2.0 & &    506544 & e & 2.0 &  -4.24 &  $1.15 \times 10^{06} $ & 0.000 \\
     567.096 &    354335 & o & 1.0 & &    530672 & e & 1.0 &  -0.89 &  $2.65 \times 10^{09} $ & 0.227 \\
     567.357 &    354335 & o & 1.0 & &    530591 & e & 0.0 &  -1.64 &  $4.77 \times 10^{08} $ & 0.160 \\
     567.524 &    328276 & o & 3.0 & &    504480 & e & 3.0 &  -3.44 &  $7.51 \times 10^{06} $ & 0.001 \\
     568.948 &    364897 & o & 1.0 & &    540660 & e & 2.0 &  -1.87 &  $2.85 \times 10^{08} $ & 0.025 \\
     569.168 &    354335 & o & 1.0 & &    530030 & e & 1.0 &  -1.34 &  $9.35 \times 10^{08} $ & 0.087 \\
     569.405 &    322407 & o & 3.0 & &    498029 & e & 2.0 &  -4.95 &  $2.35 \times 10^{05} $ & 0.000 \\
     571.357 &    355650 & o & 0.0 & &    530672 & e & 1.0 &  -1.27 &  $1.09 \times 10^{09} $ & 0.171 \\
     572.068 &     27176 & e & 2.0 & &    201981 & o & 1.0 &  -2.76 &  $3.54 \times 10^{07} $ & 0.004 \\
     572.128 &    352853 & o & 3.0 & &    527639 & e & 2.0 &  -2.99 &  $2.10 \times 10^{07} $ & 0.001 \\
     572.177 &    330126 & o & 2.0 & &    504897 & e & 1.0 &  -4.41 &  $7.80 \times 10^{05} $ & 0.000 \\
     572.738 &    317400 & o & 0.0 & &    492000 & e & 1.0 &  -1.80 &  $3.20 \times 10^{08} $ & 0.079 \\
     573.460 &    355650 & o & 0.0 & &    530030 & e & 1.0 &  -1.33 &  $9.59 \times 10^{08} $ & 0.124 \\
     573.546 &    330126 & o & 2.0 & &    504480 & e & 3.0 &  -5.31 &  $9.98 \times 10^{04} $ & 0.000 \\
     573.664 &    323711 & o & 2.0 & &    498029 & e & 2.0 &  -2.80 &  $3.26 \times 10^{07} $ & 0.002 \\
     573.697 &    360177 & o & 2.0 & &    534485 & e & 3.0 &  -1.51 &  $6.22 \times 10^{08} $ & 0.029 \\
     574.188 &    323870 & o & 1.0 & &    498029 & e & 2.0 &  -1.89 &  $2.71 \times 10^{08} $ & 0.051 \\
     574.614 &    364897 & o & 1.0 & &    538927 & e & 2.0 &  -2.64 &  $4.58 \times 10^{07} $ & 0.007 \\
     576.296 &    328276 & o & 3.0 & &    501798 & e & 3.0 &  -1.29 &  $1.04 \times 10^{09} $ & 0.066 \\
     577.021 &    354335 & o & 1.0 & &    527639 & e & 2.0 &  -2.61 &  $4.93 \times 10^{07} $ & 0.002 \\
     577.721 &    342695 & o & 1.0 & &    515789 & e & 0.0 &  -2.10 &  $1.62 \times 10^{08} $ & 0.026 \\
     578.202 &    312987 & o & 1.0 & &    485937 & e & 0.0 &  -1.40 &  $7.75 \times 10^{08} $ & 0.133 \\
     580.413 &    364897 & o & 1.0 & &    537188 & e & 1.0 &  -2.29 &  $1.03 \times 10^{08} $ & 0.004 \\
     581.713 &    311985 & o & 2.0 & &    483891 & e & 2.0 &  -3.71 &  $3.89 \times 10^{06} $ & 0.001 \\
     582.506 &    330126 & o & 2.0 & &    501798 & e & 3.0 &  -2.83 &  $2.92 \times 10^{07} $ & 0.006 \\
     583.376 &    352853 & o & 3.0 & &    524269 & e & 2.0 &  -1.42 &  $7.35 \times 10^{08} $ & 0.027 \\
     584.515 &    371371 & o & 2.0 & &    542453 & e & 1.0 &  -0.68 &  $4.04 \times 10^{09} $ & 0.181 \\
     584.758 &    320989 & o & 2.0 & &    492000 & e & 1.0 &  -1.39 &  $8.17 \times 10^{08} $ & 0.078 \\
     585.124 &    312987 & o & 1.0 & &    483891 & e & 2.0 &  -2.45 &  $6.93 \times 10^{07} $ & 0.035 \\
     586.256 &    345215 & o & 1.0 & &    515789 & e & 0.0 &  -1.72 &  $3.69 \times 10^{08} $ & 0.048 \\
     586.527 &    360177 & o & 2.0 & &    530672 & e & 1.0 &  -2.31 &  $9.48 \times 10^{07} $ & 0.011 \\
     588.464 &    354335 & o & 1.0 & &    524269 & e & 2.0 &  -1.53 &  $5.65 \times 10^{08} $ & 0.020 \\
     588.744 &    360177 & o & 2.0 & &    530030 & e & 1.0 &  -0.56 &  $5.27 \times 10^{09} $ & 0.250 \\
     589.091 &    328276 & o & 3.0 & &    498029 & e & 2.0 &  -1.78 &  $3.20 \times 10^{08} $ & 0.026 \\
     590.040 &    342695 & o & 1.0 & &    512175 & e & 2.0 &  -0.60 &  $5.00 \times 10^{09} $ & 0.397 \\
     590.706 &    371371 & o & 2.0 & &    540660 & e & 2.0 &  -0.89 &  $2.48 \times 10^{09} $ & 0.079 \\
     592.860 &    311985 & o & 2.0 & &    480659 & e & 1.0 &  -2.92 &  $2.32 \times 10^{07} $ & 0.003 \\
     592.916 &    354335 & o & 1.0 & &    522993 & e & 1.0 &  -1.78 &  $3.16 \times 10^{08} $ & 0.010 \\
     594.011 &    343828 & o & 2.0 & &    512175 & e & 2.0 &  -0.44 &  $6.93 \times 10^{09} $ & 0.343 \\
     594.216 &    323711 & o & 2.0 & &    492000 & e & 1.0 &  -2.87 &  $2.63 \times 10^{07} $ & 0.002 \\
     594.778 &    323870 & o & 1.0 & &    492000 & e & 1.0 &  -1.92 &  $2.41 \times 10^{08} $ & 0.039 \\
     595.582 &    330126 & o & 2.0 & &    498029 & e & 2.0 &  -3.75 &  $3.32 \times 10^{06} $ & 0.001 \\
     596.403 &    312987 & o & 1.0 & &    480659 & e & 1.0 &  -1.32 &  $9.00 \times 10^{08} $ & 0.084 \\
     596.815 &    371371 & o & 2.0 & &    538927 & e & 2.0 &  -0.67 &  $3.96 \times 10^{09} $ & 0.183 \\
     597.150 &    360177 & o & 2.0 & &    527639 & e & 2.0 &  -1.51 &  $5.77 \times 10^{08} $ & 0.010 \\
     597.575 &    355650 & o & 0.0 & &    522993 & e & 1.0 &  -2.03 &  $1.77 \times 10^{08} $ & 0.011 \\
     598.946 &    345215 & o & 1.0 & &    512175 & e & 2.0 &  -1.24 &  $1.09 \times 10^{09} $ & 0.113 \\
     603.074 &    371371 & o & 2.0 & &    537188 & e & 1.0 &  -3.59 &  $4.68 \times 10^{06} $ & 0.000 \\
     603.227 &    364897 & o & 1.0 & &    530672 & e & 1.0 &  -2.81 &  $2.82 \times 10^{07} $ & 0.011 \\
     603.453 &    346462 & o & 3.0 & &    512175 & e & 2.0 &  -1.97 &  $2.02 \times 10^{08} $ & 0.021 \\
     603.522 &    364897 & o & 1.0 & &    530591 & e & 0.0 &  -0.79 &  $2.98 \times 10^{09} $ & 0.391 \\
     603.733 &     27176 & e & 2.0 & &    192812 & o & 2.0 &  -1.49 &  $5.91 \times 10^{08} $ & 0.084 \\
     605.572 &    364897 & o & 1.0 & &    530030 & e & 1.0 &  -1.09 &  $1.48 \times 10^{09} $ & 0.162 \\
     609.414 &    360177 & o & 2.0 & &    524269 & e & 2.0 &  -1.04 &  $1.64 \times 10^{09} $ & 0.034 \\
     609.607 &    343828 & o & 2.0 & &    507868 & e & 3.0 &  -0.99 &  $1.83 \times 10^{09} $ & 0.166 \\
     610.318 &    342695 & o & 1.0 & &    506544 & e & 2.0 &  -3.75 &  $3.12 \times 10^{06} $ & 0.001 \\
     612.524 &    317400 & o & 0.0 & &    480659 & e & 1.0 &  -3.62 &  $4.18 \times 10^{06} $ & 0.001 \\
     613.068 &    371371 & o & 2.0 & &    534485 & e & 3.0 &  -2.02 &  $1.68 \times 10^{08} $ & 0.014 \\
     613.866 &    320989 & o & 2.0 & &    483891 & e & 2.0 &  -1.67 &  $3.80 \times 10^{08} $ & 0.036 \\
     614.190 &    360177 & o & 2.0 & &    522993 & e & 1.0 &  -1.93 &  $2.12 \times 10^{08} $ & 0.009 \\
     614.470 &    364897 & o & 1.0 & &    527639 & e & 2.0 &  -1.27 &  $9.52 \times 10^{08} $ & 0.018 \\
     614.568 &    343828 & o & 2.0 & &    506544 & e & 2.0 &  -1.44 &  $6.05 \times 10^{08} $ & 0.102 \\
     616.515 &    342695 & o & 1.0 & &    504897 & e & 1.0 &  -2.59 &  $4.56 \times 10^{07} $ & 0.063 \\
     617.029 &    323870 & o & 1.0 & &    485937 & e & 0.0 &  -2.90 &  $2.28 \times 10^{07} $ & 0.010 \\
     617.764 &    330126 & o & 2.0 & &    492000 & e & 1.0 &  -2.71 &  $3.46 \times 10^{07} $ & 0.006 \\
     619.256 &    322407 & o & 3.0 & &    483891 & e & 2.0 &  -2.47 &  $5.90 \times 10^{07} $ & 0.016 \\
     619.371 &    354335 & o & 1.0 & &    515789 & e & 0.0 &  -1.16 &  $1.19 \times 10^{09} $ & 0.208 \\
     619.556 &    346462 & o & 3.0 & &    507868 & e & 3.0 &  -6.24 &  $1.01 \times 10^{04} $ & 0.000 \\
     619.851 &    345215 & o & 1.0 & &    506544 & e & 2.0 &  -2.29 &  $8.58 \times 10^{07} $ & 0.021 \\
     620.575 &    346462 & o & 3.0 & &    507603 & e & 4.0 &  -2.27 &  $9.50 \times 10^{07} $ & 0.002 \\
     620.852 &    343828 & o & 2.0 & &    504897 & e & 1.0 &  -2.49 &  $5.43 \times 10^{07} $ & 0.042 \\
     622.463 &    343828 & o & 2.0 & &    504480 & e & 3.0 &  -1.44 &  $6.17 \times 10^{08} $ & 0.205 \\
     623.830 &    380360 & o & 3.0 & &    540660 & e & 2.0 &  -1.45 &  $6.13 \times 10^{08} $ & 0.024 \\
     624.298 &    323711 & o & 2.0 & &    483891 & e & 2.0 &  -2.26 &  $9.47 \times 10^{07} $ & 0.021 \\
     624.680 &    346462 & o & 3.0 & &    506544 & e & 2.0 &  -2.01 &  $1.59 \times 10^{08} $ & 0.017 \\
     624.918 &    323870 & o & 1.0 & &    483891 & e & 2.0 &  -2.48 &  $5.94 \times 10^{07} $ & 0.008 \\
     626.245 &    345215 & o & 1.0 & &    504897 & e & 1.0 &  -1.27 &  $9.00 \times 10^{08} $ & 0.105 \\
     626.292 &    320989 & o & 2.0 & &    480659 & e & 1.0 &  -1.92 &  $2.07 \times 10^{08} $ & 0.012 \\
     627.660 &    352853 & o & 3.0 & &    512175 & e & 2.0 &  -0.28 &  $8.90 \times 10^{09} $ & 0.367 \\
     627.742 &    371371 & o & 2.0 & &    530672 & e & 1.0 &  -1.36 &  $7.36 \times 10^{08} $ & 0.166 \\
     629.644 &    397987 & o & 1.0 & &    556807 & e & 0.0 &  -0.68 &  $3.56 \times 10^{09} $ & 0.218 \\
     630.283 &    371371 & o & 2.0 & &    530030 & e & 1.0 &  -2.58 &  $4.36 \times 10^{07} $ & 0.004 \\
     630.648 &    380360 & o & 3.0 & &    538927 & e & 2.0 &  -0.17 &  $1.11 \times 10^{10} $ & 0.315 \\
     632.527 &    364897 & o & 1.0 & &    522993 & e & 1.0 &  -1.23 &  $1.00 \times 10^{09} $ & 0.049 \\
     632.839 &    346462 & o & 3.0 & &    504480 & e & 3.0 &  -1.57 &  $4.58 \times 10^{08} $ & 0.053 \\
     633.032 &    343828 & o & 2.0 & &    501798 & e & 3.0 &  -1.32 &  $7.87 \times 10^{08} $ & 0.117 \\
     633.553 &    354335 & o & 1.0 & &    512175 & e & 2.0 &  -1.66 &  $3.63 \times 10^{08} $ & 0.041 \\
     637.154 &    323711 & o & 2.0 & &    480659 & e & 1.0 &  -2.47 &  $5.53 \times 10^{07} $ & 0.006 \\
     637.800 &    323870 & o & 1.0 & &    480659 & e & 1.0 &  -2.50 &  $5.49 \times 10^{07} $ & 0.007 \\
     639.926 &    371371 & o & 2.0 & &    527639 & e & 2.0 &  -4.50 &  $5.24 \times 10^{05} $ & 0.000 \\
     642.612 &    328276 & o & 3.0 & &    483891 & e & 2.0 &  -1.14 &  $1.17 \times 10^{09} $ & 0.053 \\
     643.766 &    346462 & o & 3.0 & &    501798 & e & 3.0 &  -2.97 &  $1.74 \times 10^{07} $ & 0.003 \\
     643.774 &    342695 & o & 1.0 & &    498029 & e & 2.0 &  -1.73 &  $3.14 \times 10^{08} $ & 0.161 \\
     645.099 &    352853 & o & 3.0 & &    507868 & e & 3.0 &  -1.51 &  $4.93 \times 10^{08} $ & 0.042 \\
     646.204 &    352853 & o & 3.0 & &    507603 & e & 4.0 &  -1.45 &  $5.66 \times 10^{08} $ & 0.027 \\
     648.504 &    343828 & o & 2.0 & &    498029 & e & 2.0 &  -2.51 &  $4.91 \times 10^{07} $ & 0.010 \\
     648.824 &    380360 & o & 3.0 & &    534485 & e & 3.0 &  -1.13 &  $1.17 \times 10^{09} $ & 0.091 \\
     650.343 &    330126 & o & 2.0 & &    483891 & e & 2.0 &  -2.61 &  $3.92 \times 10^{07} $ & 0.005 \\
     650.656 &    352853 & o & 3.0 & &    506544 & e & 2.0 &  -1.48 &  $4.94 \times 10^{08} $ & 0.098 \\
     654.031 &    371371 & o & 2.0 & &    524269 & e & 2.0 &  -1.05 &  $1.39 \times 10^{09} $ & 0.045 \\
     654.390 &    345215 & o & 1.0 & &    498029 & e & 2.0 &  -2.07 &  $1.36 \times 10^{08} $ & 0.040 \\
     656.991 &    354335 & o & 1.0 & &    506544 & e & 2.0 &  -2.10 &  $1.16 \times 10^{08} $ & 0.028 \\
     657.903 &    360177 & o & 2.0 & &    512175 & e & 2.0 &  -1.19 &  $1.01 \times 10^{09} $ & 0.080 \\
     659.513 &    352853 & o & 3.0 & &    504480 & e & 3.0 &  -0.89 &  $1.99 \times 10^{09} $ & 0.274 \\
     659.535 &    371371 & o & 2.0 & &    522993 & e & 1.0 &  -1.46 &  $5.35 \times 10^{08} $ & 0.022 \\
     659.774 &    346462 & o & 3.0 & &    498029 & e & 2.0 &  -2.61 &  $3.86 \times 10^{07} $ & 0.006 \\
     662.726 &    364897 & o & 1.0 & &    515789 & e & 0.0 &  -1.55 &  $4.29 \times 10^{08} $ & 0.110 \\
     664.178 &    354335 & o & 1.0 & &    504897 & e & 1.0 &  -1.42 &  $5.68 \times 10^{08} $ & 0.102 \\
     664.306 &    330126 & o & 2.0 & &    480659 & e & 1.0 &  -2.36 &  $6.55 \times 10^{07} $ & 0.009 \\
     669.770 &    342695 & o & 1.0 & &    492000 & e & 1.0 &  -2.05 &  $1.39 \times 10^{08} $ & 0.084 \\
     670.030 &    355650 & o & 0.0 & &    504897 & e & 1.0 &  -1.92 &  $1.78 \times 10^{08} $ & 0.080 \\
     671.389 &    352853 & o & 3.0 & &    501798 & e & 3.0 &  -3.13 &  $1.10 \times 10^{07} $ & 0.001 \\
     674.891 &    343828 & o & 2.0 & &    492000 & e & 1.0 &  -1.77 &  $2.55 \times 10^{08} $ & 0.095 \\
     677.089 &    360177 & o & 2.0 & &    507868 & e & 3.0 &  -2.46 &  $5.00 \times 10^{07} $ & 0.006 \\
     678.983 &    380360 & o & 3.0 & &    527639 & e & 2.0 &  -1.89 &  $1.89 \times 10^{08} $ & 0.008 \\
     678.988 &    364897 & o & 1.0 & &    512175 & e & 2.0 &  -2.29 &  $7.59 \times 10^{07} $ & 0.035 \\
     681.269 &    345215 & o & 1.0 & &    492000 & e & 1.0 &  -1.24 &  $8.61 \times 10^{08} $ & 0.098 \\
     683.214 &    360177 & o & 2.0 & &    506544 & e & 2.0 &  -1.87 &  $1.82 \times 10^{08} $ & 0.025 \\
     688.819 &    352853 & o & 3.0 & &    498029 & e & 2.0 &  -1.29 &  $7.29 \times 10^{08} $ & 0.105 \\
     689.477 &     56943 & e & 0.0 & &    201981 & o & 1.0 &  -2.49 &  $4.56 \times 10^{07} $ & 0.012 \\
     690.989 &    360177 & o & 2.0 & &    504897 & e & 1.0 &  -3.31 &  $6.65 \times 10^{06} $ & 0.001 \\
     692.204 &    397987 & o & 1.0 & &    542453 & e & 1.0 &  -0.90 &  $1.75 \times 10^{09} $ & 0.237 \\
     692.986 &    360177 & o & 2.0 & &    504480 & e & 3.0 &  -1.75 &  $2.49 \times 10^{08} $ & 0.081 \\
     694.884 &    380360 & o & 3.0 & &    524269 & e & 2.0 &  -0.79 &  $2.25 \times 10^{09} $ & 0.108 \\
     695.923 &    354335 & o & 1.0 & &    498029 & e & 2.0 &  -1.97 &  $1.50 \times 10^{08} $ & 0.042 \\
     698.119 &    342695 & o & 1.0 & &    485937 & e & 0.0 &  -3.31 &  $6.79 \times 10^{06} $ & 0.005 \\
     700.903 &    397987 & o & 1.0 & &    540660 & e & 2.0 &  -2.97 &  $1.50 \times 10^{07} $ & 0.002 \\
     705.980 &    364897 & o & 1.0 & &    506544 & e & 2.0 &  -3.68 &  $2.63 \times 10^{06} $ & 0.001 \\
     706.110 &    360177 & o & 2.0 & &    501798 & e & 3.0 &  -2.72 &  $2.58 \times 10^{07} $ & 0.004 \\
     708.235 &    342695 & o & 1.0 & &    483891 & e & 2.0 &  -1.77 &  $2.36 \times 10^{08} $ & 0.029 \\
     709.522 &    397987 & o & 1.0 & &    538927 & e & 2.0 &  -2.35 &  $5.91 \times 10^{07} $ & 0.011 \\
     710.207 &    371371 & o & 2.0 & &    512175 & e & 2.0 &  -4.25 &  $7.55 \times 10^{05} $ & 0.000 \\
     710.621 &    345215 & o & 1.0 & &    485937 & e & 0.0 &  -2.08 &  $1.09 \times 10^{08} $ & 0.086 \\
     713.964 &    343828 & o & 2.0 & &    483891 & e & 2.0 &  -1.93 &  $1.55 \times 10^{08} $ & 0.014 \\
     718.386 &    397987 & o & 1.0 & &    537188 & e & 1.0 &  -5.59 &  $3.34 \times 10^{04} $ & 0.000 \\
     721.105 &    345215 & o & 1.0 & &    483891 & e & 2.0 &  -4.13 &  $9.80 \times 10^{05} $ & 0.000 \\
     722.376 &    418375 & o & 1.0 & &    556807 & e & 0.0 &  -3.50 &  $4.09 \times 10^{06} $ & 0.001 \\
     724.827 &    342695 & o & 1.0 & &    480659 & e & 1.0 &  -2.24 &  $7.57 \times 10^{07} $ & 0.017 \\
     725.416 &    360177 & o & 2.0 & &    498029 & e & 2.0 &  -2.49 &  $4.19 \times 10^{07} $ & 0.005 \\
     726.401 &    354335 & o & 1.0 & &    492000 & e & 1.0 &  -2.03 &  $1.21 \times 10^{08} $ & 0.021 \\
     727.648 &    346462 & o & 3.0 & &    483891 & e & 2.0 &  -2.10 &  $1.02 \times 10^{08} $ & 0.022 \\
     730.829 &    343828 & o & 2.0 & &    480659 & e & 1.0 &  -1.57 &  $3.34 \times 10^{08} $ & 0.064 \\
     732.617 &    371371 & o & 2.0 & &    507868 & e & 3.0 &  -2.37 &  $5.25 \times 10^{07} $ & 0.020 \\
     733.407 &    355650 & o & 0.0 & &    492000 & e & 1.0 &  -1.97 &  $1.38 \times 10^{08} $ & 0.056 \\
     738.313 &    345215 & o & 1.0 & &    480659 & e & 1.0 &  -1.73 &  $2.30 \times 10^{08} $ & 0.052 \\
     739.793 &    371371 & o & 2.0 & &    506544 & e & 2.0 &  -2.51 &  $3.51 \times 10^{07} $ & 0.014 \\
     748.066 &    408775 & o & 2.0 & &    542453 & e & 1.0 &  -3.23 &  $6.95 \times 10^{06} $ & 0.004 \\
     748.918 &    371371 & o & 2.0 & &    504897 & e & 1.0 &  -1.52 &  $3.53 \times 10^{08} $ & 0.069 \\
     751.134 &    364897 & o & 1.0 & &    498029 & e & 2.0 &  -2.36 &  $5.28 \times 10^{07} $ & 0.014 \\
     751.264 &    371371 & o & 2.0 & &    504480 & e & 3.0 &  -1.73 &  $2.24 \times 10^{08} $ & 0.066 \\
     753.665 &    397987 & o & 1.0 & &    530672 & e & 1.0 &  -1.99 &  $1.22 \times 10^{08} $ & 0.105 \\
     754.125 &    397987 & o & 1.0 & &    530591 & e & 0.0 &  -3.53 &  $3.49 \times 10^{06} $ & 0.002 \\
     757.329 &    397987 & o & 1.0 & &    530030 & e & 1.0 &  -1.63 &  $2.75 \times 10^{08} $ & 0.082 \\
     758.236 &    408775 & o & 2.0 & &    540660 & e & 2.0 &  -2.83 &  $1.74 \times 10^{07} $ & 0.003 \\
     758.593 &    360177 & o & 2.0 & &    492000 & e & 1.0 &  -1.28 &  $6.29 \times 10^{08} $ & 0.084 \\
     758.639 &    380360 & o & 3.0 & &    512175 & e & 2.0 &  -2.38 &  $4.89 \times 10^{07} $ & 0.009 \\
     759.867 &    354335 & o & 1.0 & &    485937 & e & 0.0 &  -2.40 &  $4.52 \times 10^{07} $ & 0.041 \\
     763.137 &    352853 & o & 3.0 & &    483891 & e & 2.0 &  -0.71 &  $2.26 \times 10^{09} $ & 0.104 \\
     766.712 &    371371 & o & 2.0 & &    501798 & e & 3.0 &  -2.23 &  $6.68 \times 10^{07} $ & 0.037 \\
     768.332 &    408775 & o & 2.0 & &    538927 & e & 2.0 &  -4.08 &  $9.18 \times 10^{05} $ & 0.001 \\
     771.295 &    397987 & o & 1.0 & &    527639 & e & 2.0 &  -3.17 &  $7.65 \times 10^{06} $ & 0.001 \\
     771.867 &    354335 & o & 1.0 & &    483891 & e & 2.0 &  -2.69 &  $2.32 \times 10^{07} $ & 0.005 \\
     778.737 &    408775 & o & 2.0 & &    537188 & e & 1.0 &  -4.32 &  $5.30 \times 10^{05} $ & 0.006 \\
     784.265 &    380360 & o & 3.0 & &    507868 & e & 3.0 &  -1.51 &  $3.32 \times 10^{08} $ & 0.128 \\
     785.898 &    380360 & o & 3.0 & &    507603 & e & 4.0 &  -2.04 &  $1.00 \times 10^{08} $ & 0.005 \\
     786.763 &    364897 & o & 1.0 & &    492000 & e & 1.0 &  -4.12 &  $8.53 \times 10^{05} $ & 0.000 \\
     789.528 &    371371 & o & 2.0 & &    498029 & e & 2.0 &  -4.75 &  $1.94 \times 10^{05} $ & 0.000 \\
     791.615 &    354335 & o & 1.0 & &    480659 & e & 1.0 &  -2.87 &  $1.44 \times 10^{07} $ & 0.004 \\
     791.878 &    397987 & o & 1.0 & &    524269 & e & 2.0 &  -3.08 &  $8.94 \times 10^{06} $ & 0.002 \\
     792.494 &    380360 & o & 3.0 & &    506544 & e & 2.0 &  -2.20 &  $6.26 \times 10^{07} $ & 0.038 \\
     795.482 &    408775 & o & 2.0 & &    534485 & e & 3.0 &  -3.02 &  $1.00 \times 10^{07} $ & 0.001 \\
     799.942 &    355650 & o & 0.0 & &    480659 & e & 1.0 &  -2.62 &  $2.55 \times 10^{07} $ & 0.007 \\
     799.962 &    397987 & o & 1.0 & &    522993 & e & 1.0 &  -1.91 &  $1.32 \times 10^{08} $ & 0.017 \\
     805.672 &    380360 & o & 3.0 & &    504480 & e & 3.0 &  -1.00 &  $1.04 \times 10^{09} $ & 0.135 \\
     805.945 &    418375 & o & 1.0 & &    542453 & e & 1.0 &  -4.26 &  $5.49 \times 10^{05} $ & 0.000 \\
     808.316 &    360177 & o & 2.0 & &    483891 & e & 2.0 &  -1.55 &  $2.89 \times 10^{08} $ & 0.040 \\
     817.762 &    418375 & o & 1.0 & &    540660 & e & 2.0 &  -2.18 &  $6.74 \times 10^{07} $ & 0.026 \\
     819.726 &    434815 & o & 1.0 & &    556807 & e & 0.0 &  -2.69 &  $2.01 \times 10^{07} $ & 0.005 \\
     820.365 &    408775 & o & 2.0 & &    530672 & e & 1.0 &  -2.67 &  $2.13 \times 10^{07} $ & 0.006 \\
     823.465 &    380360 & o & 3.0 & &    501798 & e & 3.0 &  -2.28 &  $5.11 \times 10^{07} $ & 0.045 \\
     824.708 &    408775 & o & 2.0 & &    530030 & e & 1.0 &  -2.89 &  $1.26 \times 10^{07} $ & 0.004 \\
     826.173 &    364897 & o & 1.0 & &    485937 & e & 0.0 &  -1.39 &  $3.88 \times 10^{08} $ & 0.106 \\
     828.988 &    371371 & o & 2.0 & &    492000 & e & 1.0 &  -2.95 &  $1.14 \times 10^{07} $ & 0.002 \\
     829.518 &    418375 & o & 1.0 & &    538927 & e & 2.0 &  -3.11 &  $7.32 \times 10^{06} $ & 0.001 \\
     830.000 &    360177 & o & 2.0 & &    480659 & e & 1.0 &  -1.46 &  $3.33 \times 10^{08} $ & 0.031 \\
     840.379 &    364897 & o & 1.0 & &    483891 & e & 2.0 &  -2.59 &  $2.44 \times 10^{07} $ & 0.027 \\
     841.298 &    408775 & o & 2.0 & &    527639 & e & 2.0 &  -4.95 &  $1.06 \times 10^{05} $ & 0.000 \\
     841.659 &    418375 & o & 1.0 & &    537188 & e & 1.0 &  -3.80 &  $1.49 \times 10^{06} $ & 0.011 \\
     848.882 &    397987 & o & 1.0 & &    515789 & e & 0.0 &  -2.42 &  $3.54 \times 10^{07} $ & 0.016 \\
     849.842 &    380360 & o & 3.0 & &    498029 & e & 2.0 &  -3.23 &  $5.46 \times 10^{06} $ & 0.004 \\
     863.841 &    364897 & o & 1.0 & &    480659 & e & 1.0 &  -1.63 &  $2.10 \times 10^{08} $ & 0.044 \\
     865.846 &    408775 & o & 2.0 & &    524269 & e & 2.0 &  -2.64 &  $2.05 \times 10^{07} $ & 0.013 \\
     875.519 &    408775 & o & 2.0 & &    522993 & e & 1.0 &  -5.44 &  $3.22 \times 10^{04} $ & 0.000 \\
     875.749 &    397987 & o & 1.0 & &    512175 & e & 2.0 &  -3.32 &  $4.29 \times 10^{06} $ & 0.005 \\
     888.731 &    371371 & o & 2.0 & &    483891 & e & 2.0 &  -2.45 &  $3.00 \times 10^{07} $ & 0.016 \\
     890.496 &    418375 & o & 1.0 & &    530672 & e & 1.0 &  -2.54 &  $2.43 \times 10^{07} $ & 0.010 \\
     891.139 &    418375 & o & 1.0 & &    530591 & e & 0.0 &  -2.11 &  $6.52 \times 10^{07} $ & 0.027 \\
     895.616 &    418375 & o & 1.0 & &    530030 & e & 1.0 &  -1.40 &  $3.33 \times 10^{08} $ & 0.082 \\
     915.014 &    371371 & o & 2.0 & &    480659 & e & 1.0 &  -2.07 &  $6.80 \times 10^{07} $ & 0.019 \\
     915.215 &    418375 & o & 1.0 & &    527639 & e & 2.0 &  -2.64 &  $1.86 \times 10^{07} $ & 0.006 \\
     921.175 &    397987 & o & 1.0 & &    506544 & e & 2.0 &  -4.74 &  $1.33 \times 10^{05} $ & 0.000 \\
     928.617 &    434766 & o & 2.0 & &    542453 & e & 1.0 &  -2.64 &  $1.74 \times 10^{07} $ & 0.002 \\
     929.040 &    434815 & o & 1.0 & &    542453 & e & 1.0 &  -3.30 &  $3.79 \times 10^{06} $ & 0.000 \\
     935.366 &    397987 & o & 1.0 & &    504897 & e & 1.0 &  -3.15 &  $5.35 \times 10^{06} $ & 0.006 \\
     944.341 &    418375 & o & 1.0 & &    524269 & e & 2.0 &  -2.37 &  $3.19 \times 10^{07} $ & 0.026 \\
     944.341 &    434766 & o & 2.0 & &    540660 & e & 2.0 &  -2.20 &  $4.85 \times 10^{07} $ & 0.003 \\
     944.778 &    434815 & o & 1.0 & &    540660 & e & 2.0 &  -2.39 &  $3.14 \times 10^{07} $ & 0.010 \\
     955.858 &    418375 & o & 1.0 & &    522993 & e & 1.0 &  -2.23 &  $4.37 \times 10^{07} $ & 0.027 \\
     960.052 &    434766 & o & 2.0 & &    538927 & e & 2.0 &  -1.91 &  $8.68 \times 10^{07} $ & 0.019 \\
     960.504 &    434815 & o & 1.0 & &    538927 & e & 2.0 &  -2.39 &  $2.87 \times 10^{07} $ & 0.003 \\
     965.894 &    380360 & o & 3.0 & &    483891 & e & 2.0 &  -2.77 &  $1.23 \times 10^{07} $ & 0.006 \\
     967.118 &    408775 & o & 2.0 & &    512175 & e & 2.0 &  -2.82 &  $1.11 \times 10^{07} $ & 0.005 \\
     976.353 &    434766 & o & 2.0 & &    537188 & e & 1.0 &  -3.03 &  $6.50 \times 10^{06} $ & 0.024 \\
     976.820 &    434815 & o & 1.0 & &    537188 & e & 1.0 &  -3.39 &  $2.86 \times 10^{06} $ & 0.013 \\
     988.865 &    439534 & o & 3.0 & &    540660 & e & 2.0 &  -1.20 &  $4.41 \times 10^{08} $ & 0.086 \\
     999.580 &    397987 & o & 1.0 & &    498029 & e & 2.0 &  -4.46 &  $2.37 \times 10^{05} $ & 0.001 \\
    1002.818 &    434766 & o & 2.0 & &    534485 & e & 3.0 &  -1.76 &  $1.16 \times 10^{08} $ & 0.006 \\
    1006.107 &    439534 & o & 3.0 & &    538927 & e & 2.0 &  -1.63 &  $1.49 \times 10^{08} $ & 0.207 \\
    1007.567 &    443204 & o & 2.0 & &    542453 & e & 1.0 &  -1.21 &  $3.94 \times 10^{08} $ & 0.087 \\
    1009.153 &    408775 & o & 2.0 & &    507868 & e & 3.0 &  -2.08 &  $5.52 \times 10^{07} $ & 0.100 \\
    1012.515 &    458043 & o & 1.0 & &    556807 & e & 0.0 &  -1.76 &  $1.14 \times 10^{08} $ & 0.059 \\
    1022.819 &    408775 & o & 2.0 & &    506544 & e & 2.0 &  -3.36 &  $2.56 \times 10^{06} $ & 0.002 \\
    1026.104 &    443204 & o & 2.0 & &    540660 & e & 2.0 &  -2.98 &  $6.86 \times 10^{06} $ & 0.001 \\
    1026.546 &    418375 & o & 1.0 & &    515789 & e & 0.0 &  -1.06 &  $5.43 \times 10^{08} $ & 0.404 \\
    1040.345 &    408775 & o & 2.0 & &    504897 & e & 1.0 &  -4.36 &  $2.60 \times 10^{05} $ & 0.001 \\
    1042.688 &    434766 & o & 2.0 & &    530672 & e & 1.0 &  -1.13 &  $4.60 \times 10^{08} $ & 0.049 \\
    1043.221 &    434815 & o & 1.0 & &    530672 & e & 1.0 &  -1.57 &  $1.64 \times 10^{08} $ & 0.048 \\
    1044.103 &    434815 & o & 1.0 & &    530591 & e & 0.0 &  -1.64 &  $1.40 \times 10^{08} $ & 0.114 \\
    1044.681 &    443204 & o & 2.0 & &    538927 & e & 2.0 &  -0.84 &  $8.67 \times 10^{08} $ & 0.152 \\
    1044.877 &    408775 & o & 2.0 & &    504480 & e & 3.0 &  -2.77 &  $1.05 \times 10^{07} $ & 0.006 \\
    1049.714 &    434766 & o & 2.0 & &    530030 & e & 1.0 &  -1.38 &  $2.52 \times 10^{08} $ & 0.049 \\
    1050.255 &    434815 & o & 1.0 & &    530030 & e & 1.0 &  -2.17 &  $4.10 \times 10^{07} $ & 0.013 \\
    1053.175 &    439534 & o & 3.0 & &    534485 & e & 3.0 &  -1.01 &  $5.91 \times 10^{08} $ & 0.265 \\
    1063.683 &    397987 & o & 1.0 & &    492000 & e & 1.0 &  -2.64 &  $1.45 \times 10^{07} $ & 0.013 \\
    1064.011 &    443204 & o & 2.0 & &    537188 & e & 1.0 &  -3.22 &  $3.54 \times 10^{06} $ & 0.028 \\
    1066.098 &    418375 & o & 1.0 & &    512175 & e & 2.0 &  -0.60 &  $1.52 \times 10^{09} $ & 0.292 \\
    1075.003 &    408775 & o & 2.0 & &    501798 & e & 3.0 &  -2.82 &  $8.93 \times 10^{06} $ & 0.002 \\
    1076.739 &    434766 & o & 2.0 & &    527639 & e & 2.0 &  -2.24 &  $3.37 \times 10^{07} $ & 0.006 \\
    1077.308 &    434815 & o & 1.0 & &    527639 & e & 2.0 &  -2.10 &  $4.66 \times 10^{07} $ & 0.010 \\
    1095.518 &    443204 & o & 2.0 & &    534485 & e & 3.0 &  -6.95 &  $6.33 \times 10^{02} $ & 0.000 \\
    1117.281 &    434766 & o & 2.0 & &    524269 & e & 2.0 &  -1.66 &  $1.17 \times 10^{08} $ & 0.015 \\
    1117.893 &    434815 & o & 1.0 & &    524269 & e & 2.0 &  -2.17 &  $3.62 \times 10^{07} $ & 0.013 \\
    1120.398 &    408775 & o & 2.0 & &    498029 & e & 2.0 &  -3.37 &  $2.32 \times 10^{06} $ & 0.002 \\
    1133.440 &    434766 & o & 2.0 & &    522993 & e & 1.0 &  -2.09 &  $4.37 \times 10^{07} $ & 0.024 \\
    1134.070 &    434815 & o & 1.0 & &    522993 & e & 1.0 &  -1.87 &  $7.09 \times 10^{07} $ & 0.025 \\
    1134.185 &    418375 & o & 1.0 & &    506544 & e & 2.0 &  -1.03 &  $4.40 \times 10^{08} $ & 0.278 \\
    1135.009 &    439534 & o & 3.0 & &    527639 & e & 2.0 &  -1.31 &  $2.59 \times 10^{08} $ & 0.334 \\
    1137.010 &    397987 & o & 1.0 & &    485937 & e & 0.0 &  -3.87 &  $6.81 \times 10^{05} $ & 0.002 \\
    1141.787 &    469225 & o & 1.0 & &    556807 & e & 0.0 &  -0.56 &  $1.41 \times 10^{09} $ & 0.414 \\
    1143.275 &    443204 & o & 2.0 & &    530672 & e & 1.0 &  -2.83 &  $7.55 \times 10^{06} $ & 0.002 \\
    1151.729 &    443204 & o & 2.0 & &    530030 & e & 1.0 &  -1.30 &  $2.53 \times 10^{08} $ & 0.192 \\
    1155.775 &    418375 & o & 1.0 & &    504897 & e & 1.0 &  -2.22 &  $2.89 \times 10^{07} $ & 0.027 \\
    1164.090 &    397987 & o & 1.0 & &    483891 & e & 2.0 &  -5.09 &  $4.13 \times 10^{04} $ & 0.000 \\
    1166.426 &    456721 & o & 0.0 & &    542453 & e & 1.0 &  -1.99 &  $4.91 \times 10^{07} $ & 0.018 \\
    1180.150 &    439534 & o & 3.0 & &    524269 & e & 2.0 &  -1.00 &  $4.84 \times 10^{08} $ & 0.218 \\
    1184.343 &    443204 & o & 2.0 & &    527639 & e & 2.0 &  -1.29 &  $2.49 \times 10^{08} $ & 0.159 \\
    1184.694 &    458043 & o & 1.0 & &    542453 & e & 1.0 &  -1.38 &  $1.90 \times 10^{08} $ & 0.036 \\
    1201.562 &    408775 & o & 2.0 & &    492000 & e & 1.0 &  -3.74 &  $8.97 \times 10^{05} $ & 0.001 \\
    1209.599 &    397987 & o & 1.0 & &    480659 & e & 1.0 &  -3.81 &  $7.18 \times 10^{05} $ & 0.001 \\
    1210.405 &    458043 & o & 1.0 & &    540660 & e & 2.0 &  -2.06 &  $4.11 \times 10^{07} $ & 0.009 \\
    1233.578 &    443204 & o & 2.0 & &    524269 & e & 2.0 &   0.08 &  $5.31 \times 10^{09} $ & 0.519 \\
    1234.964 &    434815 & o & 1.0 & &    515789 & e & 0.0 &  -0.57 &  $1.17 \times 10^{09} $ & 0.382 \\
    1236.338 &    458043 & o & 1.0 & &    538927 & e & 2.0 &  -1.27 &  $2.28 \times 10^{08} $ & 0.049 \\
    1242.745 &    456721 & o & 0.0 & &    537188 & e & 1.0 &  -5.95 &  $4.81 \times 10^{03} $ & 0.000 \\
    1253.306 &    443204 & o & 2.0 & &    522993 & e & 1.0 &  -0.83 &  $6.46 \times 10^{08} $ & 0.404 \\
    1255.430 &    418375 & o & 1.0 & &    498029 & e & 2.0 &  -2.45 &  $1.55 \times 10^{07} $ & 0.005 \\
    1263.504 &    458043 & o & 1.0 & &    537188 & e & 1.0 &  -1.88 &  $5.52 \times 10^{07} $ & 0.313 \\
    1291.839 &    434766 & o & 2.0 & &    512175 & e & 2.0 &  -0.70 &  $8.26 \times 10^{08} $ & 0.110 \\
    1292.658 &    434815 & o & 1.0 & &    512175 & e & 2.0 &  -1.52 &  $1.23 \times 10^{08} $ & 0.049 \\
    1310.101 &    466123 & o & 2.0 & &    542453 & e & 1.0 &  -0.93 &  $4.42 \times 10^{08} $ & 0.171 \\
    1331.274 &    408775 & o & 2.0 & &    483891 & e & 2.0 &  -0.65 &  $8.70 \times 10^{08} $ & 0.371 \\
    1341.616 &    466123 & o & 2.0 & &    540660 & e & 2.0 &  -0.06 &  $3.38 \times 10^{09} $ & 0.464 \\
    1352.247 &    456721 & o & 0.0 & &    530672 & e & 1.0 &  -0.65 &  $8.23 \times 10^{08} $ & 0.439 \\
    1358.234 &    418375 & o & 1.0 & &    492000 & e & 1.0 &  -1.49 &  $1.24 \times 10^{08} $ & 0.048 \\
    1364.089 &    456721 & o & 0.0 & &    530030 & e & 1.0 &  -0.60 &  $9.08 \times 10^{08} $ & 0.320 \\
    1365.598 &    469225 & o & 1.0 & &    542453 & e & 1.0 &  -0.17 &  $2.32 \times 10^{09} $ & 0.505 \\
    1367.952 &    434766 & o & 2.0 & &    507868 & e & 3.0 &  -0.29 &  $1.83 \times 10^{09} $ & 0.232 \\
    1373.551 &    466123 & o & 2.0 & &    538927 & e & 2.0 &  -0.98 &  $3.60 \times 10^{08} $ & 0.273 \\
    1376.633 &    439534 & o & 3.0 & &    512175 & e & 2.0 &  -0.01 &  $3.54 \times 10^{09} $ & 0.452 \\
    1376.860 &    458043 & o & 1.0 & &    530672 & e & 1.0 &  -0.59 &  $8.96 \times 10^{08} $ & 0.246 \\
    1378.398 &    458043 & o & 1.0 & &    530591 & e & 0.0 &  -0.52 &  $1.06 \times 10^{09} $ & 0.536 \\
    1389.140 &    458043 & o & 1.0 & &    530030 & e & 1.0 &  -0.96 &  $3.77 \times 10^{08} $ & 0.097 \\
    1391.130 &    408775 & o & 2.0 & &    480659 & e & 1.0 &  -1.00 &  $3.47 \times 10^{08} $ & 0.301 \\
    1393.185 &    434766 & o & 2.0 & &    506544 & e & 2.0 &  -0.45 &  $1.09 \times 10^{09} $ & 0.166 \\
    1394.136 &    434815 & o & 1.0 & &    506544 & e & 2.0 &  -0.02 &  $2.92 \times 10^{09} $ & 0.513 \\
    1399.874 &    469225 & o & 1.0 & &    540660 & e & 2.0 &  -0.98 &  $3.71 \times 10^{08} $ & 0.216 \\
    1407.162 &    466123 & o & 2.0 & &    537188 & e & 1.0 &  -2.35 &  $1.52 \times 10^{07} $ & 0.147 \\
    1425.903 &    434766 & o & 2.0 & &    504897 & e & 1.0 &  -3.15 &  $2.24 \times 10^{06} $ & 0.001 \\
    1426.900 &    434815 & o & 1.0 & &    504897 & e & 1.0 &  -0.55 &  $9.01 \times 10^{08} $ & 0.345 \\
    1434.432 &    434766 & o & 2.0 & &    504480 & e & 3.0 &  -0.42 &  $1.26 \times 10^{09} $ & 0.275 \\
    1434.679 &    469225 & o & 1.0 & &    538927 & e & 2.0 &   0.08 &  $3.71 \times 10^{09} $ & 0.528 \\
    1436.864 &    458043 & o & 1.0 & &    527639 & e & 2.0 &  -0.14 &  $2.40 \times 10^{09} $ & 0.518 \\
    1449.885 &    443204 & o & 2.0 & &    512175 & e & 2.0 &  -1.05 &  $2.94 \times 10^{08} $ & 0.097 \\
    1462.801 &    466123 & o & 2.0 & &    534485 & e & 3.0 &   0.27 &  $5.88 \times 10^{09} $ & 0.541 \\
    1463.400 &    439534 & o & 3.0 & &    507868 & e & 3.0 &  -0.11 &  $2.43 \times 10^{09} $ & 0.239 \\
    1469.098 &    439534 & o & 3.0 & &    507603 & e & 4.0 &   0.32 &  $6.68 \times 10^{09} $ & 0.589 \\
    1471.389 &    469225 & o & 1.0 & &    537188 & e & 1.0 &  -2.69 &  $6.24 \times 10^{06} $ & 0.099 \\
    1480.122 &    418375 & o & 1.0 & &    485937 & e & 0.0 &  -0.64 &  $6.74 \times 10^{08} $ & 0.440 \\
    1491.825 &    434766 & o & 2.0 & &    501798 & e & 3.0 &   0.09 &  $3.77 \times 10^{09} $ & 0.348 \\
    1492.315 &    439534 & o & 3.0 & &    506544 & e & 2.0 &  -1.82 &  $3.98 \times 10^{07} $ & 0.024 \\
    1508.933 &    456721 & o & 0.0 & &    522993 & e & 1.0 &  -0.73 &  $5.64 \times 10^{08} $ & 0.462 \\
    1509.981 &    458043 & o & 1.0 & &    524269 & e & 2.0 &  -3.02 &  $2.80 \times 10^{06} $ & 0.002 \\
    1526.345 &    418375 & o & 1.0 & &    483891 & e & 2.0 &  -0.01 &  $2.85 \times 10^{09} $ & 0.541 \\
    1539.646 &    458043 & o & 1.0 & &    522993 & e & 1.0 &  -0.59 &  $7.36 \times 10^{08} $ & 0.458 \\
    1539.741 &    439534 & o & 3.0 & &    504480 & e & 3.0 &  -0.42 &  $1.09 \times 10^{09} $ & 0.522 \\
    1546.456 &    443204 & o & 2.0 & &    507868 & e & 3.0 &  -0.15 &  $1.99 \times 10^{09} $ & 0.545 \\
    1549.211 &    466123 & o & 2.0 & &    530672 & e & 1.0 &  -0.46 &  $9.59 \times 10^{08} $ & 0.238 \\
    1564.774 &    466123 & o & 2.0 & &    530030 & e & 1.0 &  -0.48 &  $9.05 \times 10^{08} $ & 0.345 \\
    1578.781 &    443204 & o & 2.0 & &    506544 & e & 2.0 &  -1.59 &  $6.04 \times 10^{07} $ & 0.047 \\
    1580.703 &    434766 & o & 2.0 & &    498029 & e & 2.0 &  -0.13 &  $2.02 \times 10^{09} $ & 0.430 \\
    1581.928 &    434815 & o & 1.0 & &    498029 & e & 2.0 &  -0.36 &  $1.19 \times 10^{09} $ & 0.194 \\
    1605.549 &    418375 & o & 1.0 & &    480659 & e & 1.0 &  -0.20 &  $1.64 \times 10^{09} $ & 0.535 \\
    1606.064 &    439534 & o & 3.0 & &    501798 & e & 3.0 &  -0.12 &  $1.97 \times 10^{09} $ & 0.506 \\
    1620.929 &    443204 & o & 2.0 & &    504897 & e & 1.0 &  -0.42 &  $9.22 \times 10^{08} $ & 0.432 \\
    1625.593 &    466123 & o & 2.0 & &    527639 & e & 2.0 &  -1.16 &  $1.79 \times 10^{08} $ & 0.087 \\
    1627.419 &    469225 & o & 1.0 & &    530672 & e & 1.0 &  -2.90 &  $3.20 \times 10^{06} $ & 0.003 \\
    1629.567 &    469225 & o & 1.0 & &    530591 & e & 0.0 &  -1.97 &  $2.75 \times 10^{07} $ & 0.051 \\
    1631.960 &    443204 & o & 2.0 & &    504480 & e & 3.0 &   0.09 &  $3.14 \times 10^{09} $ & 0.440 \\
    1644.602 &    469225 & o & 1.0 & &    530030 & e & 1.0 &  -1.01 &  $2.40 \times 10^{08} $ & 0.130 \\
    1706.659 &    443204 & o & 2.0 & &    501798 & e & 3.0 &  -2.38 &  $9.65 \times 10^{06} $ & 0.003 \\
    1709.548 &    439534 & o & 3.0 & &    498029 & e & 2.0 &  -0.83 &  $3.51 \times 10^{08} $ & 0.461 \\
    1711.918 &    469225 & o & 1.0 & &    527639 & e & 2.0 &  -1.53 &  $6.93 \times 10^{07} $ & 0.051 \\
    1719.809 &    466123 & o & 2.0 & &    524269 & e & 2.0 &  -2.37 &  $9.65 \times 10^{06} $ & 0.005 \\
    1731.722 &    458043 & o & 1.0 & &    515789 & e & 0.0 &  -2.44 &  $7.99 \times 10^{06} $ & 0.029 \\
    1747.213 &    434766 & o & 2.0 & &    492000 & e & 1.0 &  -0.43 &  $8.80 \times 10^{08} $ & 0.466 \\
    1748.710 &    434815 & o & 1.0 & &    492000 & e & 1.0 &  -0.66 &  $5.12 \times 10^{08} $ & 0.227 \\
    1758.396 &    466123 & o & 2.0 & &    522993 & e & 1.0 &  -2.57 &  $6.00 \times 10^{06} $ & 0.017 \\
    1816.728 &    469225 & o & 1.0 & &    524269 & e & 2.0 &  -1.15 &  $1.45 \times 10^{08} $ & 0.179 \\
    1823.985 &    443204 & o & 2.0 & &    498029 & e & 2.0 &  -1.53 &  $6.07 \times 10^{07} $ & 0.055 \\
    1847.336 &    458043 & o & 1.0 & &    512175 & e & 2.0 &  -1.31 &  $9.91 \times 10^{07} $ & 0.155 \\
    1859.842 &    469225 & o & 1.0 & &    522993 & e & 1.0 &  -2.67 &  $4.32 \times 10^{06} $ & 0.005 \\
    1956.105 &    434815 & o & 1.0 & &    485937 & e & 0.0 &  -1.39 &  $6.72 \times 10^{07} $ & 0.227 \\
    2034.969 &    434766 & o & 2.0 & &    483891 & e & 2.0 &  -1.18 &  $1.10 \times 10^{08} $ & 0.318 \\
    2037.001 &    434815 & o & 1.0 & &    483891 & e & 2.0 &  -2.08 &  $1.39 \times 10^{07} $ & 0.020 \\
    2048.691 &    443204 & o & 2.0 & &    492000 & e & 1.0 &  -1.07 &  $1.48 \times 10^{08} $ & 0.101 \\
    2061.154 &    458043 & o & 1.0 & &    506544 & e & 2.0 &  -1.82 &  $2.00 \times 10^{07} $ & 0.048 \\
    2075.061 &    456721 & o & 0.0 & &    504897 & e & 1.0 &  -1.64 &  $3.33 \times 10^{07} $ & 0.142 \\
    2133.616 &    458043 & o & 1.0 & &    504897 & e & 1.0 &  -1.21 &  $8.45 \times 10^{07} $ & 0.194 \\
    2146.906 &    469225 & o & 1.0 & &    515789 & e & 0.0 &  -3.17 &  $9.60 \times 10^{05} $ & 0.003 \\
    2170.777 &    466123 & o & 2.0 & &    512175 & e & 2.0 &  -1.75 &  $2.64 \times 10^{07} $ & 0.019 \\
    2178.299 &    434766 & o & 2.0 & &    480659 & e & 1.0 &  -4.37 &  $6.01 \times 10^{04} $ & 0.000 \\
    2180.628 &    434815 & o & 1.0 & &    480659 & e & 1.0 &  -1.65 &  $3.14 \times 10^{07} $ & 0.041 \\
    2253.737 &    439534 & o & 3.0 & &    483891 & e & 2.0 &  -1.24 &  $7.74 \times 10^{07} $ & 0.327 \\
    2327.574 &    469225 & o & 1.0 & &    512175 & e & 2.0 &  -2.06 &  $1.14 \times 10^{07} $ & 0.038 \\
    2394.767 &    466123 & o & 2.0 & &    507868 & e & 3.0 &  -1.61 &  $2.84 \times 10^{07} $ & 0.053 \\
    2457.044 &    443204 & o & 2.0 & &    483891 & e & 2.0 &  -5.68 &  $2.38 \times 10^{03} $ & 0.000 \\
    2473.214 &    466123 & o & 2.0 & &    506544 & e & 2.0 &  -2.41 &  $3.44 \times 10^{06} $ & 0.008 \\
    2500.122 &    458043 & o & 1.0 & &    498029 & e & 2.0 &  -1.84 &  $1.62 \times 10^{07} $ & 0.036 \\
    2578.276 &    466123 & o & 2.0 & &    504897 & e & 1.0 &  -3.12 &  $7.17 \times 10^{05} $ & 0.003 \\
    2606.307 &    466123 & o & 2.0 & &    504480 & e & 3.0 &  -1.81 &  $1.57 \times 10^{07} $ & 0.021 \\
    2669.077 &    443204 & o & 2.0 & &    480659 & e & 1.0 &  -1.62 &  $2.26 \times 10^{07} $ & 0.141 \\
    2678.804 &    469225 & o & 1.0 & &    506544 & e & 2.0 &  -3.01 &  $7.15 \times 10^{05} $ & 0.002 \\
    2802.258 &    466123 & o & 2.0 & &    501798 & e & 3.0 &  -2.32 &  $4.14 \times 10^{06} $ & 0.005 \\
    2802.493 &    469225 & o & 1.0 & &    504897 & e & 1.0 &  -1.62 &  $1.91 \times 10^{07} $ & 0.078 \\
    2833.714 &    456721 & o & 0.0 & &    492000 & e & 1.0 &  -1.95 &  $1.05 \times 10^{07} $ & 0.126 \\
    2944.040 &    458043 & o & 1.0 & &    492000 & e & 1.0 &  -2.12 &  $6.68 \times 10^{06} $ & 0.029 \\
    3133.299 &    466123 & o & 2.0 & &    498029 & e & 2.0 &  -3.94 &  $8.17 \times 10^{04} $ & 0.000 \\
    3470.746 &    469225 & o & 1.0 & &    498029 & e & 2.0 &  -2.70 &  $1.16 \times 10^{06} $ & 0.005 \\
    3583.977 &    458043 & o & 1.0 & &    485937 & e & 0.0 &  -2.44 &  $1.73 \times 10^{06} $ & 0.098 \\
    3863.340 &    466123 & o & 2.0 & &    492000 & e & 1.0 &  -2.31 &  $2.58 \times 10^{06} $ & 0.018 \\
    3867.675 &    458043 & o & 1.0 & &    483891 & e & 2.0 &  -2.56 &  $1.28 \times 10^{06} $ & 0.035 \\
    4176.281 &    456721 & o & 0.0 & &    480659 & e & 1.0 &  -3.12 &  $2.92 \times 10^{05} $ & 0.014 \\
    4389.546 &    469225 & o & 1.0 & &    492000 & e & 1.0 &  -1.94 &  $4.85 \times 10^{06} $ & 0.035 \\
    4420.407 &    458043 & o & 1.0 & &    480659 & e & 1.0 &  -3.68 &  $7.21 \times 10^{04} $ & 0.002 \\
    5626.533 &    466123 & o & 2.0 & &    483891 & e & 2.0 &  -2.60 &  $5.75 \times 10^{05} $ & 0.041 \\
    5982.067 &    469225 & o & 1.0 & &    485937 & e & 0.0 &  -3.65 &  $3.56 \times 10^{04} $ & 0.007 \\
    6816.610 &    469225 & o & 1.0 & &    483891 & e & 2.0 &  -3.76 &  $2.78 \times 10^{04} $ & 0.001 \\
    6877.574 &    466123 & o & 2.0 & &    480659 & e & 1.0 &  -3.08 &  $1.21 \times 10^{05} $ & 0.008 \\
    8743.444 &    469225 & o & 1.0 & &    480659 & e & 1.0 &  -3.54 &  $2.61 \times 10^{04} $ & 0.002 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{readeracquista1976,rahimullahetal1978, 
khanetal1983}.}\\
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:xeiv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Xe}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Odd parity} \\
5p$^3$           & E$_{av}$          &   29571 &  29733 &       &    \\
                 & F$^2$(5p,5p)      &   53594 &  48082 & 0.897 &    \\    
                 & $\alpha$          &       0 &   -105 &       &    \\
                 & $\zeta$$_{5p}$    &    8331 &   9017 & 1.082 &    \\
5p$^2$6p         & E$_{av}$          &  220434 & 210991 &       &    \\
                 & F$^2$(5p,5p)      &   55341 &  42311 & 0.764 &    \\  
                 & $\alpha$          &       0 &   -136 &       &    \\
                 & $\zeta$$_{5p}$    &    9030 &   9306 & 1.031 &    \\
                 & $\zeta$$_{6p}$    &    1957 &   2359 & 1.205 &    \\
                 & F$^2$(5p,6p)      &   16960 &  13633 & 0.804 &    \\    
                 & G$^0$(5p,6p)      &    3574 &   2628 & 0.735 &    \\
                 & G$^2$(5p,6p)      &    4748 &   2881 & 0.608 &    \\
5p$^2$4f         & E$_{av}$          &  219539 & 210573 &       &    \\
                 & F$^2$(5p,5p)      &   53413 &  38692 & 0.724 &    \\  
                 & $\alpha$          &       0 &    570 &       &    \\
                 & $\zeta$$_{4f}$    &     126 &    126 & 1.000 & F  \\
                 & $\zeta$$_{5p}$    &    8239 &   8513 & 1.033 &    \\
                 & F$^2$(5p,4f)      &   44254 &  38007 & 0.859 &    \\    
                 & G$^2$(5p,4f)      &   35873 &  31088 & 0.867 &    \\
                 & G$^4$(5p,4f)      &   25004 &  18475 & 0.739 &    \\[0.3cm]
\multicolumn{6}{c}{Even parity} \\
5s5p$^4$         & E$_{av}$          &  145882 & 139362 &       &    \\
                 & F$^2$(5p,5p)      &   53665 &  48881 & 0.911 &    \\  
                 & $\alpha$          &       0 &   -398 &       &    \\
                 & $\zeta$$_{5p}$    &    8332 &   9009 & 1.081 &    \\
                 & G$^1$(5s,5p)      &   70466 &  50020 & 0.710 &    \\
5p$^2$5d         & E$_{av}$          &  171129 & 166438 &       &    \\
                 & F$^2$(5p,5p)      &   54305 &  36560 & 0.673 &    \\  
                 & $\alpha$          &       0 &    484 &       &    \\
                 & $\zeta$$_{5p}$    &    8633 &   9163 & 1.061 &    \\
                 & $\zeta$$_{5d}$    &     488 &    488 & 1.000 & F  \\
                 & F$^2$(5p,5d)      &   40094 &  33282 & 0.830 &    \\    
                 & G$^1$(5p,5d)      &   45506 &  35398 & 0.778 &    \\
                 & G$^3$(5p,5d)      &   28625 &  21026 & 0.734 &    \\
5p$^2$6s         & E$_{av}$          &  188047 & 178843 &       &    \\
                 & F$^2$(5p,5p)      &   54876 &  42392 & 0.772 &    \\  
                 & $\alpha$          &       0 &   -251 &       &    \\
                 & $\zeta$$_{5p}$    &    8890 &   9384 & 1.056 &    \\
                 & G$^1$(5p,5d)      &    6038 &   3450 & 0.571 &    \\
5s5p$^4$--5p$^2$5d & R$^1$(5p5p;5s5d)&   54354 &  42310 & 0.778 &    \\
5s5p$^4$--5p$^2$6s & R$^1$(5p5p;5s6s)&   -1248 &  -1123 & 0.900 & F  \\
5p$^2$5d--5p$^2$6s & R$^2$(5p5d;5p6s)&  -12911 &  -8781 & 0.680 & R  \\
                   & R$^1$(5p5d;5p6s)&   -5224 &  -3553 & 0.680 & R  \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:xev:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Xe}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
5p$^2$           & E$_{av}$          &   28481 &  29415 &       &    \\
                 & F$^2$(5p,5p)      &   55631 &  50605 & 0.910 &    \\    
                 & $\alpha$          &       0 &   -111 &       &    \\
                 & $\zeta$$_{5p}$    &    9121 &   9730 & 1.067 &    \\
5p6p             & E$_{av}$          &  253537 & 252141 &       &    \\
                 & $\zeta$$_{5p}$    &    9817 &   8816 & 0.898 &    \\
                 & $\zeta$$_{6p}$    &    2614 &   2694 & 1.031 &    \\
                 & F$^2$(5p,6p)      &   19855 &  17257 & 0.869 &    \\    
                 & G$^0$(5p,6p)      &    4298 &   3568 & 0.830 &    \\
                 & G$^2$(5p,6p)      &    5684 &   5510 & 0.969 &    \\
5p4f             & E$_{av}$          &  216146 & 210715 &       &    \\
                 & $\zeta$$_{4f}$    &     178 &    178 & 1.000 & F  \\
                 & $\zeta$$_{5p}$    &    8855 &   9606 & 1.085 &    \\
                 & F$^2$(5p,4f)      &   48109 &  40305 & 0.838 &    \\    
                 & G$^2$(5p,4f)      &   36992 &  31844 & 0.861 &    \\
                 & G$^4$(5p,4f)      &   26416 &  20142 & 0.762 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
5s5p$^3$         & E$_{av}$          &  142485 & 142543 &       &    \\
                 & F$^2$(5p,5p)      &   55684 &  47870 & 0.860 &    \\  
                 & $\alpha$          &       0 &    100 &       &    \\
                 & $\zeta$$_{5p}$    &    9110 &   9952 & 1.092 &    \\
                 & G$^1$(5s,5p)      &   72784 &  55634 & 0.764 &    \\
5p5d             & E$_{av}$          &  184432 & 183499 &       &    \\
                 & $\zeta$$_{5p}$    &    9384 &  10095 & 1.076 &    \\
                 & $\zeta$$_{5d}$    &     608 &    863 & 1.418 &    \\
                 & F$^2$(5p,5d)      &   43728 &  37678 & 0.862 &    \\    
                 & G$^1$(5p,5d)      &   50314 &  39579 & 0.787 &    \\
                 & G$^3$(5p,5d)      &   31869 &  25524 & 0.801 &    \\
5p6d             & E$_{av}$          &  307421 & 305556 &       &    \\
                 & $\zeta$$_{5p}$    &    9805 &   9331 & 0.952 &    \\
                 & $\zeta$$_{6d}$    &     233 &    233 & 1.000 & F  \\
                 & F$^2$(5p,6d)      &   14535 &  11608 & 0.799 &    \\    
                 & G$^1$(5p,6d)      &    8677 &  10765 & 1.241 &    \\
                 & G$^3$(5p,6d)      &    6311 &   7518 & 1.191 &    \\
5p6s             & E$_{av}$          &  215033 & 214915 &       &    \\
                 & $\zeta$$_{5p}$    &    9664 &  10297 & 1.066 &    \\
                 & G$^1$(5p,6s)      &    6714 &   6378 & 0.950 &    \\
5p7s             & E$_{av}$          &  317520 & 308416 &       &    \\
                 & $\zeta$$_{5p}$    &    9833 &  10172 & 1.034 &    \\
                 & G$^1$(5p,7s)      &    2108 &   2015 & 0.956 &    \\
5s5p$^3$--5p5d   & R$^1$(5p5p;5s5d)  &   58429 &  46328 & 0.793 &    \\
5s5p$^3$--5p6s   & R$^1$(5p5p;5s6s)  &   -1254 &  -1129 & 0.900 & F  \\
5p5d--5p6s       & R$^2$(5p5d;5p6s)  &  -13325 & -12401 & 0.931 & R  \\
                 & R$^1$(5p5d;5p6s)  &   -5408 &  -5033 & 0.931 & R  \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:xeiv:ener} Comparison between available experimental and calculated energy levels in \ion{Xe}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\

        0.0 &        3 &     -3 & 1.5 &   81  5p$^3$ $^4$S           +  12  5p$^3$ $^2$P \\   
    13267.0 &    13248 &     19 & 1.5 &   72  5p$^3$ $^2$D           +  13  5p$^3$ $^2$P           +  11  5p$^3$ $^4$S \\  
    17510.7 &    17524 &    -13 & 2.5 &   96  5p$^3$ $^2$D \\   
    28036.4 &    28043 &     -7 & 0.5 &   96  5p$^3$ $^2$P \\ 
    35649.6 &    35644 &      5 & 1.5 &   70  5p$^3$ $^2$P           +  20  5p$^3$ $^2$D           +   5  5p$^3$ $^4$S \\  
   180151.5 &   180062 &     90 & 2.5 &   68  5p$^2$($^3$P)4f $^4$G  +   7  5p$^2$($^1$S)4f $^2$F  +   7  5p$^2$($^3$P)4f $^4$F \\  
   182219.1 &   182422 &   -203 & 3.5 &   50  5p$^2$($^3$P)4f $^4$G  +  14  5p$^2$($^3$P)4f $^4$D  +  14  5p$^2$($^3$P)4f $^4$F \\  
   186109.1 &   186093 &     16 & 0.5 &   48  5p$^2$($^3$P)6p $^4$D  +  19  5p$^2$($^3$P)6p $^2$S  +  11  5p$^2$($^3$P)6p $^2$P \\  
   187532.9 &   187312 &    221 & 3.5 &   31  5p$^2$($^3$P)4f $^4$G  +  27  5p$^2$($^1$D)4f $^2$G  +  23  5p$^2$($^3$P)4f $^2$G \\  
   188251.8 &   187942 &    310 & 4.5 &   83  5p$^2$($^3$P)4f $^4$G  +   9  5p$^2$($^3$P)4f $^4$F \\  
   188720.6 &   188478 &    243 & 2.5 &   52  5p$^2$($^3$P)4f $^2$D  +  19  5p$^2$($^3$P)4f $^4$G  +  11  5p$^2$($^3$P)4f $^4$D \\  
   189842.1 &   189879 &    -37 & 3.5 &   54  5p$^2$($^3$P)4f $^4$D  +  18  5p$^2$($^3$P)4f $^2$G  +  15  5p$^2$($^1$D)4f $^2$G \\  
   190792.5 &   190927 &   -135 & 1.5 &   38  5p$^2$($^3$P)6p $^4$D  +  14  5p$^2$($^3$P)6p $^4$P  +  12  5p$^2$($^3$P)6p $^2$D \\  
   191858.2 &   192042 &   -184 & 1.5 &   43  5p$^2$($^3$P)4f $^4$F  +  16  5p$^2$($^3$P)4f $^4$D  +  14  5p$^2$($^3$P)4f $^2$D \\  
   191978.1 &   192079 &   -101 & 2.5 &   54  5p$^2$($^3$P)4f $^4$D  +  18  5p$^2$($^3$P)4f $^2$D  +  14  5p$^2$($^3$P)4f $^4$F \\  
   193860.6 &   193915 &    -54 & 0.5 &   47  5p$^2$($^3$P)6p $^2$S  +  36  5p$^2$($^3$P)6p $^4$D  +  13  5p$^2$($^3$P)6p $^4$P \\  
   195784.6 &   195729 &     56 & 1.5 &   43  5p$^2$($^3$P)4f $^4$D  +  17  5p$^2$($^3$P)4f $^2$D  +   9  5p$^2$($^3$P)6p $^2$D \\  
   196325.2 &   196734 &   -409 & 3.5 &   56  5p$^2$($^3$P)4f $^4$F  +  31  5p$^2$($^1$D)4f $^2$F \\   
   196506.1 &   196718 &   -212 & 2.5 &   51  5p$^2$($^3$P)4f $^4$F  +  22  5p$^2$($^1$D)4f $^2$F  +  16  5p$^2$($^3$P)4f $^4$D \\  
   196654.7 &   196546 &    108 & 0.5 &   86  5p$^2$($^3$P)4f $^4$D  +   6  5p$^2$($^1$D)4f $^2$P \\    
   196724.9 &   196748 &    -23 & 1.5 &   31  5p$^2$($^3$P)6p $^4$D  +  20  5p$^2$($^3$P)6p $^2$D  +  17  5p$^2$($^3$P)4f $^4$D \\  
   198943.1 &   199026 &    -83 & 2.5 &   85  5p$^2$($^3$P)6p $^4$D  +   6  5p$^2$($^1$D)6p $^2$F \\  
   199397.0 &   199389 &      8 & 1.5 &   33  5p$^2$($^3$P)4f $^2$D  +  21  5p$^2$($^3$P)4f $^4$F  +  17  5p$^2$($^3$P)6p $^4$S \\  
   200486.2 &   200403 &     83 & 2.5 &   33  5p$^2$($^3$P)6p $^4$P  +  32  5p$^2$($^3$P)6p $^2$D  +  18  5p$^2$($^1$D)6p $^2$D \\  
   200899.4 &   200873 &     26 & 0.5 &   72  5p$^2$($^3$P)6p $^4$P  +  11  5p$^2$($^3$P)6p $^2$S  +  10  5p$^2$($^3$P)6p $^2$P \\  
   201027.6 &   200782 &    245 & 1.5 &   29  5p$^2$($^3$P)6p $^4$S  +  21  5p$^2$($^3$P)6p $^2$D  +  16  5p$^2$($^3$P)4f $^2$D \\  
   202076.1 &   202067 &      9 & 4.5 &   45  5p$^2$($^3$P)4f $^4$F  +  34  5p$^2$($^3$P)4f $^2$G  +  11  5p$^2$($^1$D)4f $^2$H \\  
   202951.1 &   203327 &   -376 & 3.5 &   58  5p$^2$($^3$P)6p $^4$D  +  24  5p$^2$($^1$D)6p $^2$F  +   7  5p$^2$($^3$P)4f $^2$F \\  
   204140.0 &   203905 &    235 & 1.5 &   47  5p$^2$($^3$P)6p $^4$P  +  20  5p$^2$($^3$P)6p $^4$S  +  15  5p$^2$($^1$D)6p $^2$P \\  
   205205.0 &   205427 &   -222 & 2.5 &   46  5p$^2$($^1$D)4f $^2$F  +  15  5p$^2$($^3$P)4f $^2$F  +   8  5p$^2$($^3$P)6p $^4$P \\  
   205216.7 &   204872 &    345 & 3.5 &   25  5p$^2$($^3$P)4f $^2$F  +  19  5p$^2$($^3$P)4f $^2$G  +  14  5p$^2$($^3$P)6p $^4$D \\  
   206061.2 &   205962 &     99 & 1.5 &   52  5p$^2$($^3$P)6p $^2$P  +  26  5p$^2$($^1$D)6p $^2$D  +  10  5p$^2$($^1$D)6p $^2$P \\  
   206216.2 &   206083 &    133 & 4.5 &   40  5p$^2$($^1$D)4f $^2$G  +  31  5p$^2$($^1$D)4f $^2$H  +  13  5p$^2$($^3$P)4f $^4$F \\  
   206713.1 &   206868 &   -155 & 3.5 &   30  5p$^2$($^1$D)4f $^2$F  +  21  5p$^2$($^1$D)4f $^2$G  +  14  5p$^2$($^3$P)4f $^4$F \\  
   207056.6 &   207071 &    -14 & 2.5 &   17  5p$^2$($^3$P)6p $^4$P  +  16  5p$^2$($^1$D)4f $^2$F  +  13  5p$^2$($^3$P)6p $^2$D \\  
   208621.1 &   208870 &   -249 & 2.5 &   43  5p$^2$($^3$P)4f $^2$F  +  15  5p$^2$($^3$P)6p $^2$D  +   9  5p$^2$($^1$S)4f $^2$F \\  
   209343.7 &   209185 &    158 & 0.5 &   68  5p$^2$($^3$P)6p $^2$P  +  13  5p$^2$($^3$P)6p $^2$S  +   7  5p$^2$($^3$P)6p $^4$D \\  
   213735.6 &   213529 &    207 & 1.5 &   76  5p$^2$($^1$D)4f $^2$D \\  
   215625.5 &   215579 &     47 & 2.5 &   39  5p$^2$($^1$D)6p $^2$F  +  24  5p$^2$($^1$D)4f $^2$D  +  16  5p$^2$($^3$P)6p $^2$D \\  
   216141.0 &   216086 &     55 & 1.5 &   35  5p$^2$($^1$D)6p $^2$D  +  24  5p$^2$($^1$D)6p $^2$P  +   7  5p$^2$($^3$P)6p $^4$P \\  
   216910.7 &   216873 &     37 & 2.5 &   58  5p$^2$($^1$D)6p $^2$D  +  30  5p$^2$($^3$P)6p $^4$P  +   6  5p$^2$($^1$D)6p $^2$F \\  
   217239.7 &   217115 &    125 & 3.5 &   31  5p$^2$($^1$D)6p $^2$F  +  30  5p$^2$($^3$P)4f $^2$F  +  14  5p$^2$($^3$P)6p $^4$D \\  
   219001.7 &   219675 &   -673 & 2.5 &   36  5p$^2$($^1$D)4f $^2$D  +  17  5p$^2$($^3$P)6p $^2$D  +  16  5p$^2$($^1$D)6p $^2$F \\  
   219717.3 &   219565 &    152 & 3.5 &   41  5p$^2$($^1$D)6p $^2$F  +  30  5p$^2$($^3$P)4f $^2$F  +  12  5p$^2$($^3$P)6p $^4$D \\  
   220081.6 &   220085 &     -4 & 0.5 &   82  5p$^2$($^1$D)6p $^2$P  +   7  5p$^2$($^3$P)6p $^2$S \\   
   220789.8 &   220565 &    225 & 0.5 &   82  5p$^2$($^1$D)4f $^2$P  +   5  5p$^2$($^3$P)4f $^4$D \\   
   224498.2 &   224669 &   -171 & 1.5 &   35  5p$^2$($^1$D)6p $^2$P  +  26  5p$^2$($^3$P)6p $^2$P  +  14  5p$^2$($^1$D)6p $^2$D \\   
   228975.4 &   228900 &     75 & 3.5 &   79  5p$^2$($^1$S)4f $^2$F  +   8  5p$^2$($^1$D)4f $^2$F \\  
   232811.4 &   232916 &   -105 & 0.5 &   82  5p$^2$($^1$S)6p $^2$P  +   6  5p$^2$($^3$P)6p $^2$P \\   
   235560.7 &   235449 &    112 & 1.5 &   83  5p$^2$($^1$S)6p $^2$P \\   
\multicolumn{5}{c}{Even parity} \\
    99663.8 &    99384 &    279 & 2.5 &   84  5s5p$^4$ $^4$P         +   9  5p$^2$($^3$P)5d $^4$P \\   
   106923.2 &   106996 &    -72 & 1.5 &   83  5s5p$^4$ $^4$P         +  10  5p$^2$($^3$P)5d $^4$P \\    
   109254.4 &   109497 &   -243 & 0.5 &   82  5s5p$^4$ $^4$P         +  10  5p$^2$($^3$P)5d $^4$P  +   6  5s5p$^4$ $^2$S \\  
   121928.9 &   122134 &   -205 & 1.5 &   56  5s5p$^4$ $^2$D         +  15  5p$^2$($^1$D)5d $^2$D  +   8  5p$^2$($^3$P)5d $^2$P \\  
   125474.7 &   125429 &     46 & 2.5 &   69  5s5p$^4$ $^2$D         +  19  5p$^2$($^1$D)5d $^2$D  +   5  5s5p$^4$ $^4$P \\  
   133027.4 &   132735 &    292 & 1.5 &   28  5p$^2$($^3$P)5d $^2$P  +  24  5p$^2$($^3$P)5d $^4$F  +  15  5s5p$^4$ $^2$D \\  
   134980.6 &   135211 &   -230 & 1.5 &   56  5p$^2$($^3$P)5d $^4$F  +  22  5p$^2$($^3$P)5d $^2$P  +  13  5s5p$^4$ $^2$P \\  
   136495.9 &   136607 &   -111 & 2.5 &   63  5p$^2$($^3$P)5d $^4$F  +  22  5p$^2$($^3$P)5d $^4$D \\   
   136796.3 &   136825 &    -29 & 0.5 &   42  5p$^2$($^3$P)5d $^2$P  +  24  5s5p$^4$ $^2$P         +  13  5s5p$^4$ $^2$S \\  
   141624.8 &   141917 &   -292 & 3.5 &   78  5p$^2$($^3$P)5d $^4$F  +  16  5p$^2$($^3$P)5d $^4$D \\  
   141824.4 &   141665 &    159 & 2.5 &   39  5p$^2$($^1$D)5d $^2$F  +  31  5p$^2$($^3$P)5d $^2$F  +  18  5p$^2$($^3$P)5d $^4$F \\  
   145011.2 &   144856 &    155 & 3.5 &   34  5p$^2$($^1$D)5d $^2$F  +  32  5p$^2$($^3$P)5d $^4$D  +  17  5p$^2$($^3$P)5d $^2$F \\  
   145105.7 &   145173 &    -67 & 0.5 &   74  5p$^2$($^3$P)5d $^4$D  +  13  5s5p$^4$ $^2$S \\   
   145991.1 &   146341 &   -350 & 4.5 &   81  5p$^2$($^3$P)5d $^4$F  +  16  5p$^2$($^1$D)5d $^2$G \\   
   146206.5 &   146263 &    -57 & 1.5 &   78  5p$^2$($^3$P)5d $^4$D  +   8  5p$^2$($^3$P)5d $^4$F \\   
   148685.0 &   148601 &     84 & 2.5 &   54  5p$^2$($^3$P)5d $^4$D  +  12  5p$^2$($^3$P)5d $^4$F  +  12  5p$^2$($^3$P)5d $^2$F \\  
   150737.3 &   150659 &     78 & 0.5 &   41  5s5p$^4$ $^2$S         +  22  5p$^2$($^3$P)5d $^2$P  +  14  5p$^2$($^1$D)5d $^2$S \\  
   155863.9 &   155893 &    -29 & 3.5 &   42  5p$^2$($^3$P)5d $^4$D  +  20  5p$^2$($^3$P)5d $^2$F  +  18  5p$^2$($^1$D)5d $^2$G \\  
   157205.0 &   157289 &    -84 & 0.5 &   69  5p$^2$($^3$P)6s $^4$P  +  18  5p$^2$($^3$P)6s $^2$P  +  10  5p$^2$($^1$S)6s $^2$S \\  
   159642.8 &   159380 &    263 & 2.5 &   71  5p$^2$($^3$P)5d $^4$P  +   9  5p$^2$($^3$P)5d $^4$D  +   6  5s5p$^4$ $^4$P \\  
   160665.1 &   160696 &    -31 & 3.5 &   66  5p$^2$($^1$D)5d $^2$G  +  23  5p$^2$($^1$D)5d $^2$F  +   7  5p$^2$($^3$P)5d $^4$D \\  
   161434.7 &   161471 &    -36 & 1.5 &   59  5p$^2$($^3$P)5d $^4$P  +  15  5p$^2$($^1$D)5d $^2$P  +   7  5s5p$^4$ $^4$P \\  
   162866.5 &   162752 &    115 & 0.5 &   63  5p$^2$($^3$P)5d $^4$P  +  13  5p$^2$($^1$D)5d $^2$P  +   7  5s5p$^4$ $^4$P \\  
   163463.1 &   163608 &   -145 & 4.5 &   81  5p$^2$($^1$D)5d $^2$G  +  16  5p$^2$($^3$P)5d $^4$F \\   
   163596.7 &   163137 &    459 & 1.5 &   32  5s5p$^4$ $^2$P         +  30  5p$^2$($^3$P)5d $^2$D  +  16  5p$^2$($^1$S)5d $^2$D \\  
   165280.0 &   165268 &     12 & 1.5 &   18  5p$^2$($^1$D)5d $^2$P  +  17  5s5p$^4$ $^2$P         +  17  5p$^2$($^3$P)5d $^2$D \\  
   165995.3 &   166060 &    -65 & 1.5 &   80  5p$^2$($^3$P)6s $^4$P  +   7  5p$^2$($^3$P)6s $^2$P \\  
   167206.4 &   167606 &   -399 & 0.5 &   65  5p$^2$($^3$P)6s $^2$P  +  23  5p$^2$($^3$P)6s $^4$P \\   
   169001.5 &   168667 &    335 & 2.5 &   54  5p$^2$($^3$P)5d $^2$D  +  15  5p$^2$($^3$P)5d $^2$F  +  11  5p$^2$($^1$D)5d $^2$F \\  
   170490.3 &   170444 &     47 & 2.5 &   61  5p$^2$($^3$P)6s $^4$P  +  29  5p$^2$($^1$D)6s $^2$D \\   
   172892.2 &   172288 &    604 & 0.5 &   49  5p$^2$($^1$D)5d $^2$P  +  24  5s5p$^4$ $^2$P         +  11  5p$^2$($^3$P)5d $^4$P \\  
   173221.8 &   172467 &    755 & 1.5 &   54  5p$^2$($^3$P)6s $^2$P  +  33  5p$^2$($^1$D)6s $^2$D \\  
   176041.9 &   175731 &    311 & 2.5 &   27  5p$^2$($^1$D)5d $^2$F  +  20  5p$^2$($^3$P)5d $^2$F  +  16  5p$^2$($^1$D)5d $^2$D \\   
   176122.2 &   176020 &    102 & 1.5 &   55  5p$^2$($^1$D)5d $^2$D  +  14  5s5p$^4$ $^2$D         +  12  5p$^2$($^1$D)5d $^2$P \\   
   177923.3 &   177771 &    153 & 3.5 &   57  5p$^2$($^3$P)5d $^2$F  +  30  5p$^2$($^1$D)5d $^2$F  +   6  5p$^2$($^1$D)5d $^2$G \\  
   177951.1 &   178819 &   -868 & 0.5 &   26  5p$^2$($^1$D)5d $^2$P  +  24  5p$^2$($^1$D)5d $^2$S  +  19  5s5p$^4$ $^2$P \\  
   179000.5 &   178344 &    657 & 2.5 &   35  5p$^2$($^1$D)5d $^2$D  +  29  5p$^2$($^1$S)5d $^2$D  +  10  5p$^2$($^3$P)5d $^2$D \\  
   182571.0 &   184149 &  -1578 & 1.5 &   33  5p$^2$($^1$D)6s $^2$D  +  21  5p$^2$($^1$D)5d $^2$P  +  13  5p$^2$($^3$P)5d $^2$P \\  
   186048.6 &   185632 &    417 & 2.5 &   65  5p$^2$($^1$D)6s $^2$D  +  25  5p$^2$($^3$P)6s $^4$P \\   
   187546.9 &   187664 &   -117 & 1.5 &   29  5p$^2$($^1$D)6s $^2$D  +  27  5p$^2$($^3$P)6s $^2$P  +  18  5p$^2$($^1$D)5d $^2$P \\  
   188272.6 &   188073 &    200 & 0.5 &   36  5p$^2$($^1$D)5d $^2$S  +  18  5s5p$^4$ $^2$S         +  18  5s5p$^4$ $^2$P \\  
   190030.5 &   190017 &     14 & 2.5 &   42  5p$^2$($^1$S)5d $^2$D  +  23  5p$^2$($^3$P)5d $^2$D  +  12  5p$^2$($^3$P)5d $^2$F \\  
   190369.3 &   190894 &   -525 & 1.5 &   59  5p$^2$($^1$S)5d $^2$D  +  32  5p$^2$($^3$P)5d $^2$D \\   
   202054.6 &   202052 &      3 & 0.5 &   86  5p$^2$($^1$S)6s $^2$S  +   6  5p$^2$($^3$P)6s $^4$P \\   
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:xev:ener} Comparison between available experimental and calculated energy levels in \ion{Xe}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.0 &       -6 &      6 & 0 &   87  5p$^2$  $^3$P    +  10  5p$^2$    $^1$S \\  
     9291.8 &     9290 &      2 & 1 &   97  5p$^2$  $^3$P \\    
    14126.7 &    14142 &    -15 & 2 &   66  5p$^2$  $^3$P    +  31  5p$^2$    $^1$D \\    
    28411.2 &    28402 &      9 & 2 &   65  5p$^2$  $^1$D    +  31  5p$^2$    $^3$P \\    
    44470.4 &    44471 &     -1 & 0 &   86  5p$^2$  $^1$S    +  10  5p$^2$    $^3$P \\    
   186746.7 &   186635 &    111 & 3 &   54  5p4f $^3$G       +  37  5p4f   $^1$F \\    
   189663.8 &   189859 &   -196 & 3 &   44  5p4f $^3$F       +  21  5p4f   $^3$D       + 21  5p4f   $^1$F \\   
   190644.7 &   190745 &   -101 & 4 &   52  5p4f $^3$G       +  36  5p4f   $^3$F       +  7  5p4f   $^1$G \\   
   191603.5 &   191400 &    204 & 2 &   78  5p4f $^3$F       +  11  5p4f   $^3$D       +  7  5p4f   $^1$D \\   
   200010.2 &   199897 &    113 & 3 &   32  5p4f $^1$F       +  32  5p4f   $^3$G       + 31  5p4f   $^3$F \\   
   201545.2 &   201629 &    -84 & 4 &   56  5p4f $^3$F       +  39  5p4f   $^3$G \\    
   202281.8 &   202341 &    -59 & 5 &   95  5p4f $^3$G \\    
   205758.8 &   205942 &   -183 & 3 &   71  5p4f $^3$D       +  18  5p4f   $^3$F       +  7  5p4f   $^1$F \\   
   207366.7 &   207261 &    106 & 2 &   76  5p4f $^3$D       +  15  5p4f   $^3$F \\    
   209310.7 &   209194 &    116 & 1 &   95  5p4f $^3$D \\    
   214317.7 &   214380 &    -62 & 4 &   87  5p4f $^1$G \\    
   216745.6 &   216701 &     44 & 2 &   82  5p4f $^1$D       +   8  5p4f   $^3$D \\   
   228064.9 &   228416 &   -351 & 1 &   62  5p6p $^3$D       +  31  5p6p   $^1$P \\    
   233999.3 &   233744 &    255 & 0 &   83  5p6p $^3$P       +  10  5p6p   $^1$S \\    
   234455.6 &   234336 &    120 & 1 &   41  5p6p   $^3$P     +  18  5p6p $^1$P        +  17  5p6p   $^3$D \\   
   235178.9 &   235165 &     14 & 2 &   71  5p6p $^3$D       +  11  5p6p   $^1$D       + 11  5p6p   $^3$P \\   
   243216.5 &   243049 &    168 & 1 &   42  5p6p $^3$P       +  24  5p6p   $^1$P       + 12  5p6p   $^3$D \\   
   244821.3 &   244637 &    184 & 2 &   53  5p6p $^3$P       +  22  5p6p   $^3$D       + 16  5p6p   $^1$D \\   
   246208.0 &   245966 &    242 & 3 &   95  5p6p $^3$D \\    
   247810.4 &   247929 &   -119 & 1 &   40  5p6p $^3$S       +  36  5s5p$^2$5d $^5$D   +  6  5p6p   $^1$P \\   
   250557.2 &   251379 &   -822 & 2 &   63  5p6p $^1$D       +  18  5p6p   $^3$P       +  6  5p4    $^1$D \\   
   259642.3 &   259444 &    198 & 0 &   85  5p6p $^1$S       +  10  5p6p   $^3$P \\    
\multicolumn{5}{c}{Odd parity} \\
    92182.8 &    92194 &    -11 & 2 &   93  5s5p$^3$ $^5$S   +   6  5s5p$^3$  $^3$P \\     
   115286.3 &   115441 &   -155 & 1 &   74  5s5p$^3$ $^3$D   +  10  5s5p$^3$  $^3$P    +  9  5p5d   $^3$D \\   
   116097.0 &   116138 &    -41 & 2 &   72  5s5p$^3$ $^3$D   +  13  5s5p$^3$  $^3$P    +  8  5p5d   $^3$D \\   
   119919.0 &   119913 &      6 & 3 &   88  5s5p$^3$ $^3$D   +   9  5p5d  $^3$D \\    
   133408.1 &   133488 &    -80 & 0 &   90  5s5p$^3$ $^3$P   +   8  5p5d   $^3$P \\    
   134575.2 &   134507 &     68 & 1 &   75  5s5p$^3$ $^3$P   +  10  5s5p$^3$  $^3$D    +  7  5p5d   $^3$P \\   
   134702.7 &   134496 &    206 & 2 &   41  5s5p$^3$ $^3$P   +  20  5s5p$^3$  $^1$D    + 12  5s5p$^3$  $^3$D \\   
   145807.0 &   145525 &    282 & 2 &   31  5p5d   $^1$D       + 28  5s5p$^3$ $^1$D   +  27  5s5p$^3$  $^3$P \\   
   155518.1 &   155393 &    125 & 1 &   66  5s5p$^3$ $^3$S   +  24  5s5p$^3$  $^1$P \\    
   156506.8 &   156303 &    204 & 2 &   86  5p5d $^3$F       +   8  5s5p$^3$  $^1$D \\    
   160630.4 &   160677 &    -47 & 3 &   89  5p5d $^3$F \\    
   169672.6 &   170261 &   -588 & 1 &   32  5s5p$^3$ $^1$P   +  20  5p5d   $^1$P       + 14  5s5p$^3$  $^3$S \\   
   169799.4 &   170055 &   -255 & 4 &   96  5p5d $^3$F \\    
   170987.6 &   170919 &     69 & 2 &   45  5p5d $^3$P       +  23  5p5d   $^3$D       + 12  5s5p$^3$  $^1$D \\   
   173071.7 &   173063 &      9 & 1 &   50  5p5d $^3$D       +  23  5s5p$^3$  $^1$P    + 11  5s5p$^3$  $^3$S \\   
   181004.3 &   181097 &    -93 & 2 &   39  5p5d $^3$D       +  30  5p5d   $^1$D       + 18  5s5p$^3$  $^1$D \\   
   182167.2 &   182145 &     22 & 3 &   75  5p5d $^3$D       +   7  5s5p$^3$  $^3$D    +  6  5p5d   $^1$F \\   
   183025.2 &   182962 &     63 & 0 &   87  5p5d  $^3$P      +   8  5s5p$^3$  $^3$P \\    
   184147.6 &   184100 &     48 & 1 &   64  5p5d $^3$P       +  18  5p5d   $^3$D       +  7  5s5p$^3$  $^3$P \\   
   185795.0 &   185780 &     15 & 2 &   41  5p5d   $^3$P       + 22  5p5d   $^3$D      + 14  5p5d $^1$D \\   
   194033.1 &   194105 &    -72 & 0 &   96  5p6s $^3$P \\    
   194138.0 &   194159 &    -21 & 3 &   86  5p5d $^1$F       +   8  5p5d   $^3$D \\     
   194232.9 &   194190 &     43 & 1 &   54  5p6s $^3$P       +  25  5p6s   $^1$P       + 12  5p5d   $^1$P \\   
   199959.0 &   199730 &    229 & 1 &   55  5p5d $^1$P       +  24  5p6s   $^3$P       +  9  5s5p$^3$  $^1$P \\   
   209068.9 &   209078 &     -9 & 2 &   96  5p6s $^3$P \\    
   213040.2 &   213053 &    -13 & 1 &   71  5p6s $^1$P       +  18  5p6s   $^3$P       +  6  5p5d   $^1$P \\   
   287391.0 &   287420 &    -29 & 2 &   35  5p6d $^3$P       +  29  5p6d   $^3$D       + 18  5p6d   $^1$D \\   
   287696.0 &   288003 &   -307 & 3 &   36  5p6d $^3$F       +  31  5s5p$^2$4f $^3$G   + 10  5p6d   $^3$D \\   
   288830.0 &   288586 &    244 & 1 &   50  5p6d $^3$D       +  14  5p6d   $^3$P       + 13  5p6d   $^1$P \\   
   298053.0 &   298054 &     -1 & 1 &   69  5p7s $^3$P       +  29  5p7s   $^1$P \\   
   298739.0 &   298717 &     22 & 4 &   91  5p6d $^3$F \\    
   299596.0 &   299417 &    179 & 2 &   53  5p6d $^1$D       +  17  5p6d   $^3$D       + 15  5p6d   $^3$F \\   
   300327.0 &   300484 &   -157 & 3 &   60  5p6d $^3$D       +  26  5p6d   $^3$F \\    
   301555.0 &   301796 &   -241 & 1 &   65  5p6d $^3$P       +  24  5p6d   $^3$D \\   
   301998.0 &   301794 &    204 & 0 &   92  5p6d $^3$P \\    
   306065.0 &   306081 &    -16 & 1 &   74  5p6d $^1$P       +  11  5p6d   $^3$D       +  7  5p6d   $^3$P \\   
   312956.0 &   312959 &     -3 & 2 &   99  5p7s $^3$P \\    
   313883.0 &   313880 &      3 & 1 &   70  5p7s $^1$P       +  29  5p7s   $^3$P \\    
\hline
\end{longtable}
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:xeiv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Xe}{iv}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     494.916 &         0 & o & 1.5 & &    202055 & e & 0.5 &  -4.80 &  $4.29 \times 10^{05} $ & 0.000 \\
     525.295 &         0 & o & 1.5 & &    190369 & e & 1.5 &  -2.53 &  $7.24 \times 10^{07} $ & 0.003 \\
     526.231 &         0 & o & 1.5 & &    190031 & e & 2.5 &  -1.79 &  $3.87 \times 10^{08} $ & 0.003 \\
     529.696 &     13267 & o & 1.5 & &    202055 & e & 0.5 &  -3.32 &  $1.14 \times 10^{07} $ & 0.001 \\
     531.145 &         0 & o & 1.5 & &    188273 & e & 0.5 &  -2.84 &  $3.43 \times 10^{07} $ & 0.001 \\
     533.200 &         0 & o & 1.5 & &    187547 & e & 1.5 &  -2.03 &  $2.18 \times 10^{08} $ & 0.003 \\
     537.494 &         0 & o & 1.5 & &    186049 & e & 2.5 &  -1.74 &  $4.20 \times 10^{08} $ & 0.011 \\
     547.732 &         0 & o & 1.5 & &    182571 & e & 1.5 &  -1.79 &  $3.64 \times 10^{08} $ & 0.004 \\
     558.658 &         0 & o & 1.5 & &    179001 & e & 2.5 &  -1.64 &  $4.86 \times 10^{08} $ & 0.006 \\
     561.952 &         0 & o & 1.5 & &    177951 & e & 0.5 &  -1.77 &  $3.63 \times 10^{08} $ & 0.010 \\
     564.645 &     13267 & o & 1.5 & &    190369 & e & 1.5 &  -3.34 &  $9.53 \times 10^{06} $ & 0.000 \\
     565.728 &     13267 & o & 1.5 & &    190031 & e & 2.5 &  -2.33 &  $9.85 \times 10^{07} $ & 0.000 \\
     567.788 &         0 & o & 1.5 & &    176122 & e & 1.5 &  -4.76 &  $3.58 \times 10^{05} $ & 0.000 \\
     568.047 &         0 & o & 1.5 & &    176042 & e & 2.5 &  -3.02 &  $1.95 \times 10^{07} $ & 0.000 \\
     571.410 &     13267 & o & 1.5 & &    188273 & e & 0.5 &  -1.00 &  $2.06 \times 10^{09} $ & 0.022 \\
     573.790 &     13267 & o & 1.5 & &    187547 & e & 1.5 &  -2.39 &  $8.33 \times 10^{07} $ & 0.001 \\
     574.653 &     28036 & o & 0.5 & &    202055 & e & 0.5 &  -0.56 &  $5.51 \times 10^{09} $ & 0.320 \\
     577.295 &         0 & o & 1.5 & &    173222 & e & 1.5 &  -1.62 &  $4.71 \times 10^{08} $ & 0.018 \\
     578.395 &         0 & o & 1.5 & &    172892 & e & 0.5 &  -1.34 &  $9.12 \times 10^{08} $ & 0.019 \\
     578.508 &     17511 & o & 2.5 & &    190369 & e & 1.5 &  -3.14 &  $1.47 \times 10^{07} $ & 0.002 \\
     578.765 &     13267 & o & 1.5 & &    186049 & e & 2.5 &  -0.42 &  $7.46 \times 10^{09} $ & 0.216 \\
     579.644 &     17511 & o & 2.5 & &    190031 & e & 2.5 &  -1.14 &  $1.45 \times 10^{09} $ & 0.013 \\
     586.544 &         0 & o & 1.5 & &    170490 & e & 2.5 &  -0.03 &  $1.83 \times 10^{10} $ & 0.428 \\
     588.110 &     17511 & o & 2.5 & &    187547 & e & 1.5 &  -0.97 &  $2.08 \times 10^{09} $ & 0.017 \\
     590.653 &     13267 & o & 1.5 & &    182571 & e & 1.5 &  -0.88 &  $2.58 \times 10^{09} $ & 0.014 \\
     591.711 &         0 & o & 1.5 & &    169002 & e & 2.5 &  -0.51 &  $5.92 \times 10^{09} $ & 0.104 \\
     593.338 &     17511 & o & 2.5 & &    186049 & e & 2.5 &  -0.27 &  $1.02 \times 10^{10} $ & 0.158 \\
     598.063 &         0 & o & 1.5 & &    167206 & e & 0.5 &  -0.88 &  $2.49 \times 10^{09} $ & 0.088 \\
     600.943 &     35650 & o & 1.5 & &    202055 & e & 0.5 &  -0.87 &  $2.50 \times 10^{09} $ & 0.103 \\
     602.427 &         0 & o & 1.5 & &    165995 & e & 1.5 &  -1.37 &  $7.90 \times 10^{08} $ & 0.015 \\
     603.378 &     13267 & o & 1.5 & &    179001 & e & 2.5 &  -0.98 &  $1.90 \times 10^{09} $ & 0.020 \\
     605.034 &         0 & o & 1.5 & &    165280 & e & 1.5 &   0.19 &  $2.79 \times 10^{10} $ & 0.265 \\
     605.839 &     17511 & o & 2.5 & &    182571 & e & 1.5 &  -0.54 &  $5.31 \times 10^{09} $ & 0.044 \\
     607.223 &     13267 & o & 1.5 & &    177951 & e & 0.5 &  -2.38 &  $7.67 \times 10^{07} $ & 0.001 \\
     611.259 &         0 & o & 1.5 & &    163597 & e & 1.5 &  -4.58 &  $4.64 \times 10^{05} $ & 0.000 \\
     614.000 &         0 & o & 1.5 & &    162867 & e & 0.5 &   0.29 &  $3.45 \times 10^{10} $ & 0.471 \\
     614.042 &     13267 & o & 1.5 & &    176122 & e & 1.5 &   0.50 &  $5.56 \times 10^{10} $ & 0.333 \\
     614.345 &     13267 & o & 1.5 & &    176042 & e & 2.5 &   0.56 &  $6.32 \times 10^{10} $ & 0.251 \\
     616.018 &     28036 & o & 0.5 & &    190369 & e & 1.5 &   0.49 &  $5.42 \times 10^{10} $ & 0.480 \\
     619.234 &     17511 & o & 2.5 & &    179001 & e & 2.5 &   0.10 &  $2.15 \times 10^{10} $ & 0.163 \\
     619.446 &         0 & o & 1.5 & &    161435 & e & 1.5 &   0.60 &  $6.84 \times 10^{10} $ & 0.490 \\
     623.392 &     17511 & o & 2.5 & &    177923 & e & 3.5 &   1.02 &  $1.81 \times 10^{11} $ & 0.598 \\
     624.079 &     28036 & o & 0.5 & &    188273 & e & 0.5 &  -3.68 &  $3.58 \times 10^{06} $ & 0.000 \\
     625.177 &     13267 & o & 1.5 & &    173222 & e & 1.5 &  -0.46 &  $5.91 \times 10^{09} $ & 0.086 \\
     626.398 &         0 & o & 1.5 & &    159643 & e & 2.5 &   0.80 &  $1.07 \times 10^{11} $ & 0.607 \\
     626.468 &     13267 & o & 1.5 & &    172892 & e & 0.5 &   0.27 &  $3.12 \times 10^{10} $ & 0.324 \\
     626.918 &     28036 & o & 0.5 & &    187547 & e & 1.5 &  -0.64 &  $3.90 \times 10^{09} $ & 0.069 \\
     630.471 &     17511 & o & 2.5 & &    176122 & e & 1.5 &  -0.18 &  $1.10 \times 10^{10} $ & 0.254 \\
     630.791 &     17511 & o & 2.5 & &    176042 & e & 2.5 &   0.55 &  $5.98 \times 10^{10} $ & 0.486 \\
     636.038 &     13267 & o & 1.5 & &    170490 & e & 2.5 &  -0.65 &  $3.72 \times 10^{09} $ & 0.103 \\
     636.112 &         0 & o & 1.5 & &    157205 & e & 0.5 &  -0.17 &  $1.12 \times 10^{10} $ & 0.682 \\
     642.118 &     13267 & o & 1.5 & &    169002 & e & 2.5 &   0.58 &  $6.17 \times 10^{10} $ & 0.355 \\
     642.215 &     17511 & o & 2.5 & &    173222 & e & 1.5 &   0.28 &  $3.08 \times 10^{10} $ & 0.669 \\
     646.330 &     35650 & o & 1.5 & &    190369 & e & 1.5 &   0.00 &  $1.62 \times 10^{10} $ & 0.349 \\
     647.104 &     28036 & o & 0.5 & &    182571 & e & 1.5 &   0.11 &  $2.07 \times 10^{10} $ & 0.313 \\
     647.749 &     35650 & o & 1.5 & &    190031 & e & 2.5 &   0.86 &  $1.15 \times 10^{11} $ & 0.517 \\
     649.606 &     13267 & o & 1.5 & &    167206 & e & 0.5 &  -0.23 &  $9.33 \times 10^{09} $ & 0.239 \\
     653.682 &     17511 & o & 2.5 & &    170490 & e & 2.5 &   0.12 &  $2.06 \times 10^{10} $ & 0.492 \\
     654.758 &     13267 & o & 1.5 & &    165995 & e & 1.5 &  -0.57 &  $4.19 \times 10^{09} $ & 0.109 \\
     655.209 &     35650 & o & 1.5 & &    188273 & e & 0.5 &   0.39 &  $3.84 \times 10^{10} $ & 0.389 \\
     657.838 &     13267 & o & 1.5 & &    165280 & e & 1.5 &  -0.64 &  $3.52 \times 10^{09} $ & 0.024 \\
     658.340 &     35650 & o & 1.5 & &    187547 & e & 1.5 &   0.58 &  $5.92 \times 10^{10} $ & 0.438 \\
     660.106 &     17511 & o & 2.5 & &    169002 & e & 2.5 &  -0.01 &  $1.49 \times 10^{10} $ & 0.112 \\
     663.406 &         0 & o & 1.5 & &    150737 & e & 0.5 &  -2.02 &  $1.45 \times 10^{08} $ & 0.007 \\
     664.898 &     35650 & o & 1.5 & &    186049 & e & 2.5 &  -0.34 &  $6.81 \times 10^{09} $ & 0.151 \\
     665.205 &     13267 & o & 1.5 & &    163597 & e & 1.5 &   0.09 &  $1.86 \times 10^{10} $ & 0.193 \\
     667.046 &     28036 & o & 0.5 & &    177951 & e & 0.5 &   0.37 &  $3.52 \times 10^{10} $ & 0.489 \\
     668.451 &     13267 & o & 1.5 & &    162867 & e & 0.5 &  -1.43 &  $5.55 \times 10^{08} $ & 0.016 \\
     672.563 &         0 & o & 1.5 & &    148685 & e & 2.5 &  -0.28 &  $7.65 \times 10^{09} $ & 0.259 \\
     673.471 &     17511 & o & 2.5 & &    165995 & e & 1.5 &  -0.54 &  $4.28 \times 10^{09} $ & 0.279 \\
     674.911 &     13267 & o & 1.5 & &    161435 & e & 1.5 &  -1.16 &  $1.00 \times 10^{09} $ & 0.017 \\
     675.284 &     28036 & o & 0.5 & &    176122 & e & 1.5 &  -0.57 &  $3.91 \times 10^{09} $ & 0.091 \\
     676.731 &     17511 & o & 2.5 & &    165280 & e & 1.5 &  -0.15 &  $1.03 \times 10^{10} $ & 0.119 \\
     680.636 &     35650 & o & 1.5 & &    182571 & e & 1.5 &  -0.38 &  $6.15 \times 10^{09} $ & 0.040 \\
     683.173 &     13267 & o & 1.5 & &    159643 & e & 2.5 &  -0.67 &  $3.07 \times 10^{09} $ & 0.066 \\
     683.964 &         0 & o & 1.5 & &    146207 & e & 1.5 &  -0.87 &  $1.94 \times 10^{09} $ & 0.206 \\
     684.528 &     17511 & o & 2.5 & &    163597 & e & 1.5 &   0.07 &  $1.65 \times 10^{10} $ & 0.239 \\
     688.774 &     28036 & o & 0.5 & &    173222 & e & 1.5 &  -0.49 &  $4.48 \times 10^{09} $ & 0.157 \\
     689.153 &         0 & o & 1.5 & &    145106 & e & 0.5 &  -2.53 &  $4.14 \times 10^{07} $ & 0.008 \\
     690.342 &     28036 & o & 0.5 & &    172892 & e & 0.5 &  -3.47 &  $4.75 \times 10^{06} $ & 0.000 \\
     694.744 &     13267 & o & 1.5 & &    157205 & e & 0.5 &  -1.03 &  $1.30 \times 10^{09} $ & 0.103 \\
     694.811 &     17511 & o & 2.5 & &    161435 & e & 1.5 &  -0.73 &  $2.56 \times 10^{09} $ & 0.186 \\
     697.589 &     35650 & o & 1.5 & &    179001 & e & 2.5 &  -0.37 &  $5.79 \times 10^{09} $ & 0.044 \\
     698.546 &     17511 & o & 2.5 & &    160665 & e & 3.5 &  -0.30 &  $6.93 \times 10^{09} $ & 0.189 \\
     702.733 &     35650 & o & 1.5 & &    177951 & e & 0.5 &  -1.69 &  $2.80 \times 10^{08} $ & 0.003 \\
     703.571 &     17511 & o & 2.5 & &    159643 & e & 2.5 &  -0.43 &  $5.00 \times 10^{09} $ & 0.340 \\
     705.097 &         0 & o & 1.5 & &    141824 & e & 2.5 &  -1.17 &  $9.16 \times 10^{08} $ & 0.084 \\
     711.883 &     35650 & o & 1.5 & &    176122 & e & 1.5 &  -1.75 &  $2.35 \times 10^{08} $ & 0.003 \\
     712.290 &     35650 & o & 1.5 & &    176042 & e & 2.5 &  -2.14 &  $9.40 \times 10^{07} $ & 0.001 \\
     718.546 &     28036 & o & 0.5 & &    167206 & e & 0.5 &  -1.55 &  $3.69 \times 10^{08} $ & 0.032 \\
     722.788 &     17511 & o & 2.5 & &    155864 & e & 3.5 &  -0.56 &  $3.51 \times 10^{09} $ & 0.059 \\
     724.854 &     28036 & o & 0.5 & &    165995 & e & 1.5 &  -1.37 &  $5.42 \times 10^{08} $ & 0.052 \\
     726.891 &     35650 & o & 1.5 & &    173222 & e & 1.5 &  -2.51 &  $3.82 \times 10^{07} $ & 0.001 \\
     727.430 &     13267 & o & 1.5 & &    150737 & e & 0.5 &  -3.07 &  $1.08 \times 10^{07} $ & 0.000 \\
     728.631 &     28036 & o & 0.5 & &    165280 & e & 1.5 &  -0.85 &  $1.76 \times 10^{09} $ & 0.027 \\
     728.637 &     35650 & o & 1.5 & &    172892 & e & 0.5 &  -1.02 &  $1.18 \times 10^{09} $ & 0.022 \\
     731.014 &         0 & o & 1.5 & &    136796 & e & 0.5 &  -1.91 &  $1.53 \times 10^{08} $ & 0.012 \\
     732.623 &         0 & o & 1.5 & &    136496 & e & 2.5 &  -0.72 &  $2.36 \times 10^{09} $ & 0.296 \\
     735.852 &     99664 & e & 2.5 & &    235561 & o & 1.5 &  -3.28 &  $6.55 \times 10^{06} $ & 0.002 \\
     737.679 &     28036 & o & 0.5 & &    163597 & e & 1.5 &  -0.62 &  $2.95 \times 10^{09} $ & 0.043 \\
     738.454 &     13267 & o & 1.5 & &    148685 & e & 2.5 &  -0.97 &  $1.32 \times 10^{09} $ & 0.029 \\
     740.847 &         0 & o & 1.5 & &    134981 & e & 1.5 &  -2.07 &  $1.04 \times 10^{08} $ & 0.012 \\
     741.616 &     35650 & o & 1.5 & &    170490 & e & 2.5 &  -1.80 &  $1.92 \times 10^{08} $ & 0.007 \\
     741.674 &     28036 & o & 0.5 & &    162867 & e & 0.5 &  -1.68 &  $2.55 \times 10^{08} $ & 0.027 \\
     749.635 &     28036 & o & 0.5 & &    161435 & e & 1.5 &  -1.80 &  $1.88 \times 10^{08} $ & 0.012 \\
     749.896 &     35650 & o & 1.5 & &    169002 & e & 2.5 &  -2.27 &  $6.34 \times 10^{07} $ & 0.001 \\
     751.725 &         0 & o & 1.5 & &    133027 & e & 1.5 &  -1.50 &  $3.71 \times 10^{08} $ & 0.025 \\
     752.222 &     13267 & o & 1.5 & &    146207 & e & 1.5 &  -1.17 &  $7.92 \times 10^{08} $ & 0.094 \\
     758.503 &     13267 & o & 1.5 & &    145106 & e & 0.5 &  -1.10 &  $9.17 \times 10^{08} $ & 0.133 \\
     760.128 &     35650 & o & 1.5 & &    167206 & e & 0.5 &  -2.42 &  $4.42 \times 10^{07} $ & 0.002 \\
     762.344 &     17511 & o & 2.5 & &    148685 & e & 2.5 &  -0.88 &  $1.50 \times 10^{09} $ & 0.180 \\
     767.191 &     35650 & o & 1.5 & &    165995 & e & 1.5 &  -2.84 &  $1.65 \times 10^{07} $ & 0.001 \\
     771.424 &     35650 & o & 1.5 & &    165280 & e & 1.5 &  -1.80 &  $1.76 \times 10^{08} $ & 0.001 \\
     773.326 &     99664 & e & 2.5 & &    228975 & o & 3.5 &  -2.87 &  $1.51 \times 10^{07} $ & 0.004 \\
     774.182 &     28036 & o & 0.5 & &    157205 & e & 0.5 &  -3.99 &  $1.13 \times 10^{06} $ & 0.000 \\
     777.026 &     17511 & o & 2.5 & &    146207 & e & 1.5 &  -1.11 &  $8.65 \times 10^{08} $ & 0.216 \\
     777.378 &    106923 & e & 1.5 & &    235561 & o & 1.5 &  -3.24 &  $6.32 \times 10^{06} $ & 0.002 \\
     777.863 &     13267 & o & 1.5 & &    141824 & e & 2.5 &  -2.36 &  $4.78 \times 10^{07} $ & 0.001 \\
     781.573 &     35650 & o & 1.5 & &    163597 & e & 1.5 &  -2.80 &  $1.70 \times 10^{07} $ & 0.000 \\
     784.311 &     17511 & o & 2.5 & &    145011 & e & 3.5 &  -1.69 &  $2.23 \times 10^{08} $ & 0.003 \\
     786.059 &     35650 & o & 1.5 & &    162867 & e & 0.5 &  -2.08 &  $8.91 \times 10^{07} $ & 0.004 \\
     791.726 &    109254 & e & 0.5 & &    235561 & o & 1.5 &  -4.03 &  $9.94 \times 10^{05} $ & 0.001 \\
     794.356 &    106923 & e & 1.5 & &    232811 & o & 0.5 &  -4.48 &  $3.54 \times 10^{05} $ & 0.001 \\
     795.007 &     35650 & o & 1.5 & &    161435 & e & 1.5 &  -1.37 &  $4.49 \times 10^{08} $ & 0.012 \\
     796.973 &         0 & o & 1.5 & &    125475 & e & 2.5 &  -1.74 &  $1.90 \times 10^{08} $ & 0.010 \\
     801.061 &     99664 & e & 2.5 & &    224498 & o & 1.5 &  -2.60 &  $2.63 \times 10^{07} $ & 0.008 \\
     804.417 &     17511 & o & 2.5 & &    141824 & e & 2.5 &  -2.98 &  $1.07 \times 10^{07} $ & 0.002 \\
     805.710 &     17511 & o & 2.5 & &    141625 & e & 3.5 &  -1.51 &  $3.21 \times 10^{08} $ & 0.294 \\
     806.496 &     35650 & o & 1.5 & &    159643 & e & 2.5 &  -3.12 &  $7.72 \times 10^{06} $ & 0.000 \\
     809.343 &    109254 & e & 0.5 & &    232811 & o & 0.5 &  -4.26 &  $5.63 \times 10^{05} $ & 0.003 \\
     809.525 &     13267 & o & 1.5 & &    136796 & e & 0.5 &  -1.10 &  $8.11 \times 10^{08} $ & 0.027 \\
     811.498 &     13267 & o & 1.5 & &    136496 & e & 2.5 &  -1.58 &  $2.70 \times 10^{08} $ & 0.021 \\
     814.990 &     28036 & o & 0.5 & &    150737 & e & 0.5 &  -1.22 &  $6.00 \times 10^{08} $ & 0.024 \\
     820.150 &         0 & o & 1.5 & &    121929 & e & 1.5 &  -3.33 &  $4.68 \times 10^{06} $ & 0.000 \\
     821.601 &     13267 & o & 1.5 & &    134981 & e & 1.5 &  -2.01 &  $9.70 \times 10^{07} $ & 0.006 \\
     822.670 &     35650 & o & 1.5 & &    157205 & e & 0.5 &  -5.27 &  $5.33 \times 10^{04} $ & 0.000 \\
     832.962 &     99664 & e & 2.5 & &    219717 & o & 3.5 &  -3.74 &  $1.74 \times 10^{06} $ & 0.001 \\
     835.001 &     13267 & o & 1.5 & &    133027 & e & 1.5 &  -1.27 &  $5.15 \times 10^{08} $ & 0.013 \\
     837.957 &     99664 & e & 2.5 & &    219002 & o & 2.5 &  -2.35 &  $4.33 \times 10^{07} $ & 0.024 \\
     840.441 &     17511 & o & 2.5 & &    136496 & e & 2.5 &  -1.75 &  $1.70 \times 10^{08} $ & 0.048 \\
     846.238 &     28036 & o & 0.5 & &    146207 & e & 1.5 &  -3.47 &  $3.15 \times 10^{06} $ & 0.001 \\
     850.514 &     99664 & e & 2.5 & &    217240 & o & 3.5 &  -2.70 &  $1.84 \times 10^{07} $ & 0.012 \\
     850.521 &    106923 & e & 1.5 & &    224498 & o & 1.5 &  -2.06 &  $8.03 \times 10^{07} $ & 0.025 \\
     851.282 &     17511 & o & 2.5 & &    134981 & e & 1.5 &  -1.24 &  $5.31 \times 10^{08} $ & 0.031 \\
     852.901 &     99664 & e & 2.5 & &    216911 & o & 2.5 &  -3.49 &  $3.01 \times 10^{06} $ & 0.001 \\
     854.195 &     28036 & o & 0.5 & &    145106 & e & 0.5 &  -1.78 &  $1.54 \times 10^{08} $ & 0.028 \\
     858.537 &     99664 & e & 2.5 & &    216141 & o & 1.5 &  -2.73 &  $1.68 \times 10^{07} $ & 0.006 \\
     862.354 &     99664 & e & 2.5 & &    215626 & o & 2.5 &  -3.77 &  $1.53 \times 10^{06} $ & 0.001 \\
     865.676 &     17511 & o & 2.5 & &    133027 & e & 1.5 &  -1.36 &  $3.86 \times 10^{08} $ & 0.018 \\
     867.726 &    109254 & e & 0.5 & &    224498 & o & 1.5 &  -2.88 &  $1.17 \times 10^{07} $ & 0.007 \\
     868.903 &     35650 & o & 1.5 & &    150737 & e & 0.5 &  -1.46 &  $3.06 \times 10^{08} $ & 0.010 \\
     876.641 &     99664 & e & 2.5 & &    213736 & o & 1.5 &  -5.51 &  $2.67 \times 10^{04} $ & 0.000 \\
     878.221 &    106923 & e & 1.5 & &    220790 & o & 0.5 &  -3.67 &  $1.86 \times 10^{06} $ & 0.002 \\
     880.035 &    121929 & e & 1.5 & &    235561 & o & 1.5 &  -2.46 &  $2.95 \times 10^{07} $ & 0.007 \\
     883.717 &    106923 & e & 1.5 & &    220082 & o & 0.5 &  -2.58 &  $2.26 \times 10^{07} $ & 0.041 \\
     884.679 &     35650 & o & 1.5 & &    148685 & e & 2.5 &  -2.95 &  $9.46 \times 10^{06} $ & 0.001 \\
     891.204 &     13267 & o & 1.5 & &    125475 & e & 2.5 &  -2.50 &  $2.63 \times 10^{07} $ & 0.001 \\
     892.232 &    106923 & e & 1.5 & &    219002 & o & 2.5 &  -2.26 &  $4.63 \times 10^{07} $ & 0.023 \\
     896.576 &    109254 & e & 0.5 & &    220790 & o & 0.5 &  -4.01 &  $8.02 \times 10^{05} $ & 0.001 \\
     901.856 &    121929 & e & 1.5 & &    232811 & o & 0.5 &  -2.38 &  $3.44 \times 10^{07} $ & 0.007 \\
     902.306 &    109254 & e & 0.5 & &    220082 & o & 0.5 &  -3.12 &  $6.24 \times 10^{06} $ & 0.018 \\
     904.512 &     35650 & o & 1.5 & &    146207 & e & 1.5 &  -2.64 &  $1.85 \times 10^{07} $ & 0.003 \\
     908.381 &    125475 & e & 2.5 & &    235561 & o & 1.5 &  -1.33 &  $3.82 \times 10^{08} $ & 0.051 \\
     909.194 &    106923 & e & 1.5 & &    216911 & o & 2.5 &  -2.45 &  $2.87 \times 10^{07} $ & 0.022 \\
     913.608 &     35650 & o & 1.5 & &    145106 & e & 0.5 &  -4.32 &  $3.83 \times 10^{05} $ & 0.000 \\
     915.295 &         0 & o & 1.5 & &    109254 & e & 0.5 &  -1.18 &  $5.24 \times 10^{08} $ & 0.039 \\
     915.602 &    106923 & e & 1.5 & &    216141 & o & 1.5 &  -3.54 &  $2.29 \times 10^{06} $ & 0.001 \\
     917.791 &     99664 & e & 2.5 & &    208621 & o & 2.5 &  -2.08 &  $6.65 \times 10^{07} $ & 0.053 \\
     919.457 &     28036 & o & 0.5 & &    136796 & e & 0.5 &  -2.02 &  $7.50 \times 10^{07} $ & 0.004 \\
     919.944 &    106923 & e & 1.5 & &    215626 & o & 2.5 &  -2.00 &  $7.81 \times 10^{07} $ & 0.056 \\
     920.286 &     13267 & o & 1.5 & &    121929 & e & 1.5 &  -0.79 &  $1.27 \times 10^{09} $ & 0.027 \\
     926.235 &     17511 & o & 2.5 & &    125475 & e & 2.5 &  -0.73 &  $1.44 \times 10^{09} $ & 0.030 \\
     931.161 &     99664 & e & 2.5 & &    207057 & o & 2.5 &  -1.71 &  $1.49 \times 10^{08} $ & 0.053 \\
     934.149 &     99664 & e & 2.5 & &    206713 & o & 3.5 &  -1.78 &  $1.27 \times 10^{08} $ & 0.028 \\
     935.067 &     28036 & o & 0.5 & &    134981 & e & 1.5 &  -3.40 &  $3.02 \times 10^{06} $ & 0.000 \\
     935.251 &         0 & o & 1.5 & &    106923 & e & 1.5 &  -0.90 &  $9.55 \times 10^{08} $ & 0.037 \\
     935.571 &    109254 & e & 0.5 & &    216141 & o & 1.5 &  -2.66 &  $1.66 \times 10^{07} $ & 0.015 \\
     936.221 &    106923 & e & 1.5 & &    213736 & o & 1.5 &  -3.76 &  $1.33 \times 10^{06} $ & 0.001 \\
     939.873 &     99664 & e & 2.5 & &    206061 & o & 1.5 &  -1.77 &  $1.29 \times 10^{08} $ & 0.150 \\
     941.843 &     35650 & o & 1.5 & &    141824 & e & 2.5 &  -3.51 &  $2.32 \times 10^{06} $ & 0.000 \\
     947.392 &     99664 & e & 2.5 & &    205217 & o & 3.5 &  -3.02 &  $7.14 \times 10^{06} $ & 0.004 \\
     947.497 &     99664 & e & 2.5 & &    205205 & o & 2.5 &  -3.35 &  $3.36 \times 10^{06} $ & 0.002 \\
     952.463 &     28036 & o & 0.5 & &    133027 & e & 1.5 &  -2.49 &  $2.36 \times 10^{07} $ & 0.001 \\
     957.110 &    109254 & e & 0.5 & &    213736 & o & 1.5 &  -2.17 &  $4.85 \times 10^{07} $ & 0.098 \\
     957.156 &     99664 & e & 2.5 & &    204140 & o & 1.5 &  -2.10 &  $5.82 \times 10^{07} $ & 0.016 \\
     957.687 &     17511 & o & 2.5 & &    121929 & e & 1.5 &  -2.03 &  $6.78 \times 10^{07} $ & 0.005 \\
     966.177 &    125475 & e & 2.5 & &    228975 & o & 3.5 &  -2.30 &  $3.62 \times 10^{07} $ & 0.002 \\
     968.173 &     99664 & e & 2.5 & &    202951 & o & 3.5 &  -2.71 &  $1.40 \times 10^{07} $ & 0.008 \\
     974.951 &    121929 & e & 1.5 & &    224498 & o & 1.5 &  -1.84 &  $1.01 \times 10^{08} $ & 0.008 \\
     975.293 &    133027 & e & 1.5 & &    235561 & o & 1.5 &  -2.46 &  $2.45 \times 10^{07} $ & 0.005 \\
     976.367 &    106923 & e & 1.5 & &    209344 & o & 0.5 &  -4.59 &  $1.79 \times 10^{05} $ & 0.000 \\
     983.304 &    106923 & e & 1.5 & &    208621 & o & 2.5 &  -2.37 &  $2.93 \times 10^{07} $ & 0.024 \\
     986.545 &     99664 & e & 2.5 & &    201028 & o & 1.5 &  -1.26 &  $3.77 \times 10^{08} $ & 0.179 \\
     988.663 &     35650 & o & 1.5 & &    136796 & e & 0.5 &  -2.85 &  $9.64 \times 10^{06} $ & 0.001 \\
     991.608 &     35650 & o & 1.5 & &    136496 & e & 2.5 &  -2.90 &  $8.47 \times 10^{06} $ & 0.001 \\
     991.843 &     99664 & e & 2.5 & &    200486 & o & 2.5 &  -1.65 &  $1.53 \times 10^{08} $ & 0.089 \\
     994.232 &    134981 & e & 1.5 & &    235561 & o & 1.5 &  -2.62 &  $1.61 \times 10^{07} $ & 0.005 \\
     998.668 &    106923 & e & 1.5 & &    207057 & o & 2.5 &  -3.37 &  $2.84 \times 10^{06} $ & 0.001 \\
     999.108 &    109254 & e & 0.5 & &    209344 & o & 0.5 &  -2.83 &  $9.73 \times 10^{06} $ & 0.061 \\
    1002.165 &    133027 & e & 1.5 & &    232811 & o & 0.5 &  -2.46 &  $2.31 \times 10^{07} $ & 0.005 \\
    1002.675 &     99664 & e & 2.5 & &    199397 & o & 1.5 &  -1.42 &  $2.52 \times 10^{08} $ & 0.139 \\
    1003.373 &         0 & o & 1.5 & &     99664 & e & 2.5 &  -0.78 &  $1.09 \times 10^{09} $ & 0.039 \\
    1006.735 &     35650 & o & 1.5 & &    134981 & e & 1.5 &  -3.07 &  $5.58 \times 10^{06} $ & 0.000 \\
    1007.259 &     99664 & e & 2.5 & &    198943 & o & 2.5 &  -3.12 &  $4.98 \times 10^{06} $ & 0.004 \\
    1008.695 &    106923 & e & 1.5 & &    206061 & o & 1.5 &  -3.27 &  $3.52 \times 10^{06} $ & 0.004 \\
    1009.440 &    136496 & e & 2.5 & &    235561 & o & 1.5 &  -2.54 &  $1.90 \times 10^{07} $ & 0.003 \\
    1009.861 &    125475 & e & 2.5 & &    224498 & o & 1.5 &  -1.29 &  $3.38 \times 10^{08} $ & 0.030 \\
    1011.522 &    121929 & e & 1.5 & &    220790 & o & 0.5 &  -1.74 &  $1.17 \times 10^{08} $ & 0.025 \\
    1012.511 &    136796 & e & 0.5 & &    235561 & o & 1.5 &  -2.60 &  $1.64 \times 10^{07} $ & 0.007 \\
    1017.482 &    106923 & e & 1.5 & &    205205 & o & 2.5 &  -2.67 &  $1.38 \times 10^{07} $ & 0.007 \\
    1018.821 &    121929 & e & 1.5 & &    220082 & o & 0.5 &  -1.53 &  $1.91 \times 10^{08} $ & 0.047 \\
    1022.173 &    134981 & e & 1.5 & &    232811 & o & 0.5 &  -3.21 &  $3.95 \times 10^{06} $ & 0.001 \\
    1026.928 &     35650 & o & 1.5 & &    133027 & e & 1.5 &  -2.22 &  $3.75 \times 10^{07} $ & 0.001 \\
    1028.629 &    106923 & e & 1.5 & &    204140 & o & 1.5 &  -1.30 &  $3.17 \times 10^{08} $ & 0.154 \\
    1030.155 &    121929 & e & 1.5 & &    219002 & o & 2.5 &  -2.44 &  $2.33 \times 10^{07} $ & 0.002 \\
    1030.279 &     99664 & e & 2.5 & &    196725 & o & 1.5 &  -1.61 &  $1.57 \times 10^{08} $ & 0.132 \\
    1032.607 &     99664 & e & 2.5 & &    196506 & o & 2.5 &  -1.38 &  $2.63 \times 10^{08} $ & 0.228 \\
    1032.985 &    109254 & e & 0.5 & &    206061 & o & 1.5 &  -2.42 &  $2.36 \times 10^{07} $ & 0.081 \\
    1034.539 &     99664 & e & 2.5 & &    196325 & o & 3.5 &  -1.31 &  $3.10 \times 10^{08} $ & 0.215 \\
    1040.358 &     99664 & e & 2.5 & &    195785 & o & 1.5 &  -3.74 &  $1.12 \times 10^{06} $ & 0.001 \\
    1041.503 &    136796 & e & 0.5 & &    232811 & o & 0.5 &  -2.68 &  $1.28 \times 10^{07} $ & 0.008 \\
    1041.803 &     13267 & o & 1.5 & &    109254 & e & 0.5 &  -2.69 &  $1.26 \times 10^{07} $ & 0.007 \\
    1052.833 &    121929 & e & 1.5 & &    216911 & o & 2.5 &  -2.47 &  $2.03 \times 10^{07} $ & 0.012 \\
    1053.901 &    109254 & e & 0.5 & &    204140 & o & 1.5 &  -1.35 &  $2.63 \times 10^{08} $ & 0.159 \\
    1061.091 &    125475 & e & 2.5 & &    219717 & o & 3.5 &  -3.30 &  $2.95 \times 10^{06} $ & 0.001 \\
    1061.435 &    121929 & e & 1.5 & &    216141 & o & 1.5 &  -0.95 &  $6.69 \times 10^{08} $ & 0.090 \\
    1062.650 &    106923 & e & 1.5 & &    201028 & o & 1.5 &  -1.89 &  $7.49 \times 10^{07} $ & 0.031 \\
    1064.099 &    106923 & e & 1.5 & &    200899 & o & 0.5 &  -1.95 &  $6.64 \times 10^{07} $ & 0.068 \\
    1065.048 &     28036 & o & 0.5 & &    121929 & e & 1.5 &  -2.49 &  $1.91 \times 10^{07} $ & 0.001 \\
    1066.823 &    141824 & e & 2.5 & &    235561 & o & 1.5 &  -3.62 &  $1.42 \times 10^{06} $ & 0.001 \\
    1067.275 &    121929 & e & 1.5 & &    215626 & o & 2.5 &  -4.05 &  $5.20 \times 10^{05} $ & 0.000 \\
    1067.735 &     13267 & o & 1.5 & &    106923 & e & 1.5 &  -3.78 &  $9.69 \times 10^{05} $ & 0.000 \\
    1068.799 &    106923 & e & 1.5 & &    200486 & o & 2.5 &  -1.63 &  $1.37 \times 10^{08} $ & 0.164 \\
    1069.210 &    125475 & e & 2.5 & &    219002 & o & 2.5 &  -0.76 &  $1.04 \times 10^{09} $ & 0.114 \\
    1081.321 &    136496 & e & 2.5 & &    228975 & o & 3.5 &  -3.40 &  $2.28 \times 10^{06} $ & 0.000 \\
    1081.387 &    106923 & e & 1.5 & &    199397 & o & 1.5 &  -1.42 &  $2.17 \times 10^{08} $ & 0.121 \\
    1083.256 &     99664 & e & 2.5 & &    191978 & o & 2.5 &  -1.02 &  $5.43 \times 10^{08} $ & 0.251 \\
    1084.665 &     99664 & e & 2.5 & &    191858 & o & 1.5 &  -2.36 &  $2.50 \times 10^{07} $ & 0.037 \\
    1086.721 &    106923 & e & 1.5 & &    198943 & o & 2.5 &  -3.12 &  $4.32 \times 10^{06} $ & 0.003 \\
    1089.245 &    121929 & e & 1.5 & &    213736 & o & 1.5 &  -0.88 &  $7.39 \times 10^{08} $ & 0.087 \\
    1089.643 &    109254 & e & 0.5 & &    201028 & o & 1.5 &  -1.61 &  $1.37 \times 10^{08} $ & 0.144 \\
    1089.740 &    125475 & e & 2.5 & &    217240 & o & 3.5 &  -1.45 &  $2.01 \times 10^{08} $ & 0.045 \\
    1091.167 &    109254 & e & 0.5 & &    200899 & o & 0.5 &  -2.52 &  $1.68 \times 10^{07} $ & 0.078 \\
    1093.245 &    133027 & e & 1.5 & &    224498 & o & 1.5 &  -2.97 &  $6.11 \times 10^{06} $ & 0.001 \\
    1093.661 &    125475 & e & 2.5 & &    216911 & o & 2.5 &  -0.76 &  $9.63 \times 10^{08} $ & 0.174 \\
    1097.349 &     99664 & e & 2.5 & &    190793 & o & 1.5 &  -1.29 &  $2.87 \times 10^{08} $ & 0.250 \\
    1102.946 &    125475 & e & 2.5 & &    216141 & o & 1.5 &  -1.85 &  $7.83 \times 10^{07} $ & 0.016 \\
    1105.522 &    145106 & e & 0.5 & &    235561 & o & 1.5 &  -3.54 &  $1.58 \times 10^{06} $ & 0.001 \\
    1108.914 &     99664 & e & 2.5 & &    189842 & o & 3.5 &  -0.47 &  $1.84 \times 10^{09} $ & 0.341 \\
    1109.252 &    125475 & e & 2.5 & &    215626 & o & 2.5 &  -1.39 &  $2.20 \times 10^{08} $ & 0.037 \\
    1109.353 &    109254 & e & 0.5 & &    199397 & o & 1.5 &  -3.25 &  $3.00 \times 10^{06} $ & 0.004 \\
    1113.275 &     35650 & o & 1.5 & &    125475 & e & 2.5 &  -1.31 &  $2.62 \times 10^{08} $ & 0.014 \\
    1113.565 &    106923 & e & 1.5 & &    196725 & o & 1.5 &  -1.94 &  $6.14 \times 10^{07} $ & 0.023 \\
    1114.436 &    106923 & e & 1.5 & &    196655 & o & 0.5 &  -1.65 &  $1.20 \times 10^{08} $ & 0.194 \\
    1116.284 &    106923 & e & 1.5 & &    196506 & o & 2.5 &  -1.18 &  $3.58 \times 10^{08} $ & 0.173 \\
    1117.099 &    134981 & e & 1.5 & &    224498 & o & 1.5 &  -3.61 &  $1.33 \times 10^{06} $ & 0.000 \\
    1118.412 &     17511 & o & 2.5 & &    106923 & e & 1.5 &  -2.10 &  $4.22 \times 10^{07} $ & 0.061 \\
    1119.142 &    146207 & e & 1.5 & &    235561 & o & 1.5 &  -6.75 &  $9.53 \times 10^{02} $ & 0.000 \\
    1122.879 &     99664 & e & 2.5 & &    188721 & o & 2.5 &  -1.97 &  $5.62 \times 10^{07} $ & 0.088 \\
    1125.348 &    106923 & e & 1.5 & &    195785 & o & 1.5 &  -1.02 &  $5.04 \times 10^{08} $ & 0.166 \\
    1133.005 &    125475 & e & 2.5 & &    213736 & o & 1.5 &  -1.84 &  $7.53 \times 10^{07} $ & 0.040 \\
    1136.334 &    136496 & e & 2.5 & &    224498 & o & 1.5 &  -6.20 &  $3.27 \times 10^{03} $ & 0.000 \\
    1138.056 &     99664 & e & 2.5 & &    187533 & o & 3.5 &  -1.14 &  $3.77 \times 10^{08} $ & 0.319 \\
    1139.440 &    133027 & e & 1.5 & &    220790 & o & 0.5 &  -1.72 &  $9.88 \times 10^{07} $ & 0.029 \\
    1140.177 &    145106 & e & 0.5 & &    232811 & o & 0.5 &  -3.71 &  $1.01 \times 10^{06} $ & 0.001 \\
    1140.226 &    136796 & e & 0.5 & &    224498 & o & 1.5 &  -4.06 &  $4.44 \times 10^{05} $ & 0.000 \\
    1143.243 &    109254 & e & 0.5 & &    196725 & o & 1.5 &  -1.71 &  $9.88 \times 10^{07} $ & 0.069 \\
    1143.971 &    121929 & e & 1.5 & &    209344 & o & 0.5 &  -2.83 &  $7.51 \times 10^{06} $ & 0.003 \\
    1144.161 &    109254 & e & 0.5 & &    196655 & o & 0.5 &  -0.95 &  $5.64 \times 10^{08} $ & 0.289 \\
    1144.812 &    141625 & e & 3.5 & &    228975 & o & 3.5 &  -3.10 &  $4.02 \times 10^{06} $ & 0.003 \\
    1147.434 &    141824 & e & 2.5 & &    228975 & o & 3.5 &  -3.23 &  $2.97 \times 10^{06} $ & 0.001 \\
    1148.710 &    133027 & e & 1.5 & &    220082 & o & 0.5 &  -1.90 &  $6.36 \times 10^{07} $ & 0.019 \\
    1150.253 &    106923 & e & 1.5 & &    193861 & o & 0.5 &  -2.51 &  $1.55 \times 10^{07} $ & 0.033 \\
    1151.070 &    148685 & e & 2.5 & &    235561 & o & 1.5 &  -3.60 &  $1.28 \times 10^{06} $ & 0.000 \\
    1153.506 &    121929 & e & 1.5 & &    208621 & o & 2.5 &  -1.71 &  $9.72 \times 10^{07} $ & 0.017 \\
    1154.669 &    146207 & e & 1.5 & &    232811 & o & 0.5 &  -3.87 &  $6.73 \times 10^{05} $ & 0.001 \\
    1155.666 &    109254 & e & 0.5 & &    195785 & o & 1.5 &  -1.21 &  $3.06 \times 10^{08} $ & 0.181 \\
    1157.450 &     13267 & o & 1.5 & &     99664 & e & 2.5 &  -1.51 &  $1.51 \times 10^{08} $ & 0.036 \\
    1159.027 &     35650 & o & 1.5 & &    121929 & e & 1.5 &  -2.24 &  $2.90 \times 10^{07} $ & 0.001 \\
    1163.138 &    133027 & e & 1.5 & &    219002 & o & 2.5 &  -1.30 &  $2.54 \times 10^{08} $ & 0.021 \\
    1165.376 &    134981 & e & 1.5 & &    220790 & o & 0.5 &  -2.21 &  $3.02 \times 10^{07} $ & 0.023 \\
    1174.706 &    121929 & e & 1.5 & &    207057 & o & 2.5 &  -1.60 &  $1.21 \times 10^{08} $ & 0.017 \\
    1175.074 &    134981 & e & 1.5 & &    220082 & o & 0.5 &  -3.65 &  $1.07 \times 10^{06} $ & 0.001 \\
    1175.711 &    106923 & e & 1.5 & &    191978 & o & 2.5 &  -0.89 &  $6.24 \times 10^{08} $ & 0.163 \\
    1177.371 &    106923 & e & 1.5 & &    191858 & o & 1.5 &  -1.46 &  $1.66 \times 10^{08} $ & 0.104 \\
    1178.920 &    150737 & e & 0.5 & &    235561 & o & 1.5 &  -2.33 &  $2.24 \times 10^{07} $ & 0.014 \\
    1181.946 &    109254 & e & 0.5 & &    193861 & o & 0.5 &  -1.98 &  $5.02 \times 10^{07} $ & 0.232 \\
    1188.604 &    121929 & e & 1.5 & &    206061 & o & 1.5 &  -1.10 &  $3.74 \times 10^{08} $ & 0.084 \\
    1190.177 &    134981 & e & 1.5 & &    219002 & o & 2.5 &  -1.37 &  $2.03 \times 10^{08} $ & 0.031 \\
    1190.568 &    136796 & e & 0.5 & &    220790 & o & 0.5 &  -1.28 &  $2.47 \times 10^{08} $ & 0.075 \\
    1190.984 &    145011 & e & 3.5 & &    228975 & o & 3.5 &  -1.85 &  $6.59 \times 10^{07} $ & 0.012 \\
    1192.132 &    133027 & e & 1.5 & &    216911 & o & 2.5 &  -1.87 &  $6.41 \times 10^{07} $ & 0.040 \\
    1192.331 &    106923 & e & 1.5 & &    190793 & o & 1.5 &  -2.06 &  $4.05 \times 10^{07} $ & 0.028 \\
    1200.692 &    136796 & e & 0.5 & &    220082 & o & 0.5 &  -2.24 &  $2.65 \times 10^{07} $ & 0.013 \\
    1200.825 &    121929 & e & 1.5 & &    205205 & o & 2.5 &  -0.81 &  $7.25 \times 10^{08} $ & 0.095 \\
    1201.614 &    136496 & e & 2.5 & &    219717 & o & 3.5 &  -3.08 &  $3.80 \times 10^{06} $ & 0.001 \\
    1202.698 &    125475 & e & 2.5 & &    208621 & o & 2.5 &  -0.96 &  $5.10 \times 10^{08} $ & 0.164 \\
    1203.173 &    133027 & e & 1.5 & &    216141 & o & 1.5 &  -1.36 &  $2.01 \times 10^{08} $ & 0.031 \\
    1205.047 &    145991 & e & 4.5 & &    228975 & o & 3.5 &  -2.32 &  $2.18 \times 10^{07} $ & 0.019 \\
    1209.573 &    141824 & e & 2.5 & &    224498 & o & 1.5 &  -2.98 &  $4.78 \times 10^{06} $ & 0.001 \\
    1210.598 &    109254 & e & 0.5 & &    191858 & o & 1.5 &  -1.77 &  $7.69 \times 10^{07} $ & 0.088 \\
    1210.682 &    133027 & e & 1.5 & &    215626 & o & 2.5 &  -4.69 &  $9.37 \times 10^{04} $ & 0.000 \\
    1211.309 &     99664 & e & 2.5 & &    182219 & o & 3.5 &  -0.91 &  $5.70 \times 10^{08} $ & 0.361 \\
    1212.036 &    136496 & e & 2.5 & &    219002 & o & 2.5 &  -1.93 &  $5.38 \times 10^{07} $ & 0.015 \\
    1216.381 &    121929 & e & 1.5 & &    204140 & o & 1.5 &  -2.82 &  $6.75 \times 10^{06} $ & 0.005 \\
    1217.240 &     17511 & o & 2.5 & &     99664 & e & 2.5 &  -1.67 &  $9.55 \times 10^{07} $ & 0.084 \\
    1218.411 &    150737 & e & 0.5 & &    232811 & o & 0.5 &  -3.21 &  $2.76 \times 10^{06} $ & 0.003 \\
    1220.553 &    134981 & e & 1.5 & &    216911 & o & 2.5 &  -2.41 &  $1.72 \times 10^{07} $ & 0.027 \\
    1222.533 &    106923 & e & 1.5 & &    188721 & o & 2.5 &  -1.12 &  $3.36 \times 10^{08} $ & 0.264 \\
    1225.762 &    125475 & e & 2.5 & &    207057 & o & 2.5 &  -3.13 &  $3.30 \times 10^{06} $ & 0.001 \\
    1226.421 &    109254 & e & 0.5 & &    190793 & o & 1.5 &  -1.78 &  $7.41 \times 10^{07} $ & 0.082 \\
    1230.945 &    125475 & e & 2.5 & &    206713 & o & 3.5 &  -0.54 &  $1.28 \times 10^{09} $ & 0.203 \\
    1231.254 &     28036 & o & 0.5 & &    109254 & e & 0.5 &  -2.22 &  $2.69 \times 10^{07} $ & 0.100 \\
    1232.128 &    134981 & e & 1.5 & &    216141 & o & 1.5 &  -2.55 &  $1.23 \times 10^{07} $ & 0.005 \\
    1238.485 &    136496 & e & 2.5 & &    217240 & o & 3.5 &  -2.90 &  $5.47 \times 10^{06} $ & 0.001 \\
    1239.031 &    133027 & e & 1.5 & &    213736 & o & 1.5 &  -1.86 &  $5.97 \times 10^{07} $ & 0.010 \\
    1240.004 &    134981 & e & 1.5 & &    215626 & o & 2.5 &  -2.89 &  $5.54 \times 10^{06} $ & 0.002 \\
    1240.903 &    125475 & e & 2.5 & &    206061 & o & 1.5 &  -1.47 &  $1.46 \times 10^{08} $ & 0.079 \\
    1242.426 &     99664 & e & 2.5 & &    180152 & o & 2.5 &  -2.42 &  $1.66 \times 10^{07} $ & 0.149 \\
    1243.552 &    136496 & e & 2.5 & &    216911 & o & 2.5 &  -4.18 &  $2.82 \times 10^{05} $ & 0.000 \\
    1245.479 &    148685 & e & 2.5 & &    228975 & o & 3.5 &  -2.62 &  $1.03 \times 10^{07} $ & 0.002 \\
    1254.044 &    125475 & e & 2.5 & &    205217 & o & 3.5 &  -0.93 &  $4.92 \times 10^{08} $ & 0.136 \\
    1254.228 &    125475 & e & 2.5 & &    205205 & o & 2.5 &  -2.02 &  $4.07 \times 10^{07} $ & 0.013 \\
    1255.570 &    136496 & e & 2.5 & &    216141 & o & 1.5 &  -2.26 &  $2.29 \times 10^{07} $ & 0.005 \\
    1259.565 &    145106 & e & 0.5 & &    224498 & o & 1.5 &  -1.87 &  $5.76 \times 10^{07} $ & 0.043 \\
    1260.324 &    136796 & e & 0.5 & &    216141 & o & 1.5 &  -1.23 &  $2.48 \times 10^{08} $ & 0.093 \\
    1262.851 &    106923 & e & 1.5 & &    186109 & o & 0.5 &  -1.75 &  $7.44 \times 10^{07} $ & 0.222 \\
    1263.750 &    136496 & e & 2.5 & &    215626 & o & 2.5 &  -2.64 &  $9.56 \times 10^{06} $ & 0.003 \\
    1264.243 &    121929 & e & 1.5 & &    201028 & o & 1.5 &  -3.85 &  $5.84 \times 10^{05} $ & 0.000 \\
    1266.296 &    121929 & e & 1.5 & &    200899 & o & 0.5 &  -1.53 &  $1.22 \times 10^{08} $ & 0.152 \\
    1267.639 &     28036 & o & 0.5 & &    106923 & e & 1.5 &  -4.86 &  $5.76 \times 10^{04} $ & 0.000 \\
    1269.761 &    134981 & e & 1.5 & &    213736 & o & 1.5 &  -3.53 &  $1.20 \times 10^{06} $ & 0.001 \\
    1271.209 &    125475 & e & 2.5 & &    204140 & o & 1.5 &  -1.65 &  $9.14 \times 10^{07} $ & 0.069 \\
    1272.956 &    121929 & e & 1.5 & &    200486 & o & 2.5 &  -1.60 &  $1.03 \times 10^{08} $ & 0.077 \\
    1276.231 &    157205 & e & 0.5 & &    235561 & o & 1.5 &  -3.14 &  $2.97 \times 10^{06} $ & 0.000 \\
    1277.275 &    146207 & e & 1.5 & &    224498 & o & 1.5 &  -5.23 &  $2.40 \times 10^{04} $ & 0.000 \\
    1280.533 &    141625 & e & 3.5 & &    219717 & o & 3.5 &  -2.05 &  $3.62 \times 10^{07} $ & 0.018 \\
    1283.814 &    141824 & e & 2.5 & &    219717 & o & 3.5 &  -2.89 &  $5.19 \times 10^{06} $ & 0.001 \\
    1290.716 &    125475 & e & 2.5 & &    202951 & o & 3.5 &  -1.94 &  $4.64 \times 10^{07} $ & 0.026 \\
    1290.854 &    121929 & e & 1.5 & &    199397 & o & 1.5 &  -1.87 &  $5.34 \times 10^{07} $ & 0.026 \\
    1292.375 &    141625 & e & 3.5 & &    219002 & o & 2.5 &  -2.74 &  $7.39 \times 10^{06} $ & 0.004 \\
    1294.671 &    136496 & e & 2.5 & &    213736 & o & 1.5 &  -2.59 &  $1.01 \times 10^{07} $ & 0.006 \\
    1295.718 &    141824 & e & 2.5 & &    219002 & o & 2.5 &  -1.67 &  $8.74 \times 10^{07} $ & 0.016 \\
    1298.462 &    121929 & e & 1.5 & &    198943 & o & 2.5 &  -3.80 &  $6.19 \times 10^{05} $ & 0.001 \\
    1299.726 &    136796 & e & 0.5 & &    213736 & o & 1.5 &  -4.26 &  $2.13 \times 10^{05} $ & 0.000 \\
    1301.157 &    109254 & e & 0.5 & &    186109 & o & 0.5 &  -2.81 &  $6.05 \times 10^{06} $ & 0.039 \\
    1310.336 &    133027 & e & 1.5 & &    209344 & o & 0.5 &  -2.47 &  $1.32 \times 10^{07} $ & 0.003 \\
    1317.212 &    159643 & e & 2.5 & &    235561 & o & 1.5 &  -3.05 &  $3.46 \times 10^{06} $ & 0.001 \\
    1319.032 &    148685 & e & 2.5 & &    224498 & o & 1.5 &  -5.38 &  $1.61 \times 10^{04} $ & 0.000 \\
    1321.281 &    145106 & e & 0.5 & &    220790 & o & 0.5 &  -1.62 &  $9.07 \times 10^{07} $ & 0.075 \\
    1322.491 &    141625 & e & 3.5 & &    217240 & o & 3.5 &  -2.84 &  $5.47 \times 10^{06} $ & 0.003 \\
    1322.639 &    157205 & e & 0.5 & &    232811 & o & 0.5 &  -3.89 &  $4.90 \times 10^{05} $ & 0.000 \\
    1322.862 &    133027 & e & 1.5 & &    208621 & o & 2.5 &  -1.95 &  $4.34 \times 10^{07} $ & 0.007 \\
    1323.576 &    125475 & e & 2.5 & &    201028 & o & 1.5 &  -1.98 &  $3.97 \times 10^{07} $ & 0.047 \\
    1325.991 &    141824 & e & 2.5 & &    217240 & o & 3.5 &  -3.70 &  $7.56 \times 10^{05} $ & 0.000 \\
    1328.270 &    141625 & e & 3.5 & &    216911 & o & 2.5 &  -3.71 &  $7.34 \times 10^{05} $ & 0.000 \\
    1331.801 &    141824 & e & 2.5 & &    216911 & o & 2.5 &  -2.15 &  $2.66 \times 10^{07} $ & 0.012 \\
    1333.129 &    125475 & e & 2.5 & &    200486 & o & 2.5 &  -1.45 &  $1.33 \times 10^{08} $ & 0.068 \\
    1333.762 &    145106 & e & 0.5 & &    220082 & o & 0.5 &  -4.16 &  $2.61 \times 10^{05} $ & 0.000 \\
    1336.970 &    121929 & e & 1.5 & &    196725 & o & 1.5 &  -1.85 &  $5.27 \times 10^{07} $ & 0.023 \\
    1338.226 &    121929 & e & 1.5 & &    196655 & o & 0.5 &  -3.64 &  $8.54 \times 10^{05} $ & 0.002 \\
    1338.579 &    145011 & e & 3.5 & &    219717 & o & 3.5 &  -0.89 &  $4.76 \times 10^{08} $ & 0.045 \\
    1340.783 &    146207 & e & 1.5 & &    220790 & o & 0.5 &  -3.05 &  $3.30 \times 10^{06} $ & 0.006 \\
    1340.892 &    121929 & e & 1.5 & &    196506 & o & 2.5 &  -1.40 &  $1.48 \times 10^{08} $ & 0.056 \\
    1344.753 &    134981 & e & 1.5 & &    209344 & o & 0.5 &  -2.68 &  $7.69 \times 10^{06} $ & 0.003 \\
    1345.594 &    141824 & e & 2.5 & &    216141 & o & 1.5 &  -3.49 &  $1.21 \times 10^{06} $ & 0.000 \\
    1349.054 &    161435 & e & 1.5 & &    235561 & o & 1.5 &  -2.98 &  $3.82 \times 10^{06} $ & 0.002 \\
    1350.818 &    133027 & e & 1.5 & &    207057 & o & 2.5 &  -0.97 &  $3.92 \times 10^{08} $ & 0.053 \\
    1351.339 &    141625 & e & 3.5 & &    215626 & o & 2.5 &  -2.39 &  $1.47 \times 10^{07} $ & 0.005 \\
    1351.525 &    145011 & e & 3.5 & &    219002 & o & 2.5 &  -1.31 &  $1.84 \times 10^{08} $ & 0.019 \\
    1352.772 &    125475 & e & 2.5 & &    199397 & o & 1.5 &  -2.20 &  $2.32 \times 10^{07} $ & 0.040 \\
    1353.636 &    146207 & e & 1.5 & &    220082 & o & 0.5 &  -2.06 &  $3.17 \times 10^{07} $ & 0.058 \\
    1353.992 &    121929 & e & 1.5 & &    195785 & o & 1.5 &  -2.23 &  $2.12 \times 10^{07} $ & 0.009 \\
    1354.993 &    141824 & e & 2.5 & &    215626 & o & 2.5 &  -1.63 &  $8.52 \times 10^{07} $ & 0.017 \\
    1355.732 &    150737 & e & 0.5 & &    224498 & o & 1.5 &  -0.99 &  $3.76 \times 10^{08} $ & 0.099 \\
    1356.370 &    145991 & e & 4.5 & &    219717 & o & 3.5 &  -1.75 &  $6.44 \times 10^{07} $ & 0.008 \\
    1357.948 &    134981 & e & 1.5 & &    208621 & o & 2.5 &  -2.94 &  $4.18 \times 10^{06} $ & 0.001 \\
    1358.607 &     35650 & o & 1.5 & &    109254 & e & 0.5 &  -2.86 &  $5.06 \times 10^{06} $ & 0.005 \\
    1361.129 &    125475 & e & 2.5 & &    198943 & o & 2.5 &  -1.53 &  $1.06 \times 10^{08} $ & 0.183 \\
    1365.592 &    106923 & e & 1.5 & &    180152 & o & 2.5 &  -1.60 &  $9.02 \times 10^{07} $ & 0.310 \\
    1367.774 &    155864 & e & 3.5 & &    228975 & o & 3.5 &  -2.07 &  $3.06 \times 10^{07} $ & 0.010 \\
    1369.229 &    133027 & e & 1.5 & &    206061 & o & 1.5 &  -1.57 &  $9.62 \times 10^{07} $ & 0.022 \\
    1373.717 &    146207 & e & 1.5 & &    219002 & o & 2.5 &  -2.13 &  $2.65 \times 10^{07} $ & 0.016 \\
    1375.626 &    162867 & e & 0.5 & &    235561 & o & 1.5 &  -3.72 &  $6.68 \times 10^{05} $ & 0.001 \\
    1378.409 &    136796 & e & 0.5 & &    209344 & o & 0.5 &  -1.36 &  $1.54 \times 10^{08} $ & 0.055 \\
    1384.495 &    145011 & e & 3.5 & &    217240 & o & 3.5 &  -2.32 &  $1.66 \times 10^{07} $ & 0.002 \\
    1385.471 &    133027 & e & 1.5 & &    205205 & o & 2.5 &  -1.36 &  $1.56 \times 10^{08} $ & 0.025 \\
    1386.478 &    136496 & e & 2.5 & &    208621 & o & 2.5 &  -2.94 &  $3.99 \times 10^{06} $ & 0.001 \\
    1387.424 &    134981 & e & 1.5 & &    207057 & o & 2.5 &  -1.32 &  $1.64 \times 10^{08} $ & 0.050 \\
    1389.584 &    163597 & e & 1.5 & &    235561 & o & 1.5 &  -1.67 &  $7.38 \times 10^{07} $ & 0.030 \\
    1390.208 &    121929 & e & 1.5 & &    193861 & o & 0.5 &  -2.06 &  $3.00 \times 10^{07} $ & 0.035 \\
    1390.604 &    141824 & e & 2.5 & &    213736 & o & 1.5 &  -1.41 &  $1.34 \times 10^{08} $ & 0.037 \\
    1390.830 &    145011 & e & 3.5 & &    216911 & o & 2.5 &  -2.07 &  $2.94 \times 10^{07} $ & 0.003 \\
    1401.017 &    161435 & e & 1.5 & &    232811 & o & 0.5 &  -1.87 &  $4.59 \times 10^{07} $ & 0.037 \\
    1403.044 &     35650 & o & 1.5 & &    106923 & e & 1.5 &  -2.11 &  $2.66 \times 10^{07} $ & 0.013 \\
    1403.505 &    125475 & e & 2.5 & &    196725 & o & 1.5 &  -4.81 &  $5.21 \times 10^{04} $ & 0.000 \\
    1403.536 &    145991 & e & 4.5 & &    217240 & o & 3.5 &  -1.77 &  $5.64 \times 10^{07} $ & 0.008 \\
    1406.221 &    133027 & e & 1.5 & &    204140 & o & 1.5 &  -1.87 &  $4.56 \times 10^{07} $ & 0.023 \\
    1406.854 &    134981 & e & 1.5 & &    206061 & o & 1.5 &  -1.34 &  $1.52 \times 10^{08} $ & 0.073 \\
    1407.751 &    145106 & e & 0.5 & &    216141 & o & 1.5 &  -1.47 &  $1.15 \times 10^{08} $ & 0.109 \\
    1407.810 &    148685 & e & 2.5 & &    219717 & o & 3.5 &  -2.25 &  $1.90 \times 10^{07} $ & 0.005 \\
    1407.828 &    125475 & e & 2.5 & &    196506 & o & 2.5 &  -1.50 &  $1.08 \times 10^{08} $ & 0.101 \\
    1411.423 &    125475 & e & 2.5 & &    196325 & o & 3.5 &  -0.68 &  $7.03 \times 10^{08} $ & 0.238 \\
    1414.343 &    146207 & e & 1.5 & &    216911 & o & 2.5 &  -1.91 &  $4.14 \times 10^{07} $ & 0.071 \\
    1416.144 &    145011 & e & 3.5 & &    215626 & o & 2.5 &  -3.09 &  $2.72 \times 10^{06} $ & 0.000 \\
    1417.220 &    136496 & e & 2.5 & &    207057 & o & 2.5 &  -2.83 &  $4.88 \times 10^{06} $ & 0.001 \\
    1422.137 &    148685 & e & 2.5 & &    219002 & o & 2.5 &  -1.43 &  $1.26 \times 10^{08} $ & 0.037 \\
    1422.275 &    125475 & e & 2.5 & &    195785 & o & 1.5 &  -2.29 &  $1.70 \times 10^{07} $ & 0.023 \\
    1422.866 &    165280 & e & 1.5 & &    235561 & o & 1.5 &  -4.08 &  $2.72 \times 10^{05} $ & 0.000 \\
    1424.006 &    134981 & e & 1.5 & &    205205 & o & 2.5 &  -2.77 &  $5.64 \times 10^{06} $ & 0.003 \\
    1424.152 &    136496 & e & 2.5 & &    206713 & o & 3.5 &  -4.62 &  $7.96 \times 10^{04} $ & 0.000 \\
    1427.501 &    150737 & e & 0.5 & &    220790 & o & 0.5 &  -1.26 &  $1.78 \times 10^{08} $ & 0.084 \\
    1427.568 &    121929 & e & 1.5 & &    191978 & o & 2.5 &  -0.99 &  $3.31 \times 10^{08} $ & 0.184 \\
    1429.697 &    162867 & e & 0.5 & &    232811 & o & 0.5 &  -2.22 &  $1.98 \times 10^{07} $ & 0.044 \\
    1429.909 &    146207 & e & 1.5 & &    216141 & o & 1.5 &  -1.36 &  $1.44 \times 10^{08} $ & 0.096 \\
    1430.016 &    121929 & e & 1.5 & &    191858 & o & 1.5 &  -4.35 &  $1.45 \times 10^{05} $ & 0.000 \\
    1437.496 &    165995 & e & 1.5 & &    235561 & o & 1.5 &  -2.72 &  $6.13 \times 10^{06} $ & 0.003 \\
    1437.498 &    136496 & e & 2.5 & &    206061 & o & 1.5 &  -4.40 &  $1.28 \times 10^{05} $ & 0.000 \\
    1440.528 &    146207 & e & 1.5 & &    215626 & o & 2.5 &  -2.37 &  $1.38 \times 10^{07} $ & 0.012 \\
    1442.080 &    150737 & e & 0.5 & &    220082 & o & 0.5 &  -1.10 &  $2.53 \times 10^{08} $ & 0.207 \\
    1442.323 &    159643 & e & 2.5 & &    228975 & o & 3.5 &  -3.72 &  $6.13 \times 10^{05} $ & 0.000 \\
    1443.733 &    136796 & e & 0.5 & &    206061 & o & 1.5 &  -5.39 &  $1.30 \times 10^{04} $ & 0.000 \\
    1444.780 &    163597 & e & 1.5 & &    232811 & o & 0.5 &  -1.40 &  $1.30 \times 10^{08} $ & 0.043 \\
    1445.935 &    134981 & e & 1.5 & &    204140 & o & 1.5 &  -3.14 &  $2.30 \times 10^{06} $ & 0.003 \\
    1452.146 &    121929 & e & 1.5 & &    190793 & o & 1.5 &  -2.11 &  $2.43 \times 10^{07} $ & 0.028 \\
    1455.164 &    136496 & e & 2.5 & &    205217 & o & 3.5 &  -4.52 &  $9.43 \times 10^{04} $ & 0.000 \\
    1455.411 &    136496 & e & 2.5 & &    205205 & o & 2.5 &  -1.54 &  $9.07 \times 10^{07} $ & 0.025 \\
    1457.091 &    145106 & e & 0.5 & &    213736 & o & 1.5 &  -2.70 &  $6.16 \times 10^{06} $ & 0.005 \\
    1458.689 &    148685 & e & 2.5 & &    217240 & o & 3.5 &  -2.03 &  $2.91 \times 10^{07} $ & 0.007 \\
    1462.966 &    167206 & e & 0.5 & &    235561 & o & 1.5 &  -2.64 &  $7.00 \times 10^{06} $ & 0.003 \\
    1463.908 &    160665 & e & 3.5 & &    228975 & o & 3.5 &  -1.83 &  $4.57 \times 10^{07} $ & 0.027 \\
    1465.723 &    148685 & e & 2.5 & &    216911 & o & 2.5 &  -1.27 &  $1.65 \times 10^{08} $ & 0.055 \\
    1470.584 &    133027 & e & 1.5 & &    201028 & o & 1.5 &  -1.75 &  $5.52 \times 10^{07} $ & 0.017 \\
    1473.362 &    133027 & e & 1.5 & &    200899 & o & 0.5 &  -3.57 &  $8.26 \times 10^{05} $ & 0.001 \\
    1478.326 &    136496 & e & 2.5 & &    204140 & o & 1.5 &  -1.69 &  $6.15 \times 10^{07} $ & 0.025 \\
    1480.793 &    165280 & e & 1.5 & &    232811 & o & 0.5 &  -1.37 &  $1.29 \times 10^{08} $ & 0.053 \\
    1480.843 &    146207 & e & 1.5 & &    213736 & o & 1.5 &  -2.66 &  $6.57 \times 10^{06} $ & 0.005 \\
    1482.386 &    133027 & e & 1.5 & &    200486 & o & 2.5 &  -3.03 &  $2.88 \times 10^{06} $ & 0.002 \\
    1482.448 &    148685 & e & 2.5 & &    216141 & o & 1.5 &  -1.34 &  $1.38 \times 10^{08} $ & 0.033 \\
    1484.920 &    136796 & e & 0.5 & &    204140 & o & 1.5 &  -1.26 &  $1.64 \times 10^{08} $ & 0.135 \\
    1486.034 &    157205 & e & 0.5 & &    224498 & o & 1.5 &  -6.31 &  $1.49 \times 10^{03} $ & 0.000 \\
    1492.620 &    141625 & e & 3.5 & &    208621 & o & 2.5 &  -2.55 &  $8.45 \times 10^{06} $ & 0.008 \\
    1493.864 &    148685 & e & 2.5 & &    215626 & o & 2.5 &  -1.67 &  $6.36 \times 10^{07} $ & 0.020 \\
    1496.645 &    165995 & e & 1.5 & &    232811 & o & 0.5 &  -2.61 &  $7.27 \times 10^{06} $ & 0.006 \\
    1497.080 &    141824 & e & 2.5 & &    208621 & o & 2.5 &  -0.91 &  $3.68 \times 10^{08} $ & 0.081 \\
    1497.192 &    121929 & e & 1.5 & &    188721 & o & 2.5 &  -1.13 &  $2.18 \times 10^{08} $ & 0.078 \\
    1502.422 &    169002 & e & 2.5 & &    235561 & o & 1.5 &  -1.79 &  $4.88 \times 10^{07} $ & 0.025 \\
    1503.683 &    125475 & e & 2.5 & &    191978 & o & 2.5 &  -2.72 &  $5.66 \times 10^{06} $ & 0.006 \\
    1504.773 &    136496 & e & 2.5 & &    202951 & o & 3.5 &  -4.13 &  $2.18 \times 10^{05} $ & 0.000 \\
    1506.398 &    125475 & e & 2.5 & &    191858 & o & 1.5 &  -2.18 &  $1.97 \times 10^{07} $ & 0.061 \\
    1506.714 &    133027 & e & 1.5 & &    199397 & o & 1.5 &  -2.03 &  $2.77 \times 10^{07} $ & 0.008 \\
    1514.073 &    134981 & e & 1.5 & &    201028 & o & 1.5 &  -3.87 &  $3.83 \times 10^{05} $ & 0.000 \\
    1517.018 &    134981 & e & 1.5 & &    200899 & o & 0.5 &  -1.24 &  $1.65 \times 10^{08} $ & 0.261 \\
    1517.089 &    133027 & e & 1.5 & &    198943 & o & 2.5 &  -5.64 &  $6.68 \times 10^{03} $ & 0.000 \\
    1524.274 &    167206 & e & 0.5 & &    232811 & o & 0.5 &  -2.22 &  $1.73 \times 10^{07} $ & 0.014 \\
    1526.431 &    163463 & e & 4.5 & &    228975 & o & 3.5 &  -1.37 &  $1.23 \times 10^{08} $ & 0.083 \\
    1526.587 &    134981 & e & 1.5 & &    200486 & o & 2.5 &  -2.31 &  $1.38 \times 10^{07} $ & 0.030 \\
    1528.309 &    141625 & e & 3.5 & &    207057 & o & 2.5 &  -2.52 &  $8.65 \times 10^{06} $ & 0.003 \\
    1528.965 &    150737 & e & 0.5 & &    216141 & o & 1.5 &  -2.20 &  $1.79 \times 10^{07} $ & 0.011 \\
    1530.976 &    125475 & e & 2.5 & &    190793 & o & 1.5 &  -1.99 &  $2.94 \times 10^{07} $ & 0.059 \\
    1532.985 &    141824 & e & 2.5 & &    207057 & o & 2.5 &  -2.91 &  $3.50 \times 10^{06} $ & 0.001 \\
    1536.374 &    141625 & e & 3.5 & &    206713 & o & 3.5 &  -1.96 &  $3.11 \times 10^{07} $ & 0.011 \\
    1536.797 &    170490 & e & 2.5 & &    235561 & o & 1.5 &  -2.98 &  $2.97 \times 10^{06} $ & 0.001 \\
    1537.265 &    148685 & e & 2.5 & &    213736 & o & 1.5 &  -1.23 &  $1.65 \times 10^{08} $ & 0.087 \\
    1541.100 &    141824 & e & 2.5 & &    206713 & o & 3.5 &  -2.12 &  $2.17 \times 10^{07} $ & 0.002 \\
    1541.892 &    159643 & e & 2.5 & &    224498 & o & 1.5 &  -2.67 &  $6.08 \times 10^{06} $ & 0.003 \\
    1548.194 &    141625 & e & 3.5 & &    206216 & o & 4.5 &  -3.53 &  $8.19 \times 10^{05} $ & 0.000 \\
    1549.626 &    136496 & e & 2.5 & &    201028 & o & 1.5 &  -2.14 &  $2.01 \times 10^{07} $ & 0.011 \\
    1552.400 &    134981 & e & 1.5 & &    199397 & o & 1.5 &  -2.35 &  $1.22 \times 10^{07} $ & 0.007 \\
    1553.581 &    125475 & e & 2.5 & &    189842 & o & 3.5 &  -2.06 &  $2.39 \times 10^{07} $ & 0.042 \\
    1556.711 &    145106 & e & 0.5 & &    209344 & o & 0.5 &  -1.74 &  $4.97 \times 10^{07} $ & 0.105 \\
    1556.740 &    141824 & e & 2.5 & &    206061 & o & 1.5 &  -1.14 &  $2.01 \times 10^{08} $ & 0.106 \\
    1556.873 &    136796 & e & 0.5 & &    201028 & o & 1.5 &  -1.10 &  $2.19 \times 10^{08} $ & 0.089 \\
    1558.113 &    121929 & e & 1.5 & &    186109 & o & 0.5 &  -1.01 &  $2.66 \times 10^{08} $ & 0.286 \\
    1559.987 &    136796 & e & 0.5 & &    200899 & o & 0.5 &  -2.21 &  $1.70 \times 10^{07} $ & 0.014 \\
    1562.153 &     35650 & o & 1.5 & &     99664 & e & 2.5 &  -2.69 &  $5.54 \times 10^{06} $ & 0.004 \\
    1562.737 &    136496 & e & 2.5 & &    200486 & o & 2.5 &  -1.27 &  $1.44 \times 10^{08} $ & 0.127 \\
    1563.416 &    134981 & e & 1.5 & &    198943 & o & 2.5 &  -1.93 &  $3.17 \times 10^{07} $ & 0.103 \\
    1566.087 &    155864 & e & 3.5 & &    219717 & o & 3.5 &  -0.46 &  $9.29 \times 10^{08} $ & 0.181 \\
    1569.920 &    133027 & e & 1.5 & &    196725 & o & 1.5 &  -1.40 &  $1.10 \times 10^{08} $ & 0.032 \\
    1571.652 &    133027 & e & 1.5 & &    196655 & o & 0.5 &  -1.93 &  $3.22 \times 10^{07} $ & 0.038 \\
    1572.082 &    145011 & e & 3.5 & &    208621 & o & 2.5 &  -3.30 &  $1.36 \times 10^{06} $ & 0.000 \\
    1572.527 &    141625 & e & 3.5 & &    205217 & o & 3.5 &  -1.81 &  $4.14 \times 10^{07} $ & 0.021 \\
    1572.703 &    157205 & e & 0.5 & &    220790 & o & 0.5 &  -2.87 &  $3.60 \times 10^{06} $ & 0.016 \\
    1572.817 &    141625 & e & 3.5 & &    205205 & o & 2.5 &  -2.51 &  $8.31 \times 10^{06} $ & 0.006 \\
    1575.332 &    133027 & e & 1.5 & &    196506 & o & 2.5 &  -1.02 &  $2.60 \times 10^{08} $ & 0.073 \\
    1577.479 &    141824 & e & 2.5 & &    205217 & o & 3.5 &  -2.15 &  $1.89 \times 10^{07} $ & 0.003 \\
    1577.770 &    141824 & e & 2.5 & &    205205 & o & 2.5 &  -1.04 &  $2.46 \times 10^{08} $ & 0.042 \\
    1581.130 &    125475 & e & 2.5 & &    188721 & o & 2.5 &  -1.84 &  $3.86 \times 10^{07} $ & 0.037 \\
    1583.837 &    155864 & e & 3.5 & &    219002 & o & 2.5 &  -1.91 &  $3.35 \times 10^{07} $ & 0.006 \\
    1583.852 &    146207 & e & 1.5 & &    209344 & o & 0.5 &  -1.96 &  $2.90 \times 10^{07} $ & 0.038 \\
    1585.703 &    161435 & e & 1.5 & &    224498 & o & 1.5 &  -2.25 &  $1.51 \times 10^{07} $ & 0.004 \\
    1587.344 &    150737 & e & 0.5 & &    213736 & o & 1.5 &  -2.25 &  $1.48 \times 10^{07} $ & 0.014 \\
    1589.797 &    136496 & e & 2.5 & &    199397 & o & 1.5 &  -2.81 &  $4.09 \times 10^{06} $ & 0.002 \\
    1590.417 &    157205 & e & 0.5 & &    220082 & o & 0.5 &  -4.46 &  $9.06 \times 10^{04} $ & 0.000 \\
    1593.443 &    133027 & e & 1.5 & &    195785 & o & 1.5 &  -2.34 &  $1.20 \times 10^{07} $ & 0.004 \\
    1595.698 &    172892 & e & 0.5 & &    235561 & o & 1.5 &  -3.00 &  $2.69 \times 10^{06} $ & 0.003 \\
    1597.426 &    136796 & e & 0.5 & &    199397 & o & 1.5 &  -1.70 &  $5.21 \times 10^{07} $ & 0.018 \\
    1601.353 &    136496 & e & 2.5 & &    198943 & o & 2.5 &  -1.35 &  $1.16 \times 10^{08} $ & 0.030 \\
    1602.189 &    146207 & e & 1.5 & &    208621 & o & 2.5 &  -2.14 &  $1.88 \times 10^{07} $ & 0.020 \\
    1604.135 &    173222 & e & 1.5 & &    235561 & o & 1.5 &  -1.76 &  $4.57 \times 10^{07} $ & 0.043 \\
    1604.735 &    141824 & e & 2.5 & &    204140 & o & 1.5 &  -3.39 &  $1.05 \times 10^{06} $ & 0.001 \\
    1611.391 &    125475 & e & 2.5 & &    187533 & o & 3.5 &  -3.72 &  $4.93 \times 10^{05} $ & 0.001 \\
    1611.723 &    145011 & e & 3.5 & &    207057 & o & 2.5 &  -1.24 &  $1.50 \times 10^{08} $ & 0.020 \\
    1619.583 &    134981 & e & 1.5 & &    196725 & o & 1.5 &  -0.95 &  $2.86 \times 10^{08} $ & 0.148 \\
    1620.696 &    145011 & e & 3.5 & &    206713 & o & 3.5 &  -2.56 &  $7.14 \times 10^{06} $ & 0.001 \\
    1621.426 &    134981 & e & 1.5 & &    196655 & o & 0.5 &  -1.94 &  $2.88 \times 10^{07} $ & 0.045 \\
    1622.542 &    162867 & e & 0.5 & &    224498 & o & 1.5 &  -3.22 &  $1.53 \times 10^{06} $ & 0.001 \\
    1625.342 &    134981 & e & 1.5 & &    196506 & o & 2.5 &  -2.46 &  $8.82 \times 10^{06} $ & 0.008 \\
    1629.307 &    155864 & e & 3.5 & &    217240 & o & 3.5 &  -1.19 &  $1.62 \times 10^{08} $ & 0.033 \\
    1630.622 &    141625 & e & 3.5 & &    202951 & o & 3.5 &  -1.79 &  $4.09 \times 10^{07} $ & 0.015 \\
    1633.853 &    145011 & e & 3.5 & &    206216 & o & 4.5 &  -1.23 &  $1.46 \times 10^{08} $ & 0.011 \\
    1635.946 &    141824 & e & 2.5 & &    202951 & o & 3.5 &  -1.85 &  $3.56 \times 10^{07} $ & 0.017 \\
    1638.088 &    155864 & e & 3.5 & &    216911 & o & 2.5 &  -0.38 &  $1.04 \times 10^{09} $ & 0.210 \\
    1640.541 &    145106 & e & 0.5 & &    206061 & o & 1.5 &  -2.82 &  $3.74 \times 10^{06} $ & 0.012 \\
    1641.996 &    163597 & e & 1.5 & &    224498 & o & 1.5 &  -2.13 &  $1.88 \times 10^{07} $ & 0.004 \\
    1643.383 &    146207 & e & 1.5 & &    207057 & o & 2.5 &  -1.76 &  $4.31 \times 10^{07} $ & 0.017 \\
    1643.839 &    133027 & e & 1.5 & &    193861 & o & 0.5 &  -2.11 &  $1.93 \times 10^{07} $ & 0.008 \\
    1644.629 &    134981 & e & 1.5 & &    195785 & o & 1.5 &  -3.54 &  $6.99 \times 10^{05} $ & 0.000 \\
    1646.850 &    145991 & e & 4.5 & &    206713 & o & 3.5 &  -2.93 &  $2.85 \times 10^{06} $ & 0.003 \\
    1654.224 &    141625 & e & 3.5 & &    202076 & o & 4.5 &  -1.32 &  $1.16 \times 10^{08} $ & 0.021 \\
    1660.330 &    136496 & e & 2.5 & &    196725 & o & 1.5 &  -1.01 &  $2.37 \times 10^{08} $ & 0.046 \\
    1660.437 &    145991 & e & 4.5 & &    206216 & o & 4.5 &  -1.68 &  $5.02 \times 10^{07} $ & 0.024 \\
    1660.978 &    145011 & e & 3.5 & &    205217 & o & 3.5 &  -0.82 &  $3.65 \times 10^{08} $ & 0.067 \\
    1661.301 &    145011 & e & 3.5 & &    205205 & o & 2.5 &  -1.50 &  $7.75 \times 10^{07} $ & 0.019 \\
    1664.600 &    159643 & e & 2.5 & &    219717 & o & 3.5 &  -2.40 &  $9.70 \times 10^{06} $ & 0.006 \\
    1666.383 &    136496 & e & 2.5 & &    196506 & o & 2.5 &  -1.92 &  $2.87 \times 10^{07} $ & 0.007 \\
    1667.392 &    169002 & e & 2.5 & &    228975 & o & 3.5 &  -3.01 &  $2.36 \times 10^{06} $ & 0.001 \\
    1668.444 &    148685 & e & 2.5 & &    208621 & o & 2.5 &  -1.16 &  $1.68 \times 10^{08} $ & 0.062 \\
    1668.652 &    136796 & e & 0.5 & &    196725 & o & 1.5 &  -2.33 &  $1.12 \times 10^{07} $ & 0.009 \\
    1668.914 &    172892 & e & 0.5 & &    232811 & o & 0.5 &  -1.85 &  $3.48 \times 10^{07} $ & 0.072 \\
    1670.609 &    136796 & e & 0.5 & &    196655 & o & 0.5 &  -2.00 &  $2.41 \times 10^{07} $ & 0.067 \\
    1670.713 &    146207 & e & 1.5 & &    206061 & o & 1.5 &  -1.45 &  $8.39 \times 10^{07} $ & 0.172 \\
    1671.422 &    136496 & e & 2.5 & &    196325 & o & 3.5 &  -0.91 &  $2.94 \times 10^{08} $ & 0.060 \\
    1673.315 &    155864 & e & 3.5 & &    215626 & o & 2.5 &  -1.00 &  $2.38 \times 10^{08} $ & 0.042 \\
    1678.145 &    173222 & e & 1.5 & &    232811 & o & 0.5 &  -2.06 &  $2.10 \times 10^{07} $ & 0.015 \\
    1680.141 &    176042 & e & 2.5 & &    235561 & o & 1.5 &  -1.14 &  $1.72 \times 10^{08} $ & 0.060 \\
    1682.411 &    176122 & e & 1.5 & &    235561 & o & 1.5 &  -1.60 &  $5.88 \times 10^{07} $ & 0.071 \\
    1684.667 &    159643 & e & 2.5 & &    219002 & o & 2.5 &  -2.62 &  $5.81 \times 10^{06} $ & 0.004 \\
    1684.775 &    161435 & e & 1.5 & &    220790 & o & 0.5 &  -2.64 &  $5.38 \times 10^{06} $ & 0.007 \\
    1686.662 &    136496 & e & 2.5 & &    195785 & o & 1.5 &  -2.79 &  $3.79 \times 10^{06} $ & 0.001 \\
    1688.459 &    145991 & e & 4.5 & &    205217 & o & 3.5 &  -0.45 &  $8.03 \times 10^{08} $ & 0.264 \\
    1688.670 &    165280 & e & 1.5 & &    224498 & o & 1.5 &  -2.19 &  $1.53 \times 10^{07} $ & 0.002 \\
    1689.098 &    141824 & e & 2.5 & &    201028 & o & 1.5 &  -0.73 &  $4.37 \times 10^{08} $ & 0.136 \\
    1693.417 &    160665 & e & 3.5 & &    219717 & o & 3.5 &  -0.93 &  $2.70 \times 10^{08} $ & 0.070 \\
    1693.930 &    145106 & e & 0.5 & &    204140 & o & 1.5 &  -2.67 &  $4.95 \times 10^{06} $ & 0.007 \\
    1694.958 &    146207 & e & 1.5 & &    205205 & o & 2.5 &  -1.14 &  $1.68 \times 10^{08} $ & 0.091 \\
    1695.251 &    136796 & e & 0.5 & &    195785 & o & 1.5 &  -1.20 &  $1.47 \times 10^{08} $ & 0.069 \\
    1696.333 &    133027 & e & 1.5 & &    191978 & o & 2.5 &  -2.05 &  $2.11 \times 10^{07} $ & 0.007 \\
    1696.756 &    157205 & e & 0.5 & &    216141 & o & 1.5 &  -2.67 &  $4.94 \times 10^{06} $ & 0.001 \\
    1698.370 &    134981 & e & 1.5 & &    193861 & o & 0.5 &  -0.42 &  $8.73 \times 10^{08} $ & 0.393 \\
    1698.906 &    141625 & e & 3.5 & &    200486 & o & 2.5 &  -1.00 &  $2.26 \times 10^{08} $ & 0.239 \\
    1699.790 &    133027 & e & 1.5 & &    191858 & o & 1.5 &  -1.48 &  $7.75 \times 10^{07} $ & 0.029 \\
    1704.687 &    141824 & e & 2.5 & &    200486 & o & 2.5 &  -1.06 &  $2.02 \times 10^{08} $ & 0.128 \\
    1705.120 &    161435 & e & 1.5 & &    220082 & o & 0.5 &  -4.50 &  $7.29 \times 10^{04} $ & 0.000 \\
    1706.298 &    150737 & e & 0.5 & &    209344 & o & 0.5 &  -1.29 &  $1.18 \times 10^{08} $ & 0.103 \\
    1709.317 &    165995 & e & 1.5 & &    224498 & o & 1.5 &  -1.88 &  $3.00 \times 10^{07} $ & 0.008 \\
    1709.837 &    170490 & e & 2.5 & &    228975 & o & 3.5 &  -1.68 &  $4.79 \times 10^{07} $ & 0.080 \\
    1713.162 &    148685 & e & 2.5 & &    207057 & o & 2.5 &  -0.60 &  $5.76 \times 10^{08} $ & 0.118 \\
    1714.190 &    160665 & e & 3.5 & &    219002 & o & 2.5 &  -0.52 &  $7.04 \times 10^{08} $ & 0.158 \\
    1717.546 &    121929 & e & 1.5 & &    180152 & o & 2.5 &  -0.86 &  $3.09 \times 10^{08} $ & 0.243 \\
    1723.303 &    148685 & e & 2.5 & &    206713 & o & 3.5 &  -1.12 &  $1.71 \times 10^{08} $ & 0.024 \\
    1725.926 &    145011 & e & 3.5 & &    202951 & o & 3.5 &  -0.45 &  $8.13 \times 10^{08} $ & 0.176 \\
    1726.117 &    146207 & e & 1.5 & &    204140 & o & 1.5 &  -0.81 &  $3.44 \times 10^{08} $ & 0.212 \\
    1726.421 &    162867 & e & 0.5 & &    220790 & o & 0.5 &  -1.57 &  $6.04 \times 10^{07} $ & 0.044 \\
    1731.149 &    133027 & e & 1.5 & &    190793 & o & 1.5 &  -1.30 &  $1.12 \times 10^{08} $ & 0.054 \\
    1735.822 &    177951 & e & 0.5 & &    235561 & o & 1.5 &  -3.03 &  $2.02 \times 10^{06} $ & 0.003 \\
    1736.205 &    159643 & e & 2.5 & &    217240 & o & 3.5 &  -2.01 &  $2.17 \times 10^{07} $ & 0.015 \\
    1736.937 &    141824 & e & 2.5 & &    199397 & o & 1.5 &  -2.87 &  $3.01 \times 10^{06} $ & 0.001 \\
    1737.106 &    161435 & e & 1.5 & &    219002 & o & 2.5 &  -3.16 &  $1.56 \times 10^{06} $ & 0.001 \\
    1742.883 &    148685 & e & 2.5 & &    206061 & o & 1.5 &  -2.62 &  $5.32 \times 10^{06} $ & 0.005 \\
    1744.644 &    141625 & e & 3.5 & &    198943 & o & 2.5 &   0.20 &  $3.47 \times 10^{09} $ & 0.509 \\
    1745.450 &    167206 & e & 0.5 & &    224498 & o & 1.5 &  -5.63 &  $5.13 \times 10^{03} $ & 0.000 \\
    1746.179 &    159643 & e & 2.5 & &    216911 & o & 2.5 &  -1.38 &  $9.22 \times 10^{07} $ & 0.038 \\
    1747.790 &    162867 & e & 0.5 & &    220082 & o & 0.5 &  -2.11 &  $1.69 \times 10^{07} $ & 0.022 \\
    1748.463 &    163597 & e & 1.5 & &    220790 & o & 0.5 &  -2.17 &  $1.48 \times 10^{07} $ & 0.015 \\
    1750.740 &    141824 & e & 2.5 & &    198943 & o & 2.5 &  -0.64 &  $5.06 \times 10^{08} $ & 0.300 \\
    1752.391 &    145011 & e & 3.5 & &    202076 & o & 4.5 &  -3.59 &  $5.66 \times 10^{05} $ & 0.000 \\
    1752.409 &    136796 & e & 0.5 & &    193861 & o & 0.5 &  -0.91 &  $2.67 \times 10^{08} $ & 0.308 \\
    1754.463 &    134981 & e & 1.5 & &    191978 & o & 2.5 &  -1.04 &  $1.95 \times 10^{08} $ & 0.127 \\
    1755.618 &    145991 & e & 4.5 & &    202951 & o & 3.5 &   0.27 &  $3.99 \times 10^{09} $ & 0.497 \\
    1758.161 &    134981 & e & 1.5 & &    191858 & o & 1.5 &  -2.28 &  $1.14 \times 10^{07} $ & 0.007 \\
    1762.288 &    125475 & e & 2.5 & &    182219 & o & 3.5 &  -1.46 &  $7.58 \times 10^{07} $ & 0.108 \\
    1764.004 &    176122 & e & 1.5 & &    232811 & o & 0.5 &  -2.59 &  $5.60 \times 10^{06} $ & 0.010 \\
    1767.578 &    160665 & e & 3.5 & &    217240 & o & 3.5 &  -2.25 &  $1.21 \times 10^{07} $ & 0.003 \\
    1768.028 &    179001 & e & 2.5 & &    235561 & o & 1.5 &  -0.38 &  $8.99 \times 10^{08} $ & 0.213 \\
    1768.919 &    148685 & e & 2.5 & &    205217 & o & 3.5 &  -2.23 &  $1.24 \times 10^{07} $ & 0.003 \\
    1768.953 &    157205 & e & 0.5 & &    213736 & o & 1.5 &  -2.12 &  $1.61 \times 10^{07} $ & 0.037 \\
    1769.285 &    148685 & e & 2.5 & &    205205 & o & 2.5 &  -1.41 &  $8.35 \times 10^{07} $ & 0.022 \\
    1769.968 &    159643 & e & 2.5 & &    216141 & o & 1.5 &  -2.23 &  $1.28 \times 10^{07} $ & 0.006 \\
    1770.385 &    163597 & e & 1.5 & &    220082 & o & 0.5 &  -1.23 &  $1.27 \times 10^{08} $ & 0.139 \\
    1777.645 &    163463 & e & 4.5 & &    219717 & o & 3.5 &   0.01 &  $2.14 \times 10^{09} $ & 0.305 \\
    1777.917 &    160665 & e & 3.5 & &    216911 & o & 2.5 &  -0.16 &  $1.47 \times 10^{09} $ & 0.490 \\
    1783.008 &    145991 & e & 4.5 & &    202076 & o & 4.5 &  -0.93 &  $2.45 \times 10^{08} $ & 0.116 \\
    1786.266 &    159643 & e & 2.5 & &    215626 & o & 2.5 &  -3.65 &  $4.68 \times 10^{05} $ & 0.000 \\
    1788.208 &    145106 & e & 0.5 & &    201028 & o & 1.5 &  -1.51 &  $6.40 \times 10^{07} $ & 0.080 \\
    1791.733 &    134981 & e & 1.5 & &    190793 & o & 1.5 &  -0.95 &  $2.31 \times 10^{08} $ & 0.181 \\
    1792.317 &    145106 & e & 0.5 & &    200899 & o & 0.5 &  -0.73 &  $3.84 \times 10^{08} $ & 0.427 \\
    1795.551 &    133027 & e & 1.5 & &    188721 & o & 2.5 &  -0.88 &  $2.75 \times 10^{08} $ & 0.053 \\
    1801.484 &    165280 & e & 1.5 & &    220790 & o & 0.5 &  -3.73 &  $3.80 \times 10^{05} $ & 0.000 \\
    1801.909 &    169002 & e & 2.5 & &    224498 & o & 1.5 &  -2.24 &  $1.21 \times 10^{07} $ & 0.002 \\
    1802.380 &    136496 & e & 2.5 & &    191978 & o & 2.5 &  -1.93 &  $2.40 \times 10^{07} $ & 0.010 \\
    1802.581 &    161435 & e & 1.5 & &    216911 & o & 2.5 &  -2.05 &  $1.83 \times 10^{07} $ & 0.012 \\
    1802.614 &    145011 & e & 3.5 & &    200486 & o & 2.5 &   0.05 &  $2.31 \times 10^{09} $ & 0.435 \\
    1803.264 &    148685 & e & 2.5 & &    204140 & o & 1.5 &  -0.63 &  $4.81 \times 10^{08} $ & 0.156 \\
    1804.891 &    163597 & e & 1.5 & &    219002 & o & 2.5 &  -0.89 &  $2.75 \times 10^{08} $ & 0.056 \\
    1806.283 &    136496 & e & 2.5 & &    191858 & o & 1.5 &  -0.52 &  $6.20 \times 10^{08} $ & 0.222 \\
    1807.537 &    150737 & e & 0.5 & &    206061 & o & 1.5 &  -1.86 &  $2.83 \times 10^{07} $ & 0.036 \\
    1816.138 &    136796 & e & 0.5 & &    191858 & o & 1.5 &  -0.70 &  $4.07 \times 10^{08} $ & 0.277 \\
    1819.492 &    160665 & e & 3.5 & &    215626 & o & 2.5 &  -0.44 &  $7.25 \times 10^{08} $ & 0.145 \\
    1821.477 &    141824 & e & 2.5 & &    196725 & o & 1.5 &  -0.42 &  $7.66 \times 10^{08} $ & 0.213 \\
    1822.114 &    141625 & e & 3.5 & &    196506 & o & 2.5 &  -1.25 &  $1.12 \times 10^{08} $ & 0.083 \\
    1822.812 &    177951 & e & 0.5 & &    232811 & o & 0.5 &  -5.37 &  $8.35 \times 10^{03} $ & 0.000 \\
    1824.115 &    146207 & e & 1.5 & &    201028 & o & 1.5 &  -0.91 &  $2.42 \times 10^{08} $ & 0.208 \\
    1824.764 &    165280 & e & 1.5 & &    220082 & o & 0.5 &  -2.22 &  $1.22 \times 10^{07} $ & 0.007 \\
    1825.001 &    165995 & e & 1.5 & &    220790 & o & 0.5 &  -2.62 &  $4.71 \times 10^{06} $ & 0.022 \\
    1827.943 &    161435 & e & 1.5 & &    216141 & o & 1.5 &  -5.61 &  $4.90 \times 10^{03} $ & 0.000 \\
    1828.140 &    141625 & e & 3.5 & &    196325 & o & 3.5 &  -1.75 &  $3.59 \times 10^{07} $ & 0.016 \\
    1828.391 &    146207 & e & 1.5 & &    200899 & o & 0.5 &  -0.59 &  $5.10 \times 10^{08} $ & 0.430 \\
    1828.765 &    141824 & e & 2.5 & &    196506 & o & 2.5 &  -0.85 &  $2.88 \times 10^{08} $ & 0.122 \\
    1828.929 &    125475 & e & 2.5 & &    180152 & o & 2.5 &  -3.13 &  $1.48 \times 10^{06} $ & 0.007 \\
    1834.835 &    141824 & e & 2.5 & &    196325 & o & 3.5 &  -2.73 &  $3.79 \times 10^{06} $ & 0.002 \\
    1841.736 &    136496 & e & 2.5 & &    190793 & o & 1.5 &  -0.12 &  $1.50 \times 10^{09} $ & 0.339 \\
    1841.916 &    145106 & e & 0.5 & &    199397 & o & 1.5 &  -0.78 &  $3.26 \times 10^{08} $ & 0.264 \\
    1842.309 &    146207 & e & 1.5 & &    200486 & o & 2.5 &  -1.98 &  $2.06 \times 10^{07} $ & 0.063 \\
    1842.771 &    148685 & e & 2.5 & &    202951 & o & 3.5 &  -1.38 &  $8.25 \times 10^{07} $ & 0.044 \\
    1845.332 &    161435 & e & 1.5 & &    215626 & o & 2.5 &  -3.52 &  $5.96 \times 10^{05} $ & 0.000 \\
    1848.675 &    159643 & e & 2.5 & &    213736 & o & 1.5 &  -3.13 &  $1.45 \times 10^{06} $ & 0.003 \\
    1848.897 &    165995 & e & 1.5 & &    220082 & o & 0.5 &  -2.49 &  $6.32 \times 10^{06} $ & 0.007 \\
    1851.581 &    170490 & e & 2.5 & &    224498 & o & 1.5 &  -3.40 &  $7.89 \times 10^{05} $ & 0.000 \\
    1851.982 &    136796 & e & 0.5 & &    190793 & o & 1.5 &  -1.94 &  $2.26 \times 10^{07} $ & 0.025 \\
    1853.218 &    141824 & e & 2.5 & &    195785 & o & 1.5 &  -0.64 &  $4.43 \times 10^{08} $ & 0.192 \\
    1854.190 &    145011 & e & 3.5 & &    198943 & o & 2.5 &  -1.63 &  $4.62 \times 10^{07} $ & 0.019 \\
    1859.545 &    163463 & e & 4.5 & &    217240 & o & 3.5 &   0.05 &  $2.15 \times 10^{09} $ & 0.412 \\
    1860.811 &    134981 & e & 1.5 & &    188721 & o & 2.5 &  -0.46 &  $6.64 \times 10^{08} $ & 0.161 \\
    1861.445 &    165280 & e & 1.5 & &    219002 & o & 2.5 &  -3.87 &  $2.66 \times 10^{05} $ & 0.000 \\
    1866.250 &    167206 & e & 0.5 & &    220790 & o & 0.5 &  -1.85 &  $2.62 \times 10^{07} $ & 0.063 \\
    1872.564 &    150737 & e & 0.5 & &    204140 & o & 1.5 &  -2.97 &  $2.04 \times 10^{06} $ & 0.003 \\
    1874.548 &    136496 & e & 2.5 & &    189842 & o & 3.5 &  -1.62 &  $4.56 \times 10^{07} $ & 0.018 \\
    1875.680 &    163597 & e & 1.5 & &    216911 & o & 2.5 &  -1.64 &  $4.41 \times 10^{07} $ & 0.077 \\
    1877.071 &    162867 & e & 0.5 & &    216141 & o & 1.5 &  -2.29 &  $9.65 \times 10^{06} $ & 0.006 \\
    1880.035 &    146207 & e & 1.5 & &    199397 & o & 1.5 &  -2.77 &  $3.23 \times 10^{06} $ & 0.002 \\
    1883.888 &    133027 & e & 1.5 & &    186109 & o & 0.5 &  -0.36 &  $8.27 \times 10^{08} $ & 0.433 \\
    1886.565 &    165995 & e & 1.5 & &    219002 & o & 2.5 &  -1.72 &  $3.69 \times 10^{07} $ & 0.018 \\
    1887.159 &    182571 & e & 1.5 & &    235561 & o & 1.5 &  -2.04 &  $1.61 \times 10^{07} $ & 0.019 \\
    1889.163 &    176042 & e & 2.5 & &    228975 & o & 3.5 &  -1.87 &  $2.54 \times 10^{07} $ & 0.005 \\
    1891.246 &    167206 & e & 0.5 & &    220082 & o & 0.5 &  -2.63 &  $4.27 \times 10^{06} $ & 0.006 \\
    1895.476 &    155864 & e & 3.5 & &    208621 & o & 2.5 &  -0.59 &  $4.83 \times 10^{08} $ & 0.159 \\
    1896.216 &    146207 & e & 1.5 & &    198943 & o & 2.5 &  -1.35 &  $8.37 \times 10^{07} $ & 0.101 \\
    1903.156 &    163597 & e & 1.5 & &    216141 & o & 1.5 &  -2.17 &  $1.25 \times 10^{07} $ & 0.006 \\
    1910.490 &    148685 & e & 2.5 & &    201028 & o & 1.5 &  -0.72 &  $3.44 \times 10^{08} $ & 0.177 \\
    1912.013 &    161435 & e & 1.5 & &    213736 & o & 1.5 &  -3.70 &  $3.64 \times 10^{05} $ & 0.000 \\
    1914.803 &    136496 & e & 2.5 & &    188721 & o & 2.5 &  -1.48 &  $5.95 \times 10^{07} $ & 0.042 \\
    1917.961 &    157205 & e & 0.5 & &    209344 & o & 0.5 &  -2.02 &  $1.71 \times 10^{07} $ & 0.009 \\
    1922.012 &    163597 & e & 1.5 & &    215626 & o & 2.5 &  -2.13 &  $1.37 \times 10^{07} $ & 0.006 \\
    1930.457 &    148685 & e & 2.5 & &    200486 & o & 2.5 &  -3.85 &  $2.52 \times 10^{05} $ & 0.000 \\
    1936.832 &    165280 & e & 1.5 & &    216911 & o & 2.5 &  -3.81 &  $2.74 \times 10^{05} $ & 0.000 \\
    1937.264 &    145106 & e & 0.5 & &    196725 & o & 1.5 &  -1.96 &  $1.95 \times 10^{07} $ & 0.020 \\
    1937.759 &    172892 & e & 0.5 & &    224498 & o & 1.5 &  -1.90 &  $2.33 \times 10^{07} $ & 0.013 \\
    1939.902 &    145106 & e & 0.5 & &    196655 & o & 0.5 &  -1.71 &  $3.42 \times 10^{07} $ & 0.085 \\
    1941.940 &    145011 & e & 3.5 & &    196506 & o & 2.5 &  -1.68 &  $3.72 \times 10^{07} $ & 0.036 \\
    1948.786 &    145011 & e & 3.5 & &    196325 & o & 3.5 &  -0.59 &  $4.65 \times 10^{08} $ & 0.188 \\
    1950.215 &    173222 & e & 1.5 & &    224498 & o & 1.5 &  -1.76 &  $3.17 \times 10^{07} $ & 0.005 \\
    1953.404 &    155864 & e & 3.5 & &    207057 & o & 2.5 &  -0.54 &  $5.09 \times 10^{08} $ & 0.114 \\
    1955.856 &    134981 & e & 1.5 & &    186109 & o & 0.5 &  -1.07 &  $1.48 \times 10^{08} $ & 0.092 \\
    1958.783 &    177923 & e & 3.5 & &    228975 & o & 3.5 &  -1.62 &  $4.23 \times 10^{07} $ & 0.030 \\
    1959.363 &    136496 & e & 2.5 & &    187533 & o & 3.5 &  -1.83 &  $2.53 \times 10^{07} $ & 0.006 \\
    1964.042 &    165995 & e & 1.5 & &    216911 & o & 2.5 &  -1.55 &  $4.86 \times 10^{07} $ & 0.017 \\
    1965.830 &    162867 & e & 0.5 & &    213736 & o & 1.5 &  -1.73 &  $3.20 \times 10^{07} $ & 0.032 \\
    1966.143 &    165280 & e & 1.5 & &    216141 & o & 1.5 &  -2.43 &  $6.39 \times 10^{06} $ & 0.001 \\
    1966.599 &    155864 & e & 3.5 & &    206713 & o & 3.5 &  -0.64 &  $3.93 \times 10^{08} $ & 0.133 \\
    1971.772 &    169002 & e & 2.5 & &    219717 & o & 3.5 &  -0.68 &  $3.63 \times 10^{08} $ & 0.050 \\
    1971.920 &    148685 & e & 2.5 & &    199397 & o & 1.5 &  -0.54 &  $5.00 \times 10^{08} $ & 0.244 \\
    1973.208 &    145106 & e & 0.5 & &    195785 & o & 1.5 &  -2.35 &  $7.55 \times 10^{06} $ & 0.009 \\
    1979.477 &    146207 & e & 1.5 & &    196725 & o & 1.5 &  -0.64 &  $3.92 \times 10^{08} $ & 0.204 \\
    1982.231 &    146207 & e & 1.5 & &    196655 & o & 0.5 &  -1.98 &  $1.79 \times 10^{07} $ & 0.032 \\
    1985.967 &    141625 & e & 3.5 & &    191978 & o & 2.5 &  -3.52 &  $5.06 \times 10^{05} $ & 0.001 \\
    1986.007 &    155864 & e & 3.5 & &    206216 & o & 4.5 &  -3.44 &  $6.07 \times 10^{05} $ & 0.000 \\
    1986.275 &    165280 & e & 1.5 & &    215626 & o & 2.5 &  -1.33 &  $7.95 \times 10^{07} $ & 0.019 \\
    1986.725 &    145991 & e & 4.5 & &    196325 & o & 3.5 &  -1.59 &  $4.35 \times 10^{07} $ & 0.099 \\
    1988.087 &    146207 & e & 1.5 & &    196506 & o & 2.5 &  -0.70 &  $3.36 \times 10^{08} $ & 0.103 \\
    1988.455 &    150737 & e & 0.5 & &    201028 & o & 1.5 &  -1.29 &  $8.62 \times 10^{07} $ & 0.094 \\
    1989.729 &    148685 & e & 2.5 & &    198943 & o & 2.5 &  -0.74 &  $3.09 \times 10^{08} $ & 0.144 \\
    1990.430 &    182571 & e & 1.5 & &    232811 & o & 0.5 &  -1.80 &  $2.54 \times 10^{07} $ & 0.036 \\
    1993.537 &    150737 & e & 0.5 & &    200899 & o & 0.5 &  -1.54 &  $4.88 \times 10^{07} $ & 0.097 \\
    1993.871 &    141824 & e & 2.5 & &    191978 & o & 2.5 &  -1.82 &  $2.60 \times 10^{07} $ & 0.028 \\
    1994.189 &    165995 & e & 1.5 & &    216141 & o & 1.5 &  -2.90 &  $2.09 \times 10^{06} $ & 0.001 \\
    1994.459 &    163597 & e & 1.5 & &    213736 & o & 1.5 &  -3.51 &  $5.22 \times 10^{05} $ & 0.000 \\
    1998.649 &    141824 & e & 2.5 & &    191858 & o & 1.5 &  -3.55 &  $4.77 \times 10^{05} $ & 0.000 \\
    1999.992 &    169002 & e & 2.5 & &    219002 & o & 2.5 &  -4.15 &  $1.22 \times 10^{05} $ & 0.000 \\
    2000.356 &    179001 & e & 2.5 & &    228975 & o & 3.5 &  -0.25 &  $9.55 \times 10^{08} $ & 0.179 \\
    2014.252 &    165995 & e & 1.5 & &    215626 & o & 2.5 &  -2.26 &  $9.05 \times 10^{06} $ & 0.004 \\
    2016.369 &    146207 & e & 1.5 & &    195785 & o & 1.5 &  -2.10 &  $1.29 \times 10^{07} $ & 0.008 \\
    2019.057 &    186049 & e & 2.5 & &    235561 & o & 1.5 &  -0.61 &  $4.08 \times 10^{08} $ & 0.277 \\
    2025.575 &    155864 & e & 3.5 & &    205217 & o & 3.5 &  -1.49 &  $5.13 \times 10^{07} $ & 0.018 \\
    2026.055 &    155864 & e & 3.5 & &    205205 & o & 2.5 &  -0.62 &  $3.95 \times 10^{08} $ & 0.168 \\
    2027.218 &    136796 & e & 0.5 & &    186109 & o & 0.5 &  -1.80 &  $2.55 \times 10^{07} $ & 0.044 \\
    2030.752 &    170490 & e & 2.5 & &    219717 & o & 3.5 &  -1.64 &  $3.72 \times 10^{07} $ & 0.005 \\
    2041.065 &    159643 & e & 2.5 & &    208621 & o & 2.5 &  -1.46 &  $5.74 \times 10^{07} $ & 0.062 \\
    2041.490 &    141824 & e & 2.5 & &    190793 & o & 1.5 &  -1.45 &  $5.70 \times 10^{07} $ & 0.028 \\
    2042.888 &    167206 & e & 0.5 & &    216141 & o & 1.5 &  -1.63 &  $3.72 \times 10^{07} $ & 0.016 \\
    2046.167 &    157205 & e & 0.5 & &    206061 & o & 1.5 &  -1.54 &  $4.52 \times 10^{07} $ & 0.046 \\
    2050.419 &    145106 & e & 0.5 & &    193861 & o & 0.5 &  -1.25 &  $8.98 \times 10^{07} $ & 0.222 \\
    2054.431 &    150737 & e & 0.5 & &    199397 & o & 1.5 &  -1.20 &  $1.00 \times 10^{08} $ & 0.096 \\
    2060.712 &    170490 & e & 2.5 & &    219002 & o & 2.5 &  -1.39 &  $6.64 \times 10^{07} $ & 0.050 \\
    2063.056 &    176042 & e & 2.5 & &    224498 & o & 1.5 &  -2.30 &  $8.00 \times 10^{06} $ & 0.003 \\
    2063.085 &    165280 & e & 1.5 & &    213736 & o & 1.5 &  -2.27 &  $8.28 \times 10^{06} $ & 0.004 \\
    2066.481 &    176122 & e & 1.5 & &    224498 & o & 1.5 &  -1.93 &  $1.85 \times 10^{07} $ & 0.006 \\
    2072.385 &    169002 & e & 2.5 & &    217240 & o & 3.5 &  -1.85 &  $2.19 \times 10^{07} $ & 0.003 \\
    2073.283 &    141625 & e & 3.5 & &    189842 & o & 3.5 &  -1.25 &  $8.53 \times 10^{07} $ & 0.091 \\
    2080.940 &    148685 & e & 2.5 & &    196725 & o & 1.5 &  -3.62 &  $3.73 \times 10^{05} $ & 0.000 \\
    2081.902 &    141824 & e & 2.5 & &    189842 & o & 3.5 &  -1.08 &  $1.29 \times 10^{08} $ & 0.041 \\
    2082.071 &    187547 & e & 1.5 & &    235561 & o & 1.5 &  -1.99 &  $1.57 \times 10^{07} $ & 0.022 \\
    2084.581 &    160665 & e & 3.5 & &    208621 & o & 2.5 &  -1.76 &  $2.69 \times 10^{07} $ & 0.013 \\
    2086.618 &    169002 & e & 2.5 & &    216911 & o & 2.5 &  -1.90 &  $1.96 \times 10^{07} $ & 0.010 \\
    2086.626 &    161435 & e & 1.5 & &    209344 & o & 0.5 &  -1.82 &  $2.32 \times 10^{07} $ & 0.037 \\
    2087.123 &    172892 & e & 0.5 & &    220790 & o & 0.5 &  -1.16 &  $1.08 \times 10^{08} $ & 0.091 \\
    2090.462 &    148685 & e & 2.5 & &    196506 & o & 2.5 &  -1.27 &  $8.28 \times 10^{07} $ & 0.032 \\
    2094.001 &    165995 & e & 1.5 & &    213736 & o & 1.5 &  -2.50 &  $4.76 \times 10^{06} $ & 0.009 \\
    2097.789 &    146207 & e & 1.5 & &    193861 & o & 0.5 &  -1.79 &  $2.45 \times 10^{07} $ & 0.027 \\
    2098.401 &    148685 & e & 2.5 & &    196325 & o & 3.5 &  -0.43 &  $5.72 \times 10^{08} $ & 0.160 \\
    2101.587 &    173222 & e & 1.5 & &    220790 & o & 0.5 &  -1.68 &  $3.26 \times 10^{07} $ & 0.111 \\
    2108.422 &    159643 & e & 2.5 & &    207057 & o & 2.5 &  -0.84 &  $2.22 \times 10^{08} $ & 0.123 \\
    2114.028 &    188273 & e & 0.5 & &    235561 & o & 1.5 &  -1.71 &  $2.95 \times 10^{07} $ & 0.039 \\
    2118.450 &    172892 & e & 0.5 & &    220082 & o & 0.5 &  -0.95 &  $1.71 \times 10^{08} $ & 0.230 \\
    2118.584 &    161435 & e & 1.5 & &    208621 & o & 2.5 &  -1.38 &  $6.18 \times 10^{07} $ & 0.035 \\
    2120.692 &    169002 & e & 2.5 & &    216141 & o & 1.5 &  -2.95 &  $1.68 \times 10^{06} $ & 0.001 \\
    2121.386 &    133027 & e & 1.5 & &    180152 & o & 2.5 &  -0.42 &  $5.66 \times 10^{08} $ & 0.231 \\
    2122.489 &    148685 & e & 2.5 & &    195785 & o & 1.5 &  -1.73 &  $2.79 \times 10^{07} $ & 0.015 \\
    2122.660 &    141625 & e & 3.5 & &    188721 & o & 2.5 &  -3.02 &  $1.38 \times 10^{06} $ & 0.005 \\
    2123.048 &    155864 & e & 3.5 & &    202951 & o & 3.5 &  -1.25 &  $8.48 \times 10^{07} $ & 0.038 \\
    2123.811 &    159643 & e & 2.5 & &    206713 & o & 3.5 &  -1.51 &  $4.68 \times 10^{07} $ & 0.020 \\
    2128.487 &    145011 & e & 3.5 & &    191978 & o & 2.5 &  -2.17 &  $9.96 \times 10^{06} $ & 0.013 \\
    2129.934 &    157205 & e & 0.5 & &    204140 & o & 1.5 &  -4.15 &  $1.04 \times 10^{05} $ & 0.000 \\
    2131.696 &    141824 & e & 2.5 & &    188721 & o & 2.5 &  -1.97 &  $1.59 \times 10^{07} $ & 0.026 \\
    2133.352 &    173222 & e & 1.5 & &    220082 & o & 0.5 &  -1.17 &  $1.03 \times 10^{08} $ & 0.049 \\
    2138.249 &    145106 & e & 0.5 & &    191858 & o & 1.5 &  -0.79 &  $2.36 \times 10^{08} $ & 0.171 \\
    2138.391 &    170490 & e & 2.5 & &    217240 & o & 3.5 &  -2.88 &  $1.92 \times 10^{06} $ & 0.000 \\
    2144.005 &    141625 & e & 3.5 & &    188252 & o & 4.5 &   0.10 &  $1.79 \times 10^{09} $ & 0.302 \\
    2144.143 &    169002 & e & 2.5 & &    215626 & o & 2.5 &  -2.36 &  $6.41 \times 10^{06} $ & 0.002 \\
    2147.685 &    177951 & e & 0.5 & &    224498 & o & 1.5 &  -2.23 &  $8.26 \times 10^{06} $ & 0.004 \\
    2148.512 &    167206 & e & 0.5 & &    213736 & o & 1.5 &  -1.11 &  $1.10 \times 10^{08} $ & 0.211 \\
    2150.916 &    162867 & e & 0.5 & &    209344 & o & 0.5 &  -1.77 &  $2.45 \times 10^{07} $ & 0.056 \\
    2153.548 &    170490 & e & 2.5 & &    216911 & o & 2.5 &  -4.77 &  $2.44 \times 10^{04} $ & 0.000 \\
    2153.641 &    159643 & e & 2.5 & &    206061 & o & 1.5 &  -1.67 &  $3.13 \times 10^{07} $ & 0.062 \\
    2154.890 &    160665 & e & 3.5 & &    207057 & o & 2.5 &  -0.82 &  $2.19 \times 10^{08} $ & 0.081 \\
    2163.251 &    155864 & e & 3.5 & &    202076 & o & 4.5 &   0.08 &  $1.70 \times 10^{09} $ & 0.286 \\
    2170.966 &    160665 & e & 3.5 & &    206713 & o & 3.5 &  -1.82 &  $2.14 \times 10^{07} $ & 0.011 \\
    2173.818 &    150737 & e & 0.5 & &    196725 & o & 1.5 &  -1.79 &  $2.30 \times 10^{07} $ & 0.042 \\
    2177.141 &    150737 & e & 0.5 & &    196655 & o & 0.5 &  -3.27 &  $7.48 \times 10^{05} $ & 0.004 \\
    2177.583 &    141625 & e & 3.5 & &    187533 & o & 3.5 &  -1.09 &  $1.13 \times 10^{08} $ & 0.130 \\
    2183.681 &    173222 & e & 1.5 & &    219002 & o & 2.5 &  -0.95 &  $1.66 \times 10^{08} $ & 0.040 \\
    2184.077 &    146207 & e & 1.5 & &    191978 & o & 2.5 &  -0.60 &  $3.53 \times 10^{08} $ & 0.198 \\
    2185.252 &    163597 & e & 1.5 & &    209344 & o & 0.5 &  -0.92 &  $1.69 \times 10^{08} $ & 0.120 \\
    2186.389 &    136496 & e & 2.5 & &    182219 & o & 3.5 &  -0.03 &  $1.30 \times 10^{09} $ & 0.280 \\
    2187.093 &    141824 & e & 2.5 & &    187533 & o & 3.5 &  -0.08 &  $1.15 \times 10^{09} $ & 0.269 \\
    2188.132 &    145106 & e & 0.5 & &    190793 & o & 1.5 &  -1.48 &  $4.62 \times 10^{07} $ & 0.064 \\
    2189.814 &    146207 & e & 1.5 & &    191858 & o & 1.5 &  -1.29 &  $7.16 \times 10^{07} $ & 0.038 \\
    2189.862 &    170490 & e & 2.5 & &    216141 & o & 1.5 &  -2.63 &  $3.24 \times 10^{06} $ & 0.001 \\
    2191.245 &    161435 & e & 1.5 & &    207057 & o & 2.5 &  -1.85 &  $1.96 \times 10^{07} $ & 0.009 \\
    2193.553 &    159643 & e & 2.5 & &    205217 & o & 3.5 &  -2.92 &  $1.67 \times 10^{06} $ & 0.001 \\
    2194.116 &    159643 & e & 2.5 & &    205205 & o & 2.5 &  -1.85 &  $2.02 \times 10^{07} $ & 0.020 \\
    2194.651 &    160665 & e & 3.5 & &    206216 & o & 4.5 &   0.01 &  $1.41 \times 10^{09} $ & 0.266 \\
    2195.658 &    190031 & e & 2.5 & &    235561 & o & 1.5 &  -0.27 &  $7.39 \times 10^{08} $ & 0.342 \\
    2197.227 &    179001 & e & 2.5 & &    224498 & o & 1.5 &  -0.95 &  $1.60 \times 10^{08} $ & 0.056 \\
    2208.548 &    187547 & e & 1.5 & &    232811 & o & 0.5 &  -1.15 &  $9.76 \times 10^{07} $ & 0.158 \\
    2212.121 &    190369 & e & 1.5 & &    235561 & o & 1.5 &  -1.05 &  $1.19 \times 10^{08} $ & 0.274 \\
    2213.125 &    134981 & e & 1.5 & &    180152 & o & 2.5 &  -0.60 &  $3.34 \times 10^{08} $ & 0.133 \\
    2214.876 &    170490 & e & 2.5 & &    215626 & o & 2.5 &  -2.34 &  $6.16 \times 10^{06} $ & 0.003 \\
    2219.198 &    150737 & e & 0.5 & &    195785 & o & 1.5 &  -2.60 &  $3.40 \times 10^{06} $ & 0.004 \\
    2220.327 &    163597 & e & 1.5 & &    208621 & o & 2.5 &  -0.55 &  $3.93 \times 10^{08} $ & 0.134 \\
    2229.911 &    145011 & e & 3.5 & &    189842 & o & 3.5 &  -1.27 &  $7.18 \times 10^{07} $ & 0.063 \\
    2234.737 &    169002 & e & 2.5 & &    213736 & o & 1.5 &  -2.51 &  $4.13 \times 10^{06} $ & 0.004 \\
    2238.064 &    176122 & e & 1.5 & &    220790 & o & 0.5 &  -1.17 &  $9.05 \times 10^{07} $ & 0.107 \\
    2240.126 &    161435 & e & 1.5 & &    206061 & o & 1.5 &  -0.89 &  $1.69 \times 10^{08} $ & 0.185 \\
    2240.336 &    155864 & e & 3.5 & &    200486 & o & 2.5 &  -1.35 &  $5.93 \times 10^{07} $ & 0.022 \\
    2242.161 &    146207 & e & 1.5 & &    190793 & o & 1.5 &  -1.73 &  $2.45 \times 10^{07} $ & 0.016 \\
    2243.892 &    160665 & e & 3.5 & &    205217 & o & 3.5 &  -1.25 &  $7.26 \times 10^{07} $ & 0.046 \\
    2244.482 &    160665 & e & 3.5 & &    205205 & o & 2.5 &  -1.03 &  $1.24 \times 10^{08} $ & 0.072 \\
    2244.537 &    188273 & e & 0.5 & &    232811 & o & 0.5 &  -2.20 &  $8.47 \times 10^{06} $ & 0.024 \\
    2246.636 &    159643 & e & 2.5 & &    204140 & o & 1.5 &  -0.82 &  $2.02 \times 10^{08} $ & 0.102 \\
    2268.740 &    165280 & e & 1.5 & &    209344 & o & 0.5 &  -1.11 &  $1.01 \times 10^{08} $ & 0.067 \\
    2274.124 &    176122 & e & 1.5 & &    220082 & o & 0.5 &  -2.24 &  $7.54 \times 10^{06} $ & 0.007 \\
    2279.746 &    145991 & e & 4.5 & &    189842 & o & 3.5 &  -2.71 &  $2.47 \times 10^{06} $ & 0.007 \\
    2281.223 &    157205 & e & 0.5 & &    201028 & o & 1.5 &  -1.81 &  $1.94 \times 10^{07} $ & 0.014 \\
    2283.949 &    161435 & e & 1.5 & &    205205 & o & 2.5 &  -1.13 &  $9.63 \times 10^{07} $ & 0.074 \\
    2287.132 &    145011 & e & 3.5 & &    188721 & o & 2.5 &  -2.64 &  $2.91 \times 10^{06} $ & 0.005 \\
    2287.917 &    157205 & e & 0.5 & &    200899 & o & 0.5 &  -1.71 &  $2.50 \times 10^{07} $ & 0.033 \\
    2288.205 &    173222 & e & 1.5 & &    216911 & o & 2.5 &  -1.30 &  $6.67 \times 10^{07} $ & 0.046 \\
    2288.912 &    176042 & e & 2.5 & &    219717 & o & 3.5 &  -0.67 &  $2.72 \times 10^{08} $ & 0.104 \\
    2289.951 &    136496 & e & 2.5 & &    180152 & o & 2.5 &  -1.35 &  $5.65 \times 10^{07} $ & 0.065 \\
    2300.263 &    163597 & e & 1.5 & &    207057 & o & 2.5 &  -6.16 &  $8.84 \times 10^{02} $ & 0.000 \\
    2306.180 &    165995 & e & 1.5 & &    209344 & o & 0.5 &  -2.25 &  $6.94 \times 10^{06} $ & 0.008 \\
    2306.569 &    165280 & e & 1.5 & &    208621 & o & 2.5 &  -0.54 &  $3.69 \times 10^{08} $ & 0.119 \\
    2308.316 &    159643 & e & 2.5 & &    202951 & o & 3.5 &  -1.02 &  $1.23 \times 10^{08} $ & 0.157 \\
    2309.127 &    148685 & e & 2.5 & &    191978 & o & 2.5 &  -1.95 &  $1.40 \times 10^{07} $ & 0.009 \\
    2311.428 &    163463 & e & 4.5 & &    206713 & o & 3.5 &  -1.43 &  $4.61 \times 10^{07} $ & 0.077 \\
    2311.492 &    172892 & e & 0.5 & &    216141 & o & 1.5 &  -0.90 &  $1.63 \times 10^{08} $ & 0.148 \\
    2311.679 &    170490 & e & 2.5 & &    213736 & o & 1.5 &  -3.11 &  $9.61 \times 10^{05} $ & 0.003 \\
    2311.930 &    145011 & e & 3.5 & &    188252 & o & 4.5 &  -1.83 &  $1.82 \times 10^{07} $ & 0.013 \\
    2314.387 &    162867 & e & 0.5 & &    206061 & o & 1.5 &  -1.41 &  $4.84 \times 10^{07} $ & 0.110 \\
    2315.540 &    148685 & e & 2.5 & &    191858 & o & 1.5 &  -2.44 &  $4.55 \times 10^{06} $ & 0.004 \\
    2318.220 &    150737 & e & 0.5 & &    193861 & o & 0.5 &  -2.62 &  $2.98 \times 10^{06} $ & 0.010 \\
    2320.593 &    155864 & e & 3.5 & &    198943 & o & 2.5 &  -1.92 &  $1.49 \times 10^{07} $ & 0.010 \\
    2327.043 &    176042 & e & 2.5 & &    219002 & o & 2.5 &  -0.98 &  $1.34 \times 10^{08} $ & 0.049 \\
    2328.832 &    186049 & e & 2.5 & &    228975 & o & 3.5 &  -1.18 &  $8.26 \times 10^{07} $ & 0.183 \\
    2329.245 &    173222 & e & 1.5 & &    216141 & o & 1.5 &  -3.50 &  $4.00 \times 10^{05} $ & 0.000 \\
    2331.401 &    176122 & e & 1.5 & &    219002 & o & 2.5 &  -1.55 &  $3.61 \times 10^{07} $ & 0.020 \\
    2333.622 &    177951 & e & 0.5 & &    220790 & o & 0.5 &  -1.57 &  $3.10 \times 10^{07} $ & 0.030 \\
    2338.295 &    163463 & e & 4.5 & &    206216 & o & 4.5 &  -1.31 &  $5.86 \times 10^{07} $ & 0.043 \\
    2340.912 &    161435 & e & 1.5 & &    204140 & o & 1.5 &  -0.49 &  $3.90 \times 10^{08} $ & 0.294 \\
    2345.279 &    165995 & e & 1.5 & &    208621 & o & 2.5 &  -1.53 &  $3.62 \times 10^{07} $ & 0.027 \\
    2351.021 &    145011 & e & 3.5 & &    187533 & o & 3.5 &  -1.66 &  $2.61 \times 10^{07} $ & 0.035 \\
    2351.441 &    146207 & e & 1.5 & &    188721 & o & 2.5 &  -1.16 &  $8.24 \times 10^{07} $ & 0.077 \\
    2354.188 &    163597 & e & 1.5 & &    206061 & o & 1.5 &  -3.08 &  $1.02 \times 10^{06} $ & 0.001 \\
    2355.430 &    190369 & e & 1.5 & &    232811 & o & 0.5 &  -0.28 &  $6.25 \times 10^{08} $ & 0.559 \\
    2357.564 &    173222 & e & 1.5 & &    215626 & o & 2.5 &  -5.84 &  $1.80 \times 10^{03} $ & 0.000 \\
    2364.126 &    160665 & e & 3.5 & &    202951 & o & 3.5 &  -2.62 &  $2.93 \times 10^{06} $ & 0.003 \\
    2365.542 &    145991 & e & 4.5 & &    188252 & o & 4.5 &  -1.47 &  $3.91 \times 10^{07} $ & 0.053 \\
    2369.394 &    157205 & e & 0.5 & &    199397 & o & 1.5 &  -1.42 &  $4.50 \times 10^{07} $ & 0.031 \\
    2372.470 &    167206 & e & 0.5 & &    209344 & o & 0.5 &  -0.76 &  $2.02 \times 10^{08} $ & 0.114 \\
    2372.853 &    177951 & e & 0.5 & &    220082 & o & 0.5 &  -0.90 &  $1.42 \times 10^{08} $ & 0.198 \\
    2374.149 &    148685 & e & 2.5 & &    190793 & o & 1.5 &  -1.84 &  $1.71 \times 10^{07} $ & 0.009 \\
    2384.359 &    182571 & e & 1.5 & &    224498 & o & 1.5 &  -1.13 &  $8.06 \times 10^{07} $ & 0.021 \\
    2391.959 &    177923 & e & 3.5 & &    219717 & o & 3.5 &  -1.85 &  $1.63 \times 10^{07} $ & 0.008 \\
    2392.955 &    165280 & e & 1.5 & &    207057 & o & 2.5 &  -2.14 &  $8.51 \times 10^{06} $ & 0.003 \\
    2394.274 &    163463 & e & 4.5 & &    205217 & o & 3.5 &  -3.98 &  $1.20 \times 10^{05} $ & 0.000 \\
    2402.635 &    163597 & e & 1.5 & &    205205 & o & 2.5 &  -2.31 &  $5.81 \times 10^{06} $ & 0.004 \\
    2406.482 &    145991 & e & 4.5 & &    187533 & o & 3.5 &  -3.00 &  $1.13 \times 10^{06} $ & 0.008 \\
    2414.083 &    160665 & e & 3.5 & &    202076 & o & 4.5 &  -3.81 &  $1.76 \times 10^{05} $ & 0.000 \\
    2415.612 &    159643 & e & 2.5 & &    201028 & o & 1.5 &  -0.74 &  $2.11 \times 10^{08} $ & 0.229 \\
    2422.126 &    162867 & e & 0.5 & &    204140 & o & 1.5 &  -0.81 &  $1.74 \times 10^{08} $ & 0.213 \\
    2426.577 &    176042 & e & 2.5 & &    217240 & o & 3.5 &  -1.55 &  $3.25 \times 10^{07} $ & 0.013 \\
    2428.977 &    148685 & e & 2.5 & &    189842 & o & 3.5 &  -0.41 &  $4.46 \times 10^{08} $ & 0.215 \\
    2431.116 &    150737 & e & 0.5 & &    191858 & o & 1.5 &  -3.19 &  $7.45 \times 10^{05} $ & 0.001 \\
    2433.631 &    177923 & e & 3.5 & &    219002 & o & 2.5 &  -0.65 &  $2.65 \times 10^{08} $ & 0.088 \\
    2434.645 &    165995 & e & 1.5 & &    207057 & o & 2.5 &  -3.59 &  $2.91 \times 10^{05} $ & 0.000 \\
    2438.083 &    145106 & e & 0.5 & &    186109 & o & 0.5 &  -2.55 &  $3.16 \times 10^{06} $ & 0.014 \\
    2446.113 &    176042 & e & 2.5 & &    216911 & o & 2.5 &  -0.95 &  $1.27 \times 10^{08} $ & 0.118 \\
    2447.634 &    159643 & e & 2.5 & &    200486 & o & 2.5 &  -0.78 &  $1.85 \times 10^{08} $ & 0.223 \\
    2447.634 &    172892 & e & 0.5 & &    213736 & o & 1.5 &  -0.78 &  $1.89 \times 10^{08} $ & 0.146 \\
    2450.929 &    176122 & e & 1.5 & &    216911 & o & 2.5 &  -0.84 &  $1.61 \times 10^{08} $ & 0.225 \\
    2451.368 &    165280 & e & 1.5 & &    206061 & o & 1.5 &  -0.55 &  $3.14 \times 10^{08} $ & 0.159 \\
    2455.245 &    179001 & e & 2.5 & &    219717 & o & 3.5 &  -0.40 &  $4.49 \times 10^{08} $ & 0.166 \\
    2459.752 &    155864 & e & 3.5 & &    196506 & o & 2.5 &  -2.14 &  $8.06 \times 10^{06} $ & 0.015 \\
    2462.655 &    141625 & e & 3.5 & &    182219 & o & 3.5 &  -1.85 &  $1.55 \times 10^{07} $ & 0.014 \\
    2465.753 &    163597 & e & 1.5 & &    204140 & o & 1.5 &  -4.04 &  $1.01 \times 10^{05} $ & 0.000 \\
    2467.549 &    173222 & e & 1.5 & &    213736 & o & 1.5 &  -3.40 &  $4.46 \times 10^{05} $ & 0.001 \\
    2470.751 &    155864 & e & 3.5 & &    196325 & o & 3.5 &  -1.26 &  $6.12 \times 10^{07} $ & 0.059 \\
    2474.824 &    141824 & e & 2.5 & &    182219 & o & 3.5 &  -2.25 &  $6.21 \times 10^{06} $ & 0.003 \\
    2493.070 &    176042 & e & 2.5 & &    216141 & o & 1.5 &  -0.39 &  $4.39 \times 10^{08} $ & 0.233 \\
    2495.135 &    165995 & e & 1.5 & &    206061 & o & 1.5 &  -1.26 &  $5.82 \times 10^{07} $ & 0.047 \\
    2495.802 &    150737 & e & 0.5 & &    190793 & o & 1.5 &  -2.61 &  $2.67 \times 10^{06} $ & 0.008 \\
    2497.024 &    148685 & e & 2.5 & &    188721 & o & 2.5 &  -1.51 &  $3.32 \times 10^{07} $ & 0.053 \\
    2498.072 &    176122 & e & 1.5 & &    216141 & o & 1.5 &  -0.29 &  $5.51 \times 10^{08} $ & 0.271 \\
    2499.172 &    179001 & e & 2.5 & &    219002 & o & 2.5 &  -0.99 &  $1.18 \times 10^{08} $ & 0.061 \\
    2503.942 &    165280 & e & 1.5 & &    205205 & o & 2.5 &  -1.24 &  $6.21 \times 10^{07} $ & 0.031 \\
    2505.347 &    146207 & e & 1.5 & &    186109 & o & 0.5 &  -2.12 &  $8.01 \times 10^{06} $ & 0.016 \\
    2510.475 &    160665 & e & 3.5 & &    200486 & o & 2.5 &  -1.09 &  $8.52 \times 10^{07} $ & 0.065 \\
    2514.700 &    159643 & e & 2.5 & &    199397 & o & 1.5 &  -1.11 &  $8.25 \times 10^{07} $ & 0.101 \\
    2523.244 &    169002 & e & 2.5 & &    208621 & o & 2.5 &  -1.47 &  $3.70 \times 10^{07} $ & 0.018 \\
    2524.946 &    161435 & e & 1.5 & &    201028 & o & 1.5 &  -1.50 &  $3.24 \times 10^{07} $ & 0.028 \\
    2525.539 &    176042 & e & 2.5 & &    215626 & o & 2.5 &  -0.94 &  $1.20 \times 10^{08} $ & 0.067 \\
    2529.610 &    157205 & e & 0.5 & &    196725 & o & 1.5 &  -1.76 &  $1.81 \times 10^{07} $ & 0.010 \\
    2530.673 &    176122 & e & 1.5 & &    215626 & o & 2.5 &  -2.03 &  $9.86 \times 10^{06} $ & 0.007 \\
    2531.654 &    163463 & e & 4.5 & &    202951 & o & 3.5 &  -1.45 &  $3.73 \times 10^{07} $ & 0.017 \\
    2533.149 &    161435 & e & 1.5 & &    200899 & o & 0.5 &  -3.31 &  $5.04 \times 10^{05} $ & 0.001 \\
    2534.112 &    157205 & e & 0.5 & &    196655 & o & 0.5 &  -2.68 &  $2.16 \times 10^{06} $ & 0.023 \\
    2542.704 &    177923 & e & 3.5 & &    217240 & o & 3.5 &  -0.61 &  $2.55 \times 10^{08} $ & 0.144 \\
    2543.746 &    159643 & e & 2.5 & &    198943 & o & 2.5 &  -3.63 &  $2.46 \times 10^{05} $ & 0.001 \\
    2549.624 &    165995 & e & 1.5 & &    205205 & o & 2.5 &  -3.05 &  $9.13 \times 10^{05} $ & 0.001 \\
    2559.953 &    161435 & e & 1.5 & &    200486 & o & 2.5 &  -1.10 &  $8.01 \times 10^{07} $ & 0.130 \\
    2564.163 &    177923 & e & 3.5 & &    216911 & o & 2.5 &  -0.96 &  $1.12 \times 10^{08} $ & 0.109 \\
    2566.961 &    190031 & e & 2.5 & &    228975 & o & 3.5 &  -0.43 &  $3.75 \times 10^{08} $ & 0.128 \\
    2572.570 &    165280 & e & 1.5 & &    204140 & o & 1.5 &  -2.72 &  $1.92 \times 10^{06} $ & 0.002 \\
    2572.914 &    167206 & e & 0.5 & &    206061 & o & 1.5 &  -0.69 &  $2.00 \times 10^{08} $ & 0.226 \\
    2573.371 &    148685 & e & 2.5 & &    187533 & o & 3.5 &  -2.30 &  $4.99 \times 10^{06} $ & 0.003 \\
    2589.027 &    163463 & e & 4.5 & &    202076 & o & 4.5 &  -1.46 &  $3.42 \times 10^{07} $ & 0.074 \\
    2591.268 &    157205 & e & 0.5 & &    195785 & o & 1.5 &  -1.52 &  $3.01 \times 10^{07} $ & 0.035 \\
    2594.827 &    141625 & e & 3.5 & &    180152 & o & 2.5 &  -3.42 &  $3.72 \times 10^{05} $ & 0.004 \\
    2600.030 &    186049 & e & 2.5 & &    224498 & o & 1.5 &  -0.23 &  $5.95 \times 10^{08} $ & 0.271 \\
    2608.341 &    141824 & e & 2.5 & &    180152 & o & 2.5 &  -2.38 &  $4.09 \times 10^{06} $ & 0.011 \\
    2611.687 &    160665 & e & 3.5 & &    198943 & o & 2.5 &  -2.70 &  $1.97 \times 10^{06} $ & 0.005 \\
    2614.337 &    179001 & e & 2.5 & &    217240 & o & 3.5 &  -2.42 &  $3.77 \times 10^{06} $ & 0.002 \\
    2615.732 &    182571 & e & 1.5 & &    220790 & o & 0.5 &  -2.06 &  $7.78 \times 10^{06} $ & 0.019 \\
    2617.712 &    177951 & e & 0.5 & &    216141 & o & 1.5 &  -2.09 &  $7.52 \times 10^{06} $ & 0.009 \\
    2619.688 &    162867 & e & 0.5 & &    201028 & o & 1.5 &  -0.88 &  $1.27 \times 10^{08} $ & 0.224 \\
    2620.814 &    165995 & e & 1.5 & &    204140 & o & 1.5 &  -1.57 &  $2.58 \times 10^{07} $ & 0.018 \\
    2621.770 &    170490 & e & 2.5 & &    208621 & o & 2.5 &  -0.69 &  $1.99 \times 10^{08} $ & 0.208 \\
    2626.985 &    169002 & e & 2.5 & &    207057 & o & 2.5 &  -3.82 &  $1.47 \times 10^{05} $ & 0.000 \\
    2628.519 &    162867 & e & 0.5 & &    200899 & o & 0.5 &  -3.57 &  $2.63 \times 10^{05} $ & 0.002 \\
    2633.407 &    161435 & e & 1.5 & &    199397 & o & 1.5 &  -1.42 &  $3.61 \times 10^{07} $ & 0.042 \\
    2637.027 &    179001 & e & 2.5 & &    216911 & o & 2.5 &  -0.05 &  $8.74 \times 10^{08} $ & 0.452 \\
    2650.915 &    169002 & e & 2.5 & &    206713 & o & 3.5 &  -1.65 &  $2.16 \times 10^{07} $ & 0.016 \\
    2651.576 &    177923 & e & 3.5 & &    215626 & o & 2.5 &  -0.24 &  $5.44 \times 10^{08} $ & 0.260 \\
    2652.174 &    176042 & e & 2.5 & &    213736 & o & 1.5 &  -1.32 &  $4.55 \times 10^{07} $ & 0.057 \\
    2657.836 &    176122 & e & 1.5 & &    213736 & o & 1.5 &  -1.37 &  $4.04 \times 10^{07} $ & 0.028 \\
    2665.120 &    182571 & e & 1.5 & &    220082 & o & 0.5 &  -0.09 &  $6.99 \times 10^{08} $ & 0.545 \\
    2665.277 &    161435 & e & 1.5 & &    198943 & o & 2.5 &  -1.50 &  $2.97 \times 10^{07} $ & 0.050 \\
    2670.795 &    163597 & e & 1.5 & &    201028 & o & 1.5 &  -1.41 &  $3.68 \times 10^{07} $ & 0.053 \\
    2679.975 &    163597 & e & 1.5 & &    200899 & o & 0.5 &  -0.99 &  $9.68 \times 10^{07} $ & 0.355 \\
    2686.803 &    145011 & e & 3.5 & &    182219 & o & 3.5 &  -3.07 &  $8.05 \times 10^{05} $ & 0.001 \\
    2691.679 &    179001 & e & 2.5 & &    216141 & o & 1.5 &  -0.91 &  $1.17 \times 10^{08} $ & 0.075 \\
    2695.919 &    159643 & e & 2.5 & &    196725 & o & 1.5 &  -1.05 &  $8.30 \times 10^{07} $ & 0.160 \\
    2697.548 &    169002 & e & 2.5 & &    206061 & o & 1.5 &  -0.13 &  $6.82 \times 10^{08} $ & 0.403 \\
    2705.462 &    187547 & e & 1.5 & &    224498 & o & 1.5 &   0.08 &  $1.10 \times 10^{09} $ & 0.364 \\
    2706.759 &    167206 & e & 0.5 & &    204140 & o & 1.5 &  -0.50 &  $2.81 \times 10^{08} $ & 0.227 \\
    2709.995 &    163597 & e & 1.5 & &    200486 & o & 2.5 &  -5.26 &  $5.09 \times 10^{03} $ & 0.000 \\
    2711.921 &    159643 & e & 2.5 & &    196506 & o & 2.5 &  -0.99 &  $9.43 \times 10^{07} $ & 0.183 \\
    2725.296 &    159643 & e & 2.5 & &    196325 & o & 3.5 &  -0.79 &  $1.50 \times 10^{08} $ & 0.197 \\
    2727.288 &    157205 & e & 0.5 & &    193861 & o & 0.5 &  -1.63 &  $2.08 \times 10^{07} $ & 0.024 \\
    2729.567 &    179001 & e & 2.5 & &    215626 & o & 2.5 &  -2.88 &  $1.21 \times 10^{06} $ & 0.001 \\
    2733.949 &    170490 & e & 2.5 & &    207057 & o & 2.5 &  -0.27 &  $4.84 \times 10^{08} $ & 0.259 \\
    2736.629 &    162867 & e & 0.5 & &    199397 & o & 1.5 &  -2.38 &  $3.71 \times 10^{06} $ & 0.009 \\
    2742.560 &    172892 & e & 0.5 & &    209344 & o & 0.5 &  -2.59 &  $2.34 \times 10^{06} $ & 0.008 \\
    2744.126 &    182571 & e & 1.5 & &    219002 & o & 2.5 &  -0.12 &  $6.38 \times 10^{08} $ & 0.278 \\
    2759.480 &    145991 & e & 4.5 & &    182219 & o & 3.5 &  -4.62 &  $2.10 \times 10^{04} $ & 0.000 \\
    2759.663 &    188273 & e & 0.5 & &    224498 & o & 1.5 &  -0.82 &  $1.36 \times 10^{08} $ & 0.183 \\
    2759.877 &    170490 & e & 2.5 & &    206713 & o & 3.5 &  -2.76 &  $1.54 \times 10^{06} $ & 0.007 \\
    2760.456 &    169002 & e & 2.5 & &    205217 & o & 3.5 &  -0.08 &  $7.25 \times 10^{08} $ & 0.255 \\
    2761.348 &    169002 & e & 2.5 & &    205205 & o & 2.5 &  -2.59 &  $2.33 \times 10^{06} $ & 0.002 \\
    2766.062 &    159643 & e & 2.5 & &    195785 & o & 1.5 &  -2.57 &  $2.38 \times 10^{06} $ & 0.006 \\
    2767.586 &    173222 & e & 1.5 & &    209344 & o & 0.5 &  -0.21 &  $5.61 \times 10^{08} $ & 0.463 \\
    2768.176 &    155864 & e & 3.5 & &    191978 & o & 2.5 &  -5.10 &  $6.90 \times 10^{03} $ & 0.000 \\
    2789.278 &    160665 & e & 3.5 & &    196506 & o & 2.5 &  -3.12 &  $6.56 \times 10^{05} $ & 0.003 \\
    2792.449 &    163597 & e & 1.5 & &    199397 & o & 1.5 &  -1.50 &  $2.78 \times 10^{07} $ & 0.050 \\
    2793.682 &    177951 & e & 0.5 & &    213736 & o & 1.5 &  -1.31 &  $3.92 \times 10^{07} $ & 0.069 \\
    2796.566 &    165280 & e & 1.5 & &    201028 & o & 1.5 &  -0.73 &  $1.56 \times 10^{08} $ & 0.131 \\
    2803.428 &    160665 & e & 3.5 & &    196325 & o & 3.5 &  -2.52 &  $2.63 \times 10^{06} $ & 0.009 \\
    2806.632 &    165280 & e & 1.5 & &    200899 & o & 0.5 &  -1.89 &  $1.08 \times 10^{07} $ & 0.018 \\
    2810.459 &    170490 & e & 2.5 & &    206061 & o & 1.5 &  -4.37 &  $3.62 \times 10^{04} $ & 0.000 \\
    2824.083 &    173222 & e & 1.5 & &    208621 & o & 2.5 &  -0.39 &  $3.61 \times 10^{08} $ & 0.226 \\
    2826.279 &    150737 & e & 0.5 & &    186109 & o & 0.5 &  -2.29 &  $4.27 \times 10^{06} $ & 0.025 \\
    2828.310 &    163597 & e & 1.5 & &    198943 & o & 2.5 &  -3.36 &  $3.77 \times 10^{05} $ & 0.003 \\
    2832.815 &    161435 & e & 1.5 & &    196725 & o & 1.5 &  -4.90 &  $1.04 \times 10^{04} $ & 0.000 \\
    2838.461 &    161435 & e & 1.5 & &    196655 & o & 0.5 &  -1.57 &  $2.20 \times 10^{07} $ & 0.135 \\
    2839.574 &    165280 & e & 1.5 & &    200486 & o & 2.5 &  -1.59 &  $2.12 \times 10^{07} $ & 0.024 \\
    2844.899 &    145011 & e & 3.5 & &    180152 & o & 2.5 &  -3.80 &  $1.32 \times 10^{05} $ & 0.001 \\
    2845.045 &    169002 & e & 2.5 & &    204140 & o & 1.5 &  -2.35 &  $3.70 \times 10^{06} $ & 0.006 \\
    2850.488 &    161435 & e & 1.5 & &    196506 & o & 2.5 &  -0.96 &  $9.13 \times 10^{07} $ & 0.139 \\
    2853.670 &    165995 & e & 1.5 & &    201028 & o & 1.5 &  -0.71 &  $1.57 \times 10^{08} $ & 0.155 \\
    2864.152 &    165995 & e & 1.5 & &    200899 & o & 0.5 &  -0.38 &  $3.39 \times 10^{08} $ & 0.312 \\
    2878.088 &    179001 & e & 2.5 & &    213736 & o & 1.5 &  -2.65 &  $1.85 \times 10^{06} $ & 0.006 \\
    2878.809 &    170490 & e & 2.5 & &    205217 & o & 3.5 &  -0.55 &  $2.24 \times 10^{08} $ & 0.173 \\
    2879.779 &    170490 & e & 2.5 & &    205205 & o & 2.5 &  -0.58 &  $2.16 \times 10^{08} $ & 0.237 \\
    2884.890 &    157205 & e & 0.5 & &    191858 & o & 1.5 &  -0.51 &  $2.46 \times 10^{08} $ & 0.445 \\
    2898.466 &    165995 & e & 1.5 & &    200486 & o & 2.5 &  -0.26 &  $4.36 \times 10^{08} $ & 0.426 \\
    2900.417 &    190031 & e & 2.5 & &    224498 & o & 1.5 &  -0.41 &  $3.12 \times 10^{08} $ & 0.297 \\
    2910.364 &    161435 & e & 1.5 & &    195785 & o & 1.5 &  -0.78 &  $1.29 \times 10^{08} $ & 0.131 \\
    2911.229 &    182571 & e & 1.5 & &    216911 & o & 2.5 &  -0.52 &  $2.16 \times 10^{08} $ & 0.269 \\
    2929.211 &    190369 & e & 1.5 & &    224498 & o & 1.5 &  -1.36 &  $3.30 \times 10^{07} $ & 0.142 \\
    2930.233 &    165280 & e & 1.5 & &    199397 & o & 1.5 &  -0.67 &  $1.66 \times 10^{08} $ & 0.208 \\
    2942.203 &    155864 & e & 3.5 & &    189842 & o & 3.5 &  -3.17 &  $5.26 \times 10^{05} $ & 0.001 \\
    2944.682 &    169002 & e & 2.5 & &    202951 & o & 3.5 &  -3.02 &  $7.72 \times 10^{05} $ & 0.001 \\
    2945.081 &    146207 & e & 1.5 & &    180152 & o & 2.5 &  -3.76 &  $1.32 \times 10^{05} $ & 0.000 \\
    2952.614 &    162867 & e & 0.5 & &    196725 & o & 1.5 &  -2.67 &  $1.67 \times 10^{06} $ & 0.003 \\
    2954.673 &    173222 & e & 1.5 & &    207057 & o & 2.5 &  -0.12 &  $6.07 \times 10^{08} $ & 0.388 \\
    2955.862 &    167206 & e & 0.5 & &    201028 & o & 1.5 &  -0.67 &  $1.56 \times 10^{08} $ & 0.179 \\
    2958.749 &    162867 & e & 0.5 & &    196655 & o & 0.5 &  -1.09 &  $6.17 \times 10^{07} $ & 0.159 \\
    2967.109 &    167206 & e & 0.5 & &    200899 & o & 0.5 &  -0.56 &  $2.03 \times 10^{08} $ & 0.474 \\
    2969.251 &    186049 & e & 2.5 & &    219717 & o & 3.5 &   0.14 &  $1.07 \times 10^{09} $ & 0.416 \\
    2969.745 &    165280 & e & 1.5 & &    198943 & o & 2.5 &  -0.86 &  $1.05 \times 10^{08} $ & 0.178 \\
    2970.927 &    170490 & e & 2.5 & &    204140 & o & 1.5 &   0.06 &  $8.61 \times 10^{08} $ & 0.458 \\
    2976.429 &    157205 & e & 0.5 & &    190793 & o & 1.5 &   0.04 &  $8.30 \times 10^{08} $ & 0.546 \\
    2977.981 &    182571 & e & 1.5 & &    216141 & o & 1.5 &  -1.03 &  $6.29 \times 10^{07} $ & 0.036 \\
    2981.169 &    148685 & e & 2.5 & &    182219 & o & 3.5 &  -4.00 &  $7.59 \times 10^{04} $ & 0.000 \\
    2983.661 &    202055 & e & 0.5 & &    235561 & o & 1.5 &   0.15 &  $1.05 \times 10^{09} $ & 0.603 \\
    2992.987 &    165995 & e & 1.5 & &    199397 & o & 1.5 &  -0.63 &  $1.73 \times 10^{08} $ & 0.214 \\
    3007.285 &    187547 & e & 1.5 & &    220790 & o & 0.5 &  -2.15 &  $5.13 \times 10^{06} $ & 0.026 \\
    3009.222 &    176122 & e & 1.5 & &    209344 & o & 0.5 &  -1.92 &  $8.80 \times 10^{06} $ & 0.040 \\
    3013.985 &    172892 & e & 0.5 & &    206061 & o & 1.5 &  -1.88 &  $1.01 \times 10^{07} $ & 0.034 \\
    3017.697 &    163597 & e & 1.5 & &    196725 & o & 1.5 &  -1.73 &  $1.41 \times 10^{07} $ & 0.032 \\
    3024.106 &    163597 & e & 1.5 & &    196655 & o & 0.5 &  -3.61 &  $1.85 \times 10^{05} $ & 0.003 \\
    3024.426 &    182571 & e & 1.5 & &    215626 & o & 2.5 &  -0.64 &  $1.51 \times 10^{08} $ & 0.085 \\
    3033.733 &    186049 & e & 2.5 & &    219002 & o & 2.5 &  -1.35 &  $3.44 \times 10^{07} $ & 0.073 \\
    3034.221 &    165995 & e & 1.5 & &    198943 & o & 2.5 &   0.18 &  $1.08 \times 10^{09} $ & 0.535 \\
    3036.958 &    162867 & e & 0.5 & &    195785 & o & 1.5 &  -0.94 &  $8.33 \times 10^{07} $ & 0.151 \\
    3037.761 &    163597 & e & 1.5 & &    196506 & o & 2.5 &  -2.85 &  $1.05 \times 10^{06} $ & 0.004 \\
    3042.134 &    163463 & e & 4.5 & &    196325 & o & 3.5 &  -2.64 &  $1.66 \times 10^{06} $ & 0.011 \\
    3042.634 &    155864 & e & 3.5 & &    188721 & o & 2.5 &  -2.54 &  $2.05 \times 10^{06} $ & 0.010 \\
    3044.237 &    173222 & e & 1.5 & &    206061 & o & 1.5 &  -0.04 &  $6.80 \times 10^{08} $ & 0.319 \\
    3068.551 &    176042 & e & 2.5 & &    208621 & o & 2.5 &  -1.17 &  $4.90 \times 10^{07} $ & 0.048 \\
    3072.748 &    187547 & e & 1.5 & &    220082 & o & 0.5 &  -0.99 &  $7.25 \times 10^{07} $ & 0.088 \\
    3074.402 &    188273 & e & 0.5 & &    220790 & o & 0.5 &  -1.30 &  $3.55 \times 10^{07} $ & 0.089 \\
    3076.133 &    176122 & e & 1.5 & &    208621 & o & 2.5 &  -1.52 &  $2.18 \times 10^{07} $ & 0.035 \\
    3079.744 &    170490 & e & 2.5 & &    202951 & o & 3.5 &   0.38 &  $1.75 \times 10^{09} $ & 0.539 \\
    3083.059 &    161435 & e & 1.5 & &    193861 & o & 0.5 &  -2.10 &  $5.58 \times 10^{06} $ & 0.033 \\
    3086.676 &    155864 & e & 3.5 & &    188252 & o & 4.5 &  -2.34 &  $3.12 \times 10^{06} $ & 0.004 \\
    3091.698 &    159643 & e & 2.5 & &    191978 & o & 2.5 &  -1.22 &  $4.35 \times 10^{07} $ & 0.081 \\
    3103.205 &    159643 & e & 2.5 & &    191858 & o & 1.5 &  -2.17 &  $4.83 \times 10^{06} $ & 0.021 \\
    3105.596 &    167206 & e & 0.5 & &    199397 & o & 1.5 &  -0.85 &  $9.58 \times 10^{07} $ & 0.165 \\
    3105.856 &    163597 & e & 1.5 & &    195785 & o & 1.5 &  -2.70 &  $1.41 \times 10^{06} $ & 0.003 \\
    3121.548 &    169002 & e & 2.5 & &    201028 & o & 1.5 &  -2.13 &  $5.08 \times 10^{06} $ & 0.007 \\
    3125.735 &    173222 & e & 1.5 & &    205205 & o & 2.5 &  -0.74 &  $1.32 \times 10^{08} $ & 0.237 \\
    3142.854 &    188273 & e & 0.5 & &    220082 & o & 0.5 &  -1.61 &  $1.67 \times 10^{07} $ & 0.067 \\
    3156.748 &    155864 & e & 3.5 & &    187533 & o & 3.5 &  -2.42 &  $2.49 \times 10^{06} $ & 0.006 \\
    3175.227 &    169002 & e & 2.5 & &    200486 & o & 2.5 &  -0.83 &  $9.85 \times 10^{07} $ & 0.124 \\
    3177.064 &    148685 & e & 2.5 & &    180152 & o & 2.5 &  -3.79 &  $1.08 \times 10^{05} $ & 0.001 \\
    3178.246 &    187547 & e & 1.5 & &    219002 & o & 2.5 &  -0.94 &  $7.84 \times 10^{07} $ & 0.043 \\
    3179.246 &    165280 & e & 1.5 & &    196725 & o & 1.5 &  -2.28 &  $3.51 \times 10^{06} $ & 0.004 \\
    3184.543 &    177951 & e & 0.5 & &    209344 & o & 0.5 &  -0.93 &  $7.20 \times 10^{07} $ & 0.226 \\
    3186.360 &    165280 & e & 1.5 & &    196655 & o & 0.5 &  -3.53 &  $1.92 \times 10^{05} $ & 0.003 \\
    3192.639 &    160665 & e & 3.5 & &    191978 & o & 2.5 &  -4.10 &  $5.26 \times 10^{04} $ & 0.001 \\
    3199.301 &    172892 & e & 0.5 & &    204140 & o & 1.5 &  -2.46 &  $2.30 \times 10^{06} $ & 0.009 \\
    3201.524 &    165280 & e & 1.5 & &    196506 & o & 2.5 &  -1.53 &  $1.97 \times 10^{07} $ & 0.052 \\
    3205.117 &    186049 & e & 2.5 & &    217240 & o & 3.5 &   0.15 &  $9.35 \times 10^{08} $ & 0.521 \\
    3207.842 &    182571 & e & 1.5 & &    213736 & o & 1.5 &  -1.97 &  $6.14 \times 10^{06} $ & 0.013 \\
    3209.376 &    159643 & e & 2.5 & &    190793 & o & 1.5 &  -1.22 &  $4.01 \times 10^{07} $ & 0.105 \\
    3223.347 &    176042 & e & 2.5 & &    207057 & o & 2.5 &  -1.44 &  $2.39 \times 10^{07} $ & 0.023 \\
    3225.489 &    162867 & e & 0.5 & &    193861 & o & 0.5 &  -1.45 &  $2.29 \times 10^{07} $ & 0.256 \\
    3231.714 &    176122 & e & 1.5 & &    207057 & o & 2.5 &  -1.59 &  $1.65 \times 10^{07} $ & 0.017 \\
    3233.408 &    173222 & e & 1.5 & &    204140 & o & 1.5 &  -2.52 &  $1.98 \times 10^{06} $ & 0.006 \\
    3239.285 &    186049 & e & 2.5 & &    216911 & o & 2.5 &   0.06 &  $7.49 \times 10^{08} $ & 0.305 \\
    3250.376 &    202055 & e & 0.5 & &    232811 & o & 0.5 &  -0.18 &  $4.20 \times 10^{08} $ & 0.617 \\
    3253.253 &    165995 & e & 1.5 & &    196725 & o & 1.5 &  -0.30 &  $3.12 \times 10^{08} $ & 0.319 \\
    3256.623 &    177923 & e & 3.5 & &    208621 & o & 2.5 &  -0.97 &  $6.90 \times 10^{07} $ & 0.088 \\
    3259.448 &    176042 & e & 2.5 & &    206713 & o & 3.5 &  -0.54 &  $1.87 \times 10^{08} $ & 0.123 \\
    3260.702 &    165995 & e & 1.5 & &    196655 & o & 0.5 &  -2.04 &  $5.65 \times 10^{06} $ & 0.233 \\
    3273.086 &    161435 & e & 1.5 & &    191978 & o & 2.5 &  -1.17 &  $4.27 \times 10^{07} $ & 0.059 \\
    3273.740 &    170490 & e & 2.5 & &    201028 & o & 1.5 &  -0.83 &  $9.01 \times 10^{07} $ & 0.150 \\
    3276.584 &    165995 & e & 1.5 & &    196506 & o & 2.5 &  -1.80 &  $9.93 \times 10^{06} $ & 0.063 \\
    3277.250 &    165280 & e & 1.5 & &    195785 & o & 1.5 &  -2.06 &  $5.36 \times 10^{06} $ & 0.008 \\
    3285.986 &    161435 & e & 1.5 & &    191858 & o & 1.5 &  -2.02 &  $6.03 \times 10^{06} $ & 0.015 \\
    3286.310 &    190369 & e & 1.5 & &    220790 & o & 0.5 &  -3.90 &  $7.34 \times 10^{04} $ & 0.001 \\
    3289.013 &    169002 & e & 2.5 & &    199397 & o & 1.5 &  -1.58 &  $1.67 \times 10^{07} $ & 0.049 \\
    3303.316 &    163597 & e & 1.5 & &    193861 & o & 0.5 &  -1.40 &  $2.55 \times 10^{07} $ & 0.196 \\
    3310.382 &    159643 & e & 2.5 & &    189842 & o & 3.5 &  -0.77 &  $1.04 \times 10^{08} $ & 0.111 \\
    3322.142 &    186049 & e & 2.5 & &    216141 & o & 1.5 &  -0.14 &  $4.48 \times 10^{08} $ & 0.381 \\
    3330.232 &    176042 & e & 2.5 & &    206061 & o & 1.5 &  -2.42 &  $2.34 \times 10^{06} $ & 0.005 \\
    3332.830 &    170490 & e & 2.5 & &    200486 & o & 2.5 &  -0.05 &  $5.32 \times 10^{08} $ & 0.408 \\
    3338.875 &    169002 & e & 2.5 & &    198943 & o & 2.5 &  -1.58 &  $1.62 \times 10^{07} $ & 0.108 \\
    3339.165 &    176122 & e & 1.5 & &    206061 & o & 1.5 &  -2.90 &  $7.51 \times 10^{05} $ & 0.001 \\
    3355.945 &    165995 & e & 1.5 & &    195785 & o & 1.5 &  -0.87 &  $7.86 \times 10^{07} $ & 0.161 \\
    3364.643 &    190369 & e & 1.5 & &    220082 & o & 0.5 &  -2.58 &  $1.48 \times 10^{06} $ & 0.025 \\
    3367.533 &    190031 & e & 2.5 & &    219717 & o & 3.5 &  -1.02 &  $5.53 \times 10^{07} $ & 0.071 \\
    3375.059 &    179001 & e & 2.5 & &    208621 & o & 2.5 &  -2.03 &  $5.77 \times 10^{06} $ & 0.010 \\
    3380.046 &    186049 & e & 2.5 & &    215626 & o & 2.5 &  -0.42 &  $2.25 \times 10^{08} $ & 0.393 \\
    3386.734 &    167206 & e & 0.5 & &    196725 & o & 1.5 &  -0.49 &  $1.84 \times 10^{08} $ & 0.228 \\
    3394.807 &    167206 & e & 0.5 & &    196655 & o & 0.5 &  -1.65 &  $1.24 \times 10^{07} $ & 0.214 \\
    3404.577 &    187547 & e & 1.5 & &    216911 & o & 2.5 &  -1.01 &  $5.60 \times 10^{07} $ & 0.104 \\
    3405.273 &    161435 & e & 1.5 & &    190793 & o & 1.5 &  -3.03 &  $5.39 \times 10^{05} $ & 0.001 \\
    3426.375 &    160665 & e & 3.5 & &    189842 & o & 3.5 &  -2.43 &  $2.10 \times 10^{06} $ & 0.008 \\
    3426.633 &    176042 & e & 2.5 & &    205217 & o & 3.5 &  -1.97 &  $6.07 \times 10^{06} $ & 0.005 \\
    3428.008 &    176042 & e & 2.5 & &    205205 & o & 2.5 &  -1.85 &  $8.37 \times 10^{06} $ & 0.009 \\
    3431.514 &    177923 & e & 3.5 & &    207057 & o & 2.5 &  -0.71 &  $1.11 \times 10^{08} $ & 0.149 \\
    3437.473 &    176122 & e & 1.5 & &    205205 & o & 2.5 &  -1.08 &  $4.85 \times 10^{07} $ & 0.055 \\
    3438.064 &    159643 & e & 2.5 & &    188721 & o & 2.5 &  -2.16 &  $3.93 \times 10^{06} $ & 0.028 \\
    3448.275 &    162867 & e & 0.5 & &    191858 & o & 1.5 &  -1.89 &  $7.46 \times 10^{06} $ & 0.044 \\
    3450.715 &    190031 & e & 2.5 & &    219002 & o & 2.5 &  -3.15 &  $4.16 \times 10^{05} $ & 0.001 \\
    3458.415 &    170490 & e & 2.5 & &    199397 & o & 1.5 &  -4.67 &  $1.21 \times 10^{04} $ & 0.000 \\
    3458.726 &    157205 & e & 0.5 & &    186109 & o & 0.5 &  -0.22 &  $3.33 \times 10^{08} $ & 0.554 \\
    3472.458 &    177923 & e & 3.5 & &    206713 & o & 3.5 &  -1.50 &  $1.77 \times 10^{07} $ & 0.040 \\
    3491.548 &    190369 & e & 1.5 & &    219002 & o & 2.5 &  -1.93 &  $6.43 \times 10^{06} $ & 0.020 \\
    3496.224 &    187547 & e & 1.5 & &    216141 & o & 1.5 &  -0.75 &  $9.64 \times 10^{07} $ & 0.084 \\
    3497.876 &    165280 & e & 1.5 & &    193861 & o & 0.5 &  -1.86 &  $7.56 \times 10^{06} $ & 0.035 \\
    3498.170 &    167206 & e & 0.5 & &    195785 & o & 1.5 &  -1.11 &  $4.15 \times 10^{07} $ & 0.099 \\
    3513.588 &    170490 & e & 2.5 & &    198943 & o & 2.5 &  -0.57 &  $1.46 \times 10^{08} $ & 0.171 \\
    3522.427 &    163597 & e & 1.5 & &    191978 & o & 2.5 &  -1.33 &  $2.64 \times 10^{07} $ & 0.102 \\
    3533.446 &    177923 & e & 3.5 & &    206216 & o & 4.5 &  -0.82 &  $8.18 \times 10^{07} $ & 0.069 \\
    3537.372 &    163597 & e & 1.5 & &    191858 & o & 1.5 &  -3.86 &  $7.67 \times 10^{04} $ & 0.000 \\
    3553.226 &    172892 & e & 0.5 & &    201028 & o & 1.5 &  -1.95 &  $6.08 \times 10^{06} $ & 0.025 \\
    3556.424 &    177951 & e & 0.5 & &    206061 & o & 1.5 &  -1.22 &  $2.94 \times 10^{07} $ & 0.130 \\
    3557.943 &    176042 & e & 2.5 & &    204140 & o & 1.5 &  -1.20 &  $3.36 \times 10^{07} $ & 0.113 \\
    3560.414 &    187547 & e & 1.5 & &    215626 & o & 2.5 &  -0.10 &  $4.16 \times 10^{08} $ & 0.306 \\
    3563.270 &    179001 & e & 2.5 & &    207057 & o & 2.5 &  -1.59 &  $1.40 \times 10^{07} $ & 0.018 \\
    3563.346 &    160665 & e & 3.5 & &    188721 & o & 2.5 &  -4.97 &  $5.47 \times 10^{03} $ & 0.000 \\
    3568.141 &    176122 & e & 1.5 & &    204140 & o & 1.5 &  -3.72 &  $9.81 \times 10^{04} $ & 0.000 \\
    3569.491 &    172892 & e & 0.5 & &    200899 & o & 0.5 &  -3.05 &  $4.84 \times 10^{05} $ & 0.006 \\
    3579.870 &    162867 & e & 0.5 & &    190793 & o & 1.5 &  -3.07 &  $4.51 \times 10^{05} $ & 0.002 \\
    3584.478 &    159643 & e & 2.5 & &    187533 & o & 3.5 &  -1.53 &  $1.53 \times 10^{07} $ & 0.070 \\
    3587.270 &    188273 & e & 0.5 & &    216141 & o & 1.5 &  -1.18 &  $3.48 \times 10^{07} $ & 0.143 \\
    3587.669 &    165995 & e & 1.5 & &    193861 & o & 0.5 &  -0.51 &  $1.62 \times 10^{08} $ & 0.459 \\
    3595.346 &    173222 & e & 1.5 & &    201028 & o & 1.5 &  -0.83 &  $7.94 \times 10^{07} $ & 0.143 \\
    3606.032 &    169002 & e & 2.5 & &    196725 & o & 1.5 &  -1.01 &  $5.11 \times 10^{07} $ & 0.143 \\
    3607.438 &    179001 & e & 2.5 & &    206713 & o & 3.5 &  -1.67 &  $1.17 \times 10^{07} $ & 0.017 \\
    3610.773 &    186049 & e & 2.5 & &    213736 & o & 1.5 &  -1.53 &  $1.53 \times 10^{07} $ & 0.217 \\
    3612.000 &    173222 & e & 1.5 & &    200899 & o & 0.5 &  -1.20 &  $3.37 \times 10^{07} $ & 0.103 \\
    3623.902 &    160665 & e & 3.5 & &    188252 & o & 4.5 &  -3.44 &  $1.78 \times 10^{05} $ & 0.003 \\
    3634.719 &    169002 & e & 2.5 & &    196506 & o & 2.5 &  -2.66 &  $1.14 \times 10^{06} $ & 0.008 \\
    3658.784 &    169002 & e & 2.5 & &    196325 & o & 3.5 &  -2.24 &  $3.02 \times 10^{06} $ & 0.015 \\
    3662.846 &    177923 & e & 3.5 & &    205217 & o & 3.5 &  -2.65 &  $1.11 \times 10^{06} $ & 0.002 \\
    3663.853 &    161435 & e & 1.5 & &    188721 & o & 2.5 &  -1.77 &  $8.21 \times 10^{06} $ & 0.035 \\
    3664.417 &    177923 & e & 3.5 & &    205205 & o & 2.5 &  -1.43 &  $1.89 \times 10^{07} $ & 0.052 \\
    3666.742 &    173222 & e & 1.5 & &    200486 & o & 2.5 &  -0.33 &  $2.44 \times 10^{08} $ & 0.232 \\
    3674.181 &    190031 & e & 2.5 & &    217240 & o & 3.5 &  -0.83 &  $7.21 \times 10^{07} $ & 0.113 \\
    3675.992 &    163597 & e & 1.5 & &    190793 & o & 1.5 &  -2.04 &  $4.75 \times 10^{06} $ & 0.027 \\
    3694.344 &    179001 & e & 2.5 & &    206061 & o & 1.5 &  -5.10 &  $4.03 \times 10^{03} $ & 0.000 \\
    3715.144 &    176042 & e & 2.5 & &    202951 & o & 3.5 &  -1.89 &  $6.56 \times 10^{06} $ & 0.018 \\
    3719.152 &    190031 & e & 2.5 & &    216911 & o & 2.5 &  -1.56 &  $1.34 \times 10^{07} $ & 0.094 \\
    3720.869 &    160665 & e & 3.5 & &    187533 & o & 3.5 &  -2.68 &  $9.86 \times 10^{05} $ & 0.005 \\
    3732.636 &    169002 & e & 2.5 & &    195785 & o & 1.5 &  -1.15 &  $3.48 \times 10^{07} $ & 0.138 \\
    3734.086 &    182571 & e & 1.5 & &    209344 & o & 0.5 &  -2.18 &  $2.79 \times 10^{06} $ & 0.012 \\
    3744.520 &    165280 & e & 1.5 & &    191978 & o & 2.5 &  -4.01 &  $4.71 \times 10^{04} $ & 0.000 \\
    3750.688 &    167206 & e & 0.5 & &    193861 & o & 0.5 &  -0.76 &  $8.07 \times 10^{07} $ & 0.270 \\
    3761.413 &    165280 & e & 1.5 & &    191858 & o & 1.5 &  -4.33 &  $2.23 \times 10^{04} $ & 0.000 \\
    3766.628 &    190369 & e & 1.5 & &    216911 & o & 2.5 &  -2.56 &  $1.26 \times 10^{06} $ & 0.085 \\
    3771.830 &    172892 & e & 0.5 & &    199397 & o & 1.5 &  -4.99 &  $5.00 \times 10^{03} $ & 0.000 \\
    3789.818 &    163463 & e & 4.5 & &    189842 & o & 3.5 &  -2.84 &  $6.72 \times 10^{05} $ & 0.015 \\
    3793.240 &    155864 & e & 3.5 & &    182219 & o & 3.5 &  -2.85 &  $6.62 \times 10^{05} $ & 0.003 \\
    3810.678 &    170490 & e & 2.5 & &    196725 & o & 1.5 &  -1.59 &  $1.19 \times 10^{07} $ & 0.046 \\
    3813.353 &    179001 & e & 2.5 & &    205217 & o & 3.5 &  -1.35 &  $2.11 \times 10^{07} $ & 0.031 \\
    3815.056 &    179001 & e & 2.5 & &    205205 & o & 2.5 &  -3.24 &  $2.84 \times 10^{05} $ & 0.001 \\
    3817.328 &    177951 & e & 0.5 & &    204140 & o & 1.5 &  -2.67 &  $8.99 \times 10^{05} $ & 0.009 \\
    3817.357 &    187547 & e & 1.5 & &    213736 & o & 1.5 &  -1.48 &  $1.49 \times 10^{07} $ & 0.068 \\
    3819.326 &    173222 & e & 1.5 & &    199397 & o & 1.5 &  -4.41 &  $1.90 \times 10^{04} $ & 0.000 \\
    3828.790 &    190031 & e & 2.5 & &    216141 & o & 1.5 &  -1.74 &  $8.29 \times 10^{06} $ & 0.023 \\
    3837.668 &    182571 & e & 1.5 & &    208621 & o & 2.5 &  -2.64 &  $9.36 \times 10^{05} $ & 0.002 \\
    3842.728 &    170490 & e & 2.5 & &    196506 & o & 2.5 &  -3.28 &  $2.41 \times 10^{05} $ & 0.004 \\
    3847.609 &    165995 & e & 1.5 & &    191978 & o & 2.5 &  -3.17 &  $3.08 \times 10^{05} $ & 0.004 \\
    3865.446 &    165995 & e & 1.5 & &    191858 & o & 1.5 &  -1.94 &  $5.20 \times 10^{06} $ & 0.022 \\
    3869.636 &    170490 & e & 2.5 & &    196325 & o & 3.5 &  -2.96 &  $5.02 \times 10^{05} $ & 0.012 \\
    3879.126 &    190369 & e & 1.5 & &    216141 & o & 1.5 &  -3.12 &  $3.19 \times 10^{05} $ & 0.004 \\
    3886.727 &    173222 & e & 1.5 & &    198943 & o & 2.5 &  -0.84 &  $6.88 \times 10^{07} $ & 0.357 \\
    3905.907 &    190031 & e & 2.5 & &    215626 & o & 2.5 &  -1.01 &  $4.29 \times 10^{07} $ & 0.120 \\
    3918.537 &    165280 & e & 1.5 & &    190793 & o & 1.5 &  -1.48 &  $1.46 \times 10^{07} $ & 0.048 \\
    3926.155 &    188273 & e & 0.5 & &    213736 & o & 1.5 &  -2.25 &  $2.44 \times 10^{06} $ & 0.025 \\
    3952.341 &    170490 & e & 2.5 & &    195785 & o & 1.5 &  -2.69 &  $8.66 \times 10^{05} $ & 0.007 \\
    3958.304 &    190369 & e & 1.5 & &    215626 & o & 2.5 &  -4.33 &  $1.92 \times 10^{04} $ & 0.000 \\
    3976.679 &    179001 & e & 2.5 & &    204140 & o & 1.5 &  -1.25 &  $2.48 \times 10^{07} $ & 0.069 \\
    3979.148 &    163597 & e & 1.5 & &    188721 & o & 2.5 &  -1.56 &  $1.17 \times 10^{07} $ & 0.044 \\
    3994.427 &    177923 & e & 3.5 & &    202951 & o & 3.5 &  -1.47 &  $1.46 \times 10^{07} $ & 0.061 \\
    4001.158 &    176042 & e & 2.5 & &    201028 & o & 1.5 &  -1.65 &  $9.30 \times 10^{06} $ & 0.028 \\
    4014.059 &    176122 & e & 1.5 & &    201028 & o & 1.5 &  -1.73 &  $7.63 \times 10^{06} $ & 0.030 \\
    4031.574 &    165995 & e & 1.5 & &    190793 & o & 1.5 &  -1.59 &  $1.07 \times 10^{07} $ & 0.020 \\
    4032.957 &    163463 & e & 4.5 & &    188252 & o & 4.5 &  -3.68 &  $8.23 \times 10^{04} $ & 0.002 \\
    4034.828 &    176122 & e & 1.5 & &    200899 & o & 0.5 &  -1.70 &  $8.31 \times 10^{06} $ & 0.092 \\
    4051.639 &    161435 & e & 1.5 & &    186109 & o & 0.5 &  -1.81 &  $6.21 \times 10^{06} $ & 0.067 \\
    4055.353 &    167206 & e & 0.5 & &    191858 & o & 1.5 &  -1.90 &  $5.06 \times 10^{06} $ & 0.037 \\
    4082.880 &    182571 & e & 1.5 & &    207057 & o & 2.5 &  -1.80 &  $5.57 \times 10^{06} $ & 0.011 \\
    4089.779 &    176042 & e & 2.5 & &    200486 & o & 2.5 &  -3.33 &  $1.92 \times 10^{05} $ & 0.001 \\
    4103.258 &    176122 & e & 1.5 & &    200486 & o & 2.5 &  -1.73 &  $7.47 \times 10^{06} $ & 0.037 \\
    4116.166 &    155864 & e & 3.5 & &    180152 & o & 2.5 &  -3.11 &  $3.04 \times 10^{05} $ & 0.010 \\
    4139.139 &    177923 & e & 3.5 & &    202076 & o & 4.5 &  -1.32 &  $1.90 \times 10^{07} $ & 0.037 \\
    4153.413 &    163463 & e & 4.5 & &    187533 & o & 3.5 &  -4.89 &  $4.87 \times 10^{03} $ & 0.000 \\
    4174.084 &    179001 & e & 2.5 & &    202951 & o & 3.5 &  -1.15 &  $2.98 \times 10^{07} $ & 0.052 \\
    4194.734 &    172892 & e & 0.5 & &    196725 & o & 1.5 &  -2.71 &  $7.71 \times 10^{05} $ & 0.005 \\
    4207.126 &    172892 & e & 0.5 & &    196655 & o & 0.5 &  -2.72 &  $7.53 \times 10^{05} $ & 0.013 \\
    4217.314 &    190031 & e & 2.5 & &    213736 & o & 1.5 &  -2.19 &  $2.38 \times 10^{06} $ & 0.020 \\
    4238.592 &    167206 & e & 0.5 & &    190793 & o & 1.5 &  -2.46 &  $1.27 \times 10^{06} $ & 0.004 \\
    4253.560 &    173222 & e & 1.5 & &    196725 & o & 1.5 &  -1.22 &  $2.36 \times 10^{07} $ & 0.075 \\
    4255.896 &    182571 & e & 1.5 & &    206061 & o & 1.5 &  -1.61 &  $7.73 \times 10^{06} $ & 0.015 \\
    4264.902 &    165280 & e & 1.5 & &    188721 & o & 2.5 &  -1.77 &  $6.06 \times 10^{06} $ & 0.027 \\
    4266.303 &    173222 & e & 1.5 & &    196655 & o & 0.5 &  -4.20 &  $2.47 \times 10^{04} $ & 0.004 \\
    4278.464 &    190369 & e & 1.5 & &    213736 & o & 1.5 &  -2.84 &  $4.95 \times 10^{05} $ & 0.007 \\
    4280.515 &    176042 & e & 2.5 & &    199397 & o & 1.5 &  -1.59 &  $9.60 \times 10^{06} $ & 0.057 \\
    4293.531 &    173222 & e & 1.5 & &    196506 & o & 2.5 &  -2.25 &  $2.20 \times 10^{06} $ & 0.062 \\
    4295.284 &    176122 & e & 1.5 & &    199397 & o & 1.5 &  -5.24 &  $2.10 \times 10^{03} $ & 0.000 \\
    4301.235 &    162867 & e & 0.5 & &    186109 & o & 0.5 &  -2.11 &  $2.80 \times 10^{06} $ & 0.072 \\
    4332.195 &    177951 & e & 0.5 & &    201028 & o & 1.5 &  -2.14 &  $2.33 \times 10^{06} $ & 0.021 \\
    4351.031 &    169002 & e & 2.5 & &    191978 & o & 2.5 &  -1.96 &  $4.01 \times 10^{06} $ & 0.046 \\
    4356.397 &    177951 & e & 0.5 & &    200899 & o & 0.5 &  -5.40 &  $1.29 \times 10^{03} $ & 0.000 \\
    4365.356 &    176042 & e & 2.5 & &    198943 & o & 2.5 &  -2.27 &  $1.96 \times 10^{06} $ & 0.026 \\
    4367.035 &    172892 & e & 0.5 & &    195785 & o & 1.5 &  -3.18 &  $2.40 \times 10^{05} $ & 0.001 \\
    4373.856 &    169002 & e & 2.5 & &    191858 & o & 1.5 &  -3.34 &  $1.66 \times 10^{05} $ & 0.003 \\
    4380.717 &    176122 & e & 1.5 & &    198943 & o & 2.5 &  -1.85 &  $4.95 \times 10^{06} $ & 0.053 \\
    4399.146 &    165995 & e & 1.5 & &    188721 & o & 2.5 &  -5.18 &  $2.22 \times 10^{03} $ & 0.000 \\
    4416.892 &    182571 & e & 1.5 & &    205205 & o & 2.5 &  -1.28 &  $1.58 \times 10^{07} $ & 0.066 \\
    4428.180 &    159643 & e & 2.5 & &    182219 & o & 3.5 &  -1.65 &  $7.94 \times 10^{06} $ & 0.041 \\
    4428.926 &    186049 & e & 2.5 & &    208621 & o & 2.5 &  -2.29 &  $1.85 \times 10^{06} $ & 0.011 \\
    4430.810 &    177923 & e & 3.5 & &    200486 & o & 2.5 &  -1.26 &  $1.87 \times 10^{07} $ & 0.048 \\
    4430.830 &    173222 & e & 1.5 & &    195785 & o & 1.5 &  -2.40 &  $1.45 \times 10^{06} $ & 0.009 \\
    4440.750 &    163597 & e & 1.5 & &    186109 & o & 0.5 &  -1.59 &  $9.06 \times 10^{06} $ & 0.079 \\
    4454.363 &    202055 & e & 0.5 & &    224498 & o & 1.5 &  -2.82 &  $5.18 \times 10^{05} $ & 0.008 \\
    4538.590 &    179001 & e & 2.5 & &    201028 & o & 1.5 &  -2.82 &  $5.08 \times 10^{05} $ & 0.004 \\
    4586.544 &    187547 & e & 1.5 & &    209344 & o & 0.5 &  -1.51 &  $9.57 \times 10^{06} $ & 0.044 \\
    4587.765 &    169002 & e & 2.5 & &    190793 & o & 1.5 &  -1.66 &  $7.30 \times 10^{06} $ & 0.080 \\
    4634.985 &    182571 & e & 1.5 & &    204140 & o & 1.5 &  -3.11 &  $2.00 \times 10^{05} $ & 0.002 \\
    4638.211 &    160665 & e & 3.5 & &    182219 & o & 3.5 &  -3.37 &  $1.34 \times 10^{05} $ & 0.003 \\
    4652.501 &    170490 & e & 2.5 & &    191978 & o & 2.5 &  -3.64 &  $7.21 \times 10^{04} $ & 0.004 \\
    4652.956 &    179001 & e & 2.5 & &    200486 & o & 2.5 &  -2.38 &  $1.36 \times 10^{06} $ & 0.005 \\
    4661.591 &    177951 & e & 0.5 & &    199397 & o & 1.5 &  -1.63 &  $6.55 \times 10^{06} $ & 0.089 \\
    4678.607 &    170490 & e & 2.5 & &    191858 & o & 1.5 &  -4.02 &  $3.00 \times 10^{04} $ & 0.000 \\
    4743.812 &    187547 & e & 1.5 & &    208621 & o & 2.5 &  -2.21 &  $1.86 \times 10^{06} $ & 0.006 \\
    4744.510 &    188273 & e & 0.5 & &    209344 & o & 0.5 &  -1.59 &  $7.73 \times 10^{06} $ & 0.140 \\
    4756.089 &    177923 & e & 3.5 & &    198943 & o & 2.5 &  -3.00 &  $3.00 \times 10^{05} $ & 0.007 \\
    4758.761 &    186049 & e & 2.5 & &    207057 & o & 2.5 &  -2.14 &  $2.20 \times 10^{06} $ & 0.007 \\
    4767.748 &    172892 & e & 0.5 & &    193861 & o & 0.5 &  -2.15 &  $2.23 \times 10^{06} $ & 0.066 \\
    4796.985 &    169002 & e & 2.5 & &    189842 & o & 3.5 &  -3.12 &  $2.30 \times 10^{05} $ & 0.002 \\
    4799.634 &    165280 & e & 1.5 & &    186109 & o & 0.5 &  -4.52 &  $8.81 \times 10^{03} $ & 0.000 \\
    4833.538 &    176042 & e & 2.5 & &    196725 & o & 1.5 &  -2.04 &  $2.66 \times 10^{06} $ & 0.015 \\
    4837.865 &    186049 & e & 2.5 & &    206713 & o & 3.5 &  -2.46 &  $1.04 \times 10^{06} $ & 0.027 \\
    4843.889 &    173222 & e & 1.5 & &    193861 & o & 0.5 &  -1.32 &  $1.46 \times 10^{07} $ & 0.110 \\
    4852.377 &    176122 & e & 1.5 & &    196725 & o & 1.5 &  -2.87 &  $3.84 \times 10^{05} $ & 0.002 \\
    4868.967 &    176122 & e & 1.5 & &    196655 & o & 0.5 &  -4.48 &  $9.23 \times 10^{03} $ & 0.001 \\
    4874.618 &    159643 & e & 2.5 & &    180152 & o & 2.5 &  -3.19 &  $1.85 \times 10^{05} $ & 0.014 \\
    4885.218 &    176042 & e & 2.5 & &    196506 & o & 2.5 &  -3.08 &  $2.44 \times 10^{05} $ & 0.002 \\
    4901.433 &    179001 & e & 2.5 & &    199397 & o & 1.5 &  -4.26 &  $1.62 \times 10^{04} $ & 0.000 \\
    4904.463 &    176122 & e & 1.5 & &    196506 & o & 2.5 &  -2.24 &  $1.65 \times 10^{06} $ & 0.010 \\
    4924.200 &    170490 & e & 2.5 & &    190793 & o & 1.5 &  -2.54 &  $8.10 \times 10^{05} $ & 0.006 \\
    4928.788 &    176042 & e & 2.5 & &    196325 & o & 3.5 &  -1.79 &  $4.73 \times 10^{06} $ & 0.029 \\
    4970.324 &    165995 & e & 1.5 & &    186109 & o & 0.5 &  -3.14 &  $1.94 \times 10^{05} $ & 0.001 \\
    4995.458 &    186049 & e & 2.5 & &    206061 & o & 1.5 &  -2.53 &  $8.18 \times 10^{05} $ & 0.005 \\
    5012.993 &    179001 & e & 2.5 & &    198943 & o & 2.5 &  -2.42 &  $1.08 \times 10^{06} $ & 0.008 \\
    5063.751 &    176042 & e & 2.5 & &    195785 & o & 1.5 &  -2.52 &  $8.08 \times 10^{05} $ & 0.007 \\
    5069.812 &    169002 & e & 2.5 & &    188721 & o & 2.5 &  -1.85 &  $3.67 \times 10^{06} $ & 0.038 \\
    5084.432 &    176122 & e & 1.5 & &    195785 & o & 1.5 &  -3.58 &  $6.79 \times 10^{04} $ & 0.001 \\
    5124.227 &    187547 & e & 1.5 & &    207057 & o & 2.5 &  -3.03 &  $2.36 \times 10^{05} $ & 0.001 \\
    5130.355 &    160665 & e & 3.5 & &    180152 & o & 2.5 &  -3.40 &  $1.01 \times 10^{05} $ & 0.009 \\
    5166.039 &    170490 & e & 2.5 & &    189842 & o & 3.5 &  -3.57 &  $6.76 \times 10^{04} $ & 0.004 \\
    5215.549 &    186049 & e & 2.5 & &    205217 & o & 3.5 &  -2.36 &  $1.08 \times 10^{06} $ & 0.007 \\
    5218.734 &    186049 & e & 2.5 & &    205205 & o & 2.5 &  -3.61 &  $6.45 \times 10^{04} $ & 0.001 \\
    5268.792 &    190369 & e & 1.5 & &    209344 & o & 0.5 &  -1.38 &  $9.27 \times 10^{06} $ & 0.149 \\
    5271.126 &    172892 & e & 0.5 & &    191858 & o & 1.5 &  -2.73 &  $4.83 \times 10^{05} $ & 0.008 \\
    5288.778 &    167206 & e & 0.5 & &    186109 & o & 0.5 &  -2.48 &  $7.60 \times 10^{05} $ & 0.006 \\
    5325.091 &    177951 & e & 0.5 & &    196725 & o & 1.5 &  -2.27 &  $1.16 \times 10^{06} $ & 0.026 \\
    5330.059 &    173222 & e & 1.5 & &    191978 & o & 2.5 &  -2.65 &  $5.71 \times 10^{05} $ & 0.046 \\
    5330.144 &    163463 & e & 4.5 & &    182219 & o & 3.5 &  -5.11 &  $1.85 \times 10^{03} $ & 0.000 \\
    5336.062 &    202055 & e & 0.5 & &    220790 & o & 0.5 &  -2.80 &  $3.64 \times 10^{05} $ & 0.063 \\
    5341.308 &    161435 & e & 1.5 & &    180152 & o & 2.5 &  -3.00 &  $2.30 \times 10^{05} $ & 0.007 \\
    5345.077 &    177951 & e & 0.5 & &    196655 & o & 0.5 &  -4.53 &  $6.18 \times 10^{03} $ & 0.001 \\
    5364.351 &    173222 & e & 1.5 & &    191858 & o & 1.5 &  -2.59 &  $6.55 \times 10^{05} $ & 0.023 \\
    5377.567 &    190031 & e & 2.5 & &    208621 & o & 2.5 &  -1.81 &  $3.70 \times 10^{06} $ & 0.023 \\
    5379.824 &    177923 & e & 3.5 & &    196506 & o & 2.5 &  -2.09 &  $1.93 \times 10^{06} $ & 0.062 \\
    5394.746 &    169002 & e & 2.5 & &    187533 & o & 3.5 &  -3.45 &  $8.23 \times 10^{04} $ & 0.001 \\
    5399.729 &    187547 & e & 1.5 & &    206061 & o & 1.5 &  -2.42 &  $8.49 \times 10^{05} $ & 0.002 \\
    5416.610 &    182571 & e & 1.5 & &    201028 & o & 1.5 &  -2.15 &  $1.32 \times 10^{06} $ & 0.012 \\
    5432.711 &    177923 & e & 3.5 & &    196325 & o & 3.5 &  -2.30 &  $1.21 \times 10^{06} $ & 0.020 \\
    5454.498 &    182571 & e & 1.5 & &    200899 & o & 0.5 &  -2.39 &  $7.62 \times 10^{05} $ & 0.016 \\
    5477.390 &    190369 & e & 1.5 & &    208621 & o & 2.5 &  -2.26 &  $1.18 \times 10^{06} $ & 0.007 \\
    5483.849 &    170490 & e & 2.5 & &    188721 & o & 2.5 &  -2.55 &  $6.08 \times 10^{05} $ & 0.053 \\
    5525.953 &    186049 & e & 2.5 & &    204140 & o & 1.5 &  -2.64 &  $5.15 \times 10^{05} $ & 0.002 \\
    5545.694 &    202055 & e & 0.5 & &    220082 & o & 0.5 &  -1.91 &  $2.68 \times 10^{06} $ & 0.113 \\
    5580.303 &    182571 & e & 1.5 & &    200486 & o & 2.5 &  -2.87 &  $2.36 \times 10^{05} $ & 0.002 \\
    5584.948 &    172892 & e & 0.5 & &    190793 & o & 1.5 &  -5.80 &  $3.68 \times 10^{02} $ & 0.000 \\
    5605.868 &    177951 & e & 0.5 & &    195785 & o & 1.5 &  -1.91 &  $2.34 \times 10^{06} $ & 0.045 \\
    5620.018 &    188273 & e & 0.5 & &    206061 & o & 1.5 &  -3.48 &  $7.01 \times 10^{04} $ & 0.002 \\
    5635.923 &    176122 & e & 1.5 & &    193861 & o & 0.5 &  -3.26 &  $1.18 \times 10^{05} $ & 0.006 \\
    5640.374 &    179001 & e & 2.5 & &    196725 & o & 1.5 &  -6.89 &  $2.91 \times 10^{01} $ & 0.000 \\
    5661.552 &    187547 & e & 1.5 & &    205205 & o & 2.5 &  -3.11 &  $1.64 \times 10^{05} $ & 0.002 \\
    5689.714 &    173222 & e & 1.5 & &    190793 & o & 1.5 &  -2.53 &  $6.68 \times 10^{05} $ & 0.012 \\
    5710.873 &    179001 & e & 2.5 & &    196506 & o & 2.5 &  -3.21 &  $1.40 \times 10^{05} $ & 0.003 \\
    5770.505 &    179001 & e & 2.5 & &    196325 & o & 3.5 &  -2.65 &  $5.06 \times 10^{05} $ & 0.004 \\
    5866.023 &    170490 & e & 2.5 & &    187533 & o & 3.5 &  -4.16 &  $1.33 \times 10^{04} $ & 0.002 \\
    5871.708 &    190031 & e & 2.5 & &    207057 & o & 2.5 &  -2.81 &  $3.03 \times 10^{05} $ & 0.003 \\
    5914.645 &    186049 & e & 2.5 & &    202951 & o & 3.5 &  -3.07 &  $1.77 \times 10^{05} $ & 0.000 \\
    5941.537 &    182571 & e & 1.5 & &    199397 & o & 1.5 &  -2.90 &  $1.95 \times 10^{05} $ & 0.006 \\
    5956.370 &    179001 & e & 2.5 & &    195785 & o & 1.5 &  -5.16 &  $1.39 \times 10^{03} $ & 0.000 \\
    5990.922 &    190369 & e & 1.5 & &    207057 & o & 2.5 &  -4.87 &  $2.37 \times 10^{03} $ & 0.000 \\
    5992.610 &    190031 & e & 2.5 & &    206713 & o & 3.5 &  -2.23 &  $1.12 \times 10^{06} $ & 0.007 \\
    6024.933 &    187547 & e & 1.5 & &    204140 & o & 1.5 &  -3.06 &  $1.55 \times 10^{05} $ & 0.003 \\
    6038.872 &    163597 & e & 1.5 & &    180152 & o & 2.5 &  -3.11 &  $1.50 \times 10^{05} $ & 0.003 \\
    6106.261 &    182571 & e & 1.5 & &    198943 & o & 2.5 &  -3.44 &  $5.32 \times 10^{04} $ & 0.001 \\
    6236.305 &    190031 & e & 2.5 & &    206061 & o & 1.5 &  -1.86 &  $2.34 \times 10^{06} $ & 0.030 \\
    6269.628 &    186109 & o & 0.5 & &    202055 & e & 0.5 &  -4.15 &  $1.21 \times 10^{04} $ & 0.000 \\
    6273.286 &    176042 & e & 2.5 & &    191978 & o & 2.5 &  -4.27 &  $9.51 \times 10^{03} $ & 0.000 \\
    6283.815 &    177951 & e & 0.5 & &    193861 & o & 0.5 &  -2.55 &  $4.26 \times 10^{05} $ & 0.035 \\
    6300.487 &    188273 & e & 0.5 & &    204140 & o & 1.5 &  -2.71 &  $3.29 \times 10^{05} $ & 0.013 \\
    6305.057 &    176122 & e & 1.5 & &    191978 & o & 2.5 &  -2.66 &  $3.72 \times 10^{05} $ & 0.008 \\
    6320.843 &    176042 & e & 2.5 & &    191858 & o & 1.5 &  -3.12 &  $1.36 \times 10^{05} $ & 0.004 \\
    6353.098 &    176122 & e & 1.5 & &    191858 & o & 1.5 &  -2.79 &  $2.80 \times 10^{05} $ & 0.008 \\
    6370.953 &    190369 & e & 1.5 & &    206061 & o & 1.5 &  -2.10 &  $1.21 \times 10^{06} $ & 0.073 \\
    6450.330 &    173222 & e & 1.5 & &    188721 & o & 2.5 &  -2.27 &  $9.21 \times 10^{05} $ & 0.069 \\
    6583.107 &    190031 & e & 2.5 & &    205217 & o & 3.5 &  -2.62 &  $3.55 \times 10^{05} $ & 0.003 \\
    6588.183 &    190031 & e & 2.5 & &    205205 & o & 2.5 &  -3.54 &  $4.57 \times 10^{04} $ & 0.001 \\
    6674.170 &    186049 & e & 2.5 & &    201028 & o & 1.5 &  -3.20 &  $9.78 \times 10^{04} $ & 0.002 \\
    6722.415 &    165280 & e & 1.5 & &    180152 & o & 2.5 &  -2.95 &  $1.65 \times 10^{05} $ & 0.006 \\
    6738.637 &    190369 & e & 1.5 & &    205205 & o & 2.5 &  -1.94 &  $1.60 \times 10^{06} $ & 0.040 \\
    6777.514 &    176042 & e & 2.5 & &    190793 & o & 1.5 &  -2.07 &  $1.32 \times 10^{06} $ & 0.029 \\
    6814.612 &    176122 & e & 1.5 & &    190793 & o & 1.5 &  -6.45 &  $5.31 \times 10^{01} $ & 0.000 \\
    6924.449 &    186049 & e & 2.5 & &    200486 & o & 2.5 &  -1.92 &  $1.74 \times 10^{06} $ & 0.012 \\
    7062.095 &    165995 & e & 1.5 & &    180152 & o & 2.5 &  -4.73 &  $2.43 \times 10^{03} $ & 0.001 \\
    7063.243 &    182571 & e & 1.5 & &    196725 & o & 1.5 &  -3.33 &  $4.91 \times 10^{04} $ & 0.001 \\
    7085.470 &    190031 & e & 2.5 & &    204140 & o & 1.5 &  -5.18 &  $8.45 \times 10^{02} $ & 0.000 \\
    7097.089 &    202055 & e & 0.5 & &    216141 & o & 1.5 &  -2.31 &  $6.45 \times 10^{05} $ & 0.029 \\
    7098.450 &    182571 & e & 1.5 & &    196655 & o & 0.5 &  -4.22 &  $6.24 \times 10^{03} $ & 0.003 \\
    7113.046 &    177923 & e & 3.5 & &    191978 & o & 2.5 &  -3.54 &  $3.93 \times 10^{04} $ & 0.003 \\
    7174.146 &    182571 & e & 1.5 & &    196506 & o & 2.5 &  -3.58 &  $2.75 \times 10^{04} $ & 0.002 \\
    7188.590 &    177951 & e & 0.5 & &    191858 & o & 1.5 &  -2.90 &  $1.48 \times 10^{05} $ & 0.019 \\
    7244.275 &    176042 & e & 2.5 & &    189842 & o & 3.5 &  -2.73 &  $2.48 \times 10^{05} $ & 0.003 \\
    7259.794 &    190369 & e & 1.5 & &    204140 & o & 1.5 &  -3.16 &  $7.83 \times 10^{04} $ & 0.011 \\
    7415.970 &    187547 & e & 1.5 & &    201028 & o & 1.5 &  -2.55 &  $3.27 \times 10^{05} $ & 0.006 \\
    7487.172 &    187547 & e & 1.5 & &    200899 & o & 0.5 &  -3.52 &  $3.54 \times 10^{04} $ & 0.001 \\
    7489.472 &    186049 & e & 2.5 & &    199397 & o & 1.5 &  -5.00 &  $1.25 \times 10^{03} $ & 0.000 \\
    7563.587 &    169002 & e & 2.5 & &    182219 & o & 3.5 &  -3.29 &  $6.53 \times 10^{04} $ & 0.005 \\
    7563.988 &    172892 & e & 0.5 & &    186109 & o & 0.5 &  -3.36 &  $5.53 \times 10^{04} $ & 0.006 \\
    7565.877 &    182571 & e & 1.5 & &    195785 & o & 1.5 &  -5.04 &  $8.23 \times 10^{02} $ & 0.000 \\
    7703.465 &    179001 & e & 2.5 & &    191978 & o & 2.5 &  -4.22 &  $7.60 \times 10^{03} $ & 0.000 \\
    7726.267 &    187547 & e & 1.5 & &    200486 & o & 2.5 &  -2.47 &  $3.68 \times 10^{05} $ & 0.004 \\
    7737.449 &    190031 & e & 2.5 & &    202951 & o & 3.5 &  -6.04 &  $1.09 \times 10^{02} $ & 0.000 \\
    7753.111 &    186049 & e & 2.5 & &    198943 & o & 2.5 &  -3.46 &  $4.18 \times 10^{04} $ & 0.001 \\
    7757.442 &    173222 & e & 1.5 & &    186109 & o & 0.5 &  -2.19 &  $8.02 \times 10^{05} $ & 0.021 \\
    7775.301 &    179001 & e & 2.5 & &    191858 & o & 1.5 &  -5.06 &  $1.10 \times 10^{03} $ & 0.000 \\
    7785.170 &    177951 & e & 0.5 & &    190793 & o & 1.5 &  -2.71 &  $1.91 \times 10^{05} $ & 0.030 \\
    7837.906 &    188273 & e & 0.5 & &    201028 & o & 1.5 &  -2.84 &  $1.57 \times 10^{05} $ & 0.012 \\
    7885.075 &    176042 & e & 2.5 & &    188721 & o & 2.5 &  -3.00 &  $1.08 \times 10^{05} $ & 0.005 \\
    7917.485 &    188273 & e & 0.5 & &    200899 & o & 0.5 &  -4.03 &  $1.01 \times 10^{04} $ & 0.002 \\
    7935.333 &    176122 & e & 1.5 & &    188721 & o & 2.5 &  -3.87 &  $1.40 \times 10^{04} $ & 0.001 \\
    8387.801 &    177923 & e & 3.5 & &    189842 & o & 3.5 &  -4.25 &  $5.54 \times 10^{03} $ & 0.001 \\
    8436.429 &    187547 & e & 1.5 & &    199397 & o & 1.5 &  -2.76 &  $1.59 \times 10^{05} $ & 0.010 \\
    8477.996 &    179001 & e & 2.5 & &    190793 & o & 1.5 &  -5.58 &  $2.77 \times 10^{02} $ & 0.000 \\
    8523.679 &    170490 & e & 2.5 & &    182219 & o & 3.5 &  -5.83 &  $1.42 \times 10^{02} $ & 0.000 \\
    8558.559 &    202055 & e & 0.5 & &    213736 & o & 1.5 &  -6.61 &  $2.18 \times 10^{01} $ & 0.000 \\
    8700.073 &    176042 & e & 2.5 & &    187533 & o & 3.5 &  -3.91 &  $1.11 \times 10^{04} $ & 0.000 \\
    8772.445 &    187547 & e & 1.5 & &    198943 & o & 2.5 &  -3.88 &  $1.13 \times 10^{04} $ & 0.001 \\
    8855.278 &    182571 & e & 1.5 & &    193861 & o & 0.5 &  -2.27 &  $3.45 \times 10^{05} $ & 0.044 \\
    8966.148 &    169002 & e & 2.5 & &    180152 & o & 2.5 &  -3.02 &  $8.30 \times 10^{04} $ & 0.015 \\
    8986.782 &    188273 & e & 0.5 & &    199397 & o & 1.5 &  -2.79 &  $1.38 \times 10^{05} $ & 0.015 \\
    9090.811 &    190031 & e & 2.5 & &    201028 & o & 1.5 &  -2.81 &  $1.21 \times 10^{05} $ & 0.007 \\
    9221.200 &    179001 & e & 2.5 & &    189842 & o & 3.5 &  -4.64 &  $2.06 \times 10^{03} $ & 0.000 \\
    9259.034 &    177923 & e & 3.5 & &    188721 & o & 2.5 &  -2.42 &  $2.91 \times 10^{05} $ & 0.027 \\
    9363.971 &    186049 & e & 2.5 & &    196725 & o & 1.5 &  -3.44 &  $2.99 \times 10^{04} $ & 0.002 \\
    9379.786 &    190369 & e & 1.5 & &    201028 & o & 1.5 &  -2.56 &  $1.79 \times 10^{05} $ & 0.026 \\
    9493.981 &    190369 & e & 1.5 & &    200899 & o & 0.5 &  -2.65 &  $1.50 \times 10^{05} $ & 0.071 \\
    9559.892 &    186049 & e & 2.5 & &    196506 & o & 2.5 &  -4.55 &  $2.31 \times 10^{03} $ & 0.001 \\
    9561.538 &    190031 & e & 2.5 & &    200486 & o & 2.5 &  -2.20 &  $4.58 \times 10^{05} $ & 0.031 \\
    9679.293 &    177923 & e & 3.5 & &    188252 & o & 4.5 &  -3.26 &  $3.81 \times 10^{04} $ & 0.007 \\
    9728.177 &    186049 & e & 2.5 & &    196325 & o & 3.5 &  -4.05 &  $7.29 \times 10^{03} $ & 0.003 \\
    9784.159 &    180152 & o & 2.5 & &    190369 & e & 1.5 &  -4.10 &  $6.18 \times 10^{03} $ & 0.001 \\
    9804.694 &    191858 & o & 1.5 & &    202055 & e & 0.5 &  -4.48 &  $2.23 \times 10^{03} $ & 0.001 \\
    9881.741 &    190369 & e & 1.5 & &    200486 & o & 2.5 &  -3.03 &  $5.57 \times 10^{04} $ & 0.028 \\
   10010.373 &    176122 & e & 1.5 & &    186109 & o & 0.5 &  -3.17 &  $4.57 \times 10^{04} $ & 0.011 \\
   10119.708 &    180152 & o & 2.5 & &    190031 & e & 2.5 &  -4.62 &  $1.58 \times 10^{03} $ & 0.000 \\
   10268.344 &    186049 & e & 2.5 & &    195785 & o & 1.5 &  -4.47 &  $2.32 \times 10^{03} $ & 0.001 \\
   10285.141 &    179001 & e & 2.5 & &    188721 & o & 2.5 &  -4.73 &  $1.28 \times 10^{03} $ & 0.000 \\
   10347.845 &    170490 & e & 2.5 & &    180152 & o & 2.5 &  -3.99 &  $6.29 \times 10^{03} $ & 0.015 \\
   10403.409 &    177923 & e & 3.5 & &    187533 & o & 3.5 &  -5.57 &  $1.62 \times 10^{02} $ & 0.000 \\
   10627.357 &    182571 & e & 1.5 & &    191978 & o & 2.5 &  -3.26 &  $2.29 \times 10^{04} $ & 0.005 \\
   10673.422 &    190031 & e & 2.5 & &    199397 & o & 1.5 &  -2.90 &  $7.34 \times 10^{04} $ & 0.010 \\
   10764.559 &    182571 & e & 1.5 & &    191858 & o & 1.5 &  -4.45 &  $1.47 \times 10^{03} $ & 0.001 \\
   10892.636 &    187547 & e & 1.5 & &    196725 & o & 1.5 &  -3.29 &  $2.82 \times 10^{04} $ & 0.002 \\
   10976.593 &    187547 & e & 1.5 & &    196655 & o & 0.5 &  -5.68 &  $1.10 \times 10^{02} $ & 0.000 \\
   11073.985 &    190369 & e & 1.5 & &    199397 & o & 1.5 &  -2.31 &  $2.34 \times 10^{05} $ & 0.054 \\
   11158.655 &    187547 & e & 1.5 & &    196506 & o & 2.5 &  -3.48 &  $1.81 \times 10^{04} $ & 0.005 \\
   11216.999 &    190031 & e & 2.5 & &    198943 & o & 2.5 &  -4.83 &  $8.06 \times 10^{02} $ & 0.001 \\
   11660.248 &    190369 & e & 1.5 & &    198943 & o & 2.5 &  -4.95 &  $4.97 \times 10^{02} $ & 0.001 \\
   11716.824 &    179001 & e & 2.5 & &    187533 & o & 3.5 &  -4.63 &  $1.26 \times 10^{03} $ & 0.000 \\
   11827.861 &    188273 & e & 0.5 & &    196725 & o & 1.5 &  -4.33 &  $2.35 \times 10^{03} $ & 0.001 \\
   11926.920 &    188273 & e & 0.5 & &    196655 & o & 0.5 &  -4.40 &  $1.89 \times 10^{03} $ & 0.001 \\
   12135.989 &    187547 & e & 1.5 & &    195785 & o & 1.5 &  -5.11 &  $3.35 \times 10^{02} $ & 0.000 \\
   12159.903 &    182571 & e & 1.5 & &    190793 & o & 1.5 &  -4.14 &  $2.23 \times 10^{03} $ & 0.001 \\
   12200.713 &    193861 & o & 0.5 & &    202055 & e & 0.5 &  -5.35 &  $1.97 \times 10^{02} $ & 0.000 \\
   12254.553 &    177951 & e & 0.5 & &    186109 & o & 0.5 &  -5.19 &  $2.29 \times 10^{02} $ & 0.000 \\
   12798.301 &    182219 & o & 3.5 & &    190031 & e & 2.5 &  -4.68 &  $8.07 \times 10^{02} $ & 0.000 \\
   13308.394 &    188273 & e & 0.5 & &    195785 & o & 1.5 &  -3.27 &  $2.09 \times 10^{04} $ & 0.005 \\
   13518.222 &    180152 & o & 2.5 & &    187547 & e & 1.5 &  -3.96 &  $4.24 \times 10^{03} $ & 0.003 \\
   13715.364 &    202055 & e & 0.5 & &    209344 & o & 0.5 &  -3.08 &  $2.85 \times 10^{04} $ & 0.015 \\
   14426.695 &    173222 & e & 1.5 & &    180152 & o & 2.5 &  -3.38 &  $1.60 \times 10^{04} $ & 0.023 \\
   14933.777 &    190031 & e & 2.5 & &    196725 & o & 1.5 &  -4.94 &  $3.48 \times 10^{02} $ & 0.000 \\
   15438.365 &    190031 & e & 2.5 & &    196506 & o & 2.5 &  -3.63 &  $7.10 \times 10^{03} $ & 0.004 \\
   15729.857 &    190369 & e & 1.5 & &    196725 & o & 1.5 &  -3.01 &  $2.24 \times 10^{04} $ & 0.019 \\
   15834.247 &    187547 & e & 1.5 & &    193861 & o & 0.5 &  -4.50 &  $8.32 \times 10^{02} $ & 0.000 \\
   15882.041 &    190031 & e & 2.5 & &    196325 & o & 3.5 &  -3.78 &  $4.98 \times 10^{03} $ & 0.001 \\
   15905.540 &    190369 & e & 1.5 & &    196655 & o & 0.5 &  -3.86 &  $2.95 \times 10^{03} $ & 0.021 \\
   15944.607 &    195785 & o & 1.5 & &    202055 & e & 0.5 &  -4.81 &  $4.13 \times 10^{02} $ & 0.001 \\
   16184.143 &    176042 & e & 2.5 & &    182219 & o & 3.5 &  -3.61 &  $7.27 \times 10^{03} $ & 0.001 \\
   16256.779 &    182571 & e & 1.5 & &    188721 & o & 2.5 &  -3.41 &  $4.91 \times 10^{03} $ & 0.004 \\
   16290.687 &    190369 & e & 1.5 & &    196506 & o & 2.5 &  -4.52 &  $6.83 \times 10^{02} $ & 0.001 \\
   16860.223 &    186049 & e & 2.5 & &    191978 & o & 2.5 &  -4.16 &  $1.93 \times 10^{03} $ & 0.005 \\
   16952.857 &    180152 & o & 2.5 & &    186049 & e & 2.5 &  -4.54 &  $6.02 \times 10^{02} $ & 0.007 \\
   17208.188 &    186049 & e & 2.5 & &    191858 & o & 1.5 &  -4.78 &  $4.57 \times 10^{02} $ & 0.001 \\
   17374.167 &    190031 & e & 2.5 & &    195785 & o & 1.5 &  -3.57 &  $5.90 \times 10^{03} $ & 0.003 \\
   17890.604 &    188273 & e & 0.5 & &    193861 & o & 0.5 &  -3.33 &  $1.07 \times 10^{04} $ & 0.022 \\
   18461.156 &    190369 & e & 1.5 & &    195785 & o & 1.5 &  -3.11 &  $1.21 \times 10^{04} $ & 0.015 \\
   18513.806 &    196655 & o & 0.5 & &    202055 & e & 0.5 &  -4.99 &  $2.06 \times 10^{02} $ & 0.003 \\
   18757.660 &    196725 & o & 1.5 & &    202055 & e & 0.5 &  -4.52 &  $5.61 \times 10^{02} $ & 0.001 \\
   21079.704 &    186049 & e & 2.5 & &    190793 & o & 1.5 &  -5.94 &  $2.13 \times 10^{01} $ & 0.000 \\
   22567.252 &    187547 & e & 1.5 & &    191978 & o & 2.5 &  -3.46 &  $4.46 \times 10^{03} $ & 0.007 \\
   23194.861 &    187547 & e & 1.5 & &    191858 & o & 1.5 &  -3.60 &  $3.21 \times 10^{03} $ & 0.008 \\
   23278.552 &    177923 & e & 3.5 & &    182219 & o & 3.5 &  -4.11 &  $1.13 \times 10^{03} $ & 0.003 \\
   23473.077 &    186109 & o & 0.5 & &    190369 & e & 1.5 &  -3.51 &  $4.72 \times 10^{03} $ & 0.007 \\
   24333.270 &    176042 & e & 2.5 & &    180152 & o & 2.5 &  -5.49 &  $4.10 \times 10^{01} $ & 0.000 \\
   24818.208 &    176122 & e & 1.5 & &    180152 & o & 2.5 &  -4.25 &  $6.10 \times 10^{02} $ & 0.002 \\
   24958.819 &    202055 & e & 0.5 & &    206061 & o & 1.5 &  -3.38 &  $4.27 \times 10^{03} $ & 0.028 \\
   26113.070 &    182219 & o & 3.5 & &    186049 & e & 2.5 &  -5.59 &  $1.76 \times 10^{01} $ & 0.001 \\
   26360.882 &    186049 & e & 2.5 & &    189842 & o & 3.5 &  -5.01 &  $1.17 \times 10^{02} $ & 0.002 \\
   27889.336 &    188273 & e & 0.5 & &    191858 & o & 1.5 &  -4.20 &  $6.57 \times 10^{02} $ & 0.003 \\
   28263.758 &    182571 & e & 1.5 & &    186109 & o & 0.5 &  -3.54 &  $7.30 \times 10^{02} $ & 0.010 \\
   28642.627 &    190369 & e & 1.5 & &    193861 & o & 0.5 &  -4.40 &  $2.43 \times 10^{02} $ & 0.014 \\
   30810.945 &    187547 & e & 1.5 & &    190793 & o & 1.5 &  -5.46 &  $2.49 \times 10^{01} $ & 0.000 \\
   31069.410 &    179001 & e & 2.5 & &    182219 & o & 3.5 &  -4.35 &  $4.92 \times 10^{02} $ & 0.001 \\
   37425.151 &    186049 & e & 2.5 & &    188721 & o & 2.5 &  -3.85 &  $7.66 \times 10^{02} $ & 0.016 \\
   37627.936 &    199397 & o & 1.5 & &    202055 & e & 0.5 &  -4.62 &  $1.14 \times 10^{02} $ & 0.002 \\
   39684.116 &    188273 & e & 0.5 & &    190793 & o & 1.5 &  -4.55 &  $1.55 \times 10^{02} $ & 0.001 \\
   40038.438 &    187533 & o & 3.5 & &    190031 & e & 2.5 &  -5.41 &  $1.91 \times 10^{01} $ & 0.000 \\
   41330.854 &    180152 & o & 2.5 & &    182571 & e & 1.5 &  -4.52 &  $3.39 \times 10^{02} $ & 0.001 \\
   44879.276 &    177923 & e & 3.5 & &    180152 & o & 2.5 &  -3.97 &  $3.73 \times 10^{02} $ & 0.015 \\
   46221.402 &    186109 & o & 0.5 & &    188273 & e & 0.5 &  -5.68 &  $5.46 \times 10^{00} $ & 0.000 \\
   47952.433 &    202055 & e & 0.5 & &    204140 & o & 1.5 &  -4.50 &  $7.18 \times 10^{01} $ & 0.002 \\
   51345.248 &    190031 & e & 2.5 & &    191978 & o & 2.5 &  -4.22 &  $1.72 \times 10^{02} $ & 0.003 \\
   54713.577 &    190031 & e & 2.5 & &    191858 & o & 1.5 &  -4.75 &  $4.88 \times 10^{01} $ & 0.001 \\
   60653.851 &    188721 & o & 2.5 & &    190369 & e & 1.5 &  -4.45 &  $1.40 \times 10^{02} $ & 0.002 \\
   62158.133 &    190369 & e & 1.5 & &    191978 & o & 2.5 &  -5.22 &  $5.59 \times 10^{00} $ & 0.001 \\
   67163.680 &    190369 & e & 1.5 & &    191858 & o & 1.5 &  -5.37 &  $3.76 \times 10^{00} $ & 0.001 \\
   67371.828 &    186049 & e & 2.5 & &    187533 & o & 3.5 &  -5.69 &  $3.83 \times 10^{00} $ & 0.002 \\
   69550.705 &    186109 & o & 0.5 & &    187547 & e & 1.5 &  -4.10 &  $1.32 \times 10^{02} $ & 0.002 \\
   76341.708 &    188721 & o & 2.5 & &    190031 & e & 2.5 &  -3.82 &  $2.41 \times 10^{02} $ & 0.006 \\
   85200.650 &    187547 & e & 1.5 & &    188721 & o & 2.5 &  -3.74 &  $8.11 \times 10^{01} $ & 0.012 \\
   86565.100 &    200899 & o & 0.5 & &    202055 & e & 0.5 &  -4.81 &  $1.43 \times 10^{01} $ & 0.005 \\
   86880.976 &    179001 & e & 2.5 & &    180152 & o & 2.5 &  -7.82 &  $3.01 \times 10^{02} $ & 0.000 \\
   97370.987 &    201028 & o & 1.5 & &    202055 & e & 0.5 &  -5.82 &  $1.61 \times 10^{00} $ & 0.000 \\
  131233.600 &    190031 & e & 2.5 & &    190793 & o & 1.5 &  -5.98 &  $5.82 \times 10^{01} $ & 0.000 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{saloman2004}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:xev:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Xe}{v}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     318.590 &         0 & e & 0.0 & &    313883 & o & 1.0 &  -2.56 &  $1.82 \times 10^{08} $ & 0.036 \\
     326.728 &         0 & e & 0.0 & &    306065 & o & 1.0 &  -3.87 &  $8.40 \times 10^{06} $ & 0.001 \\
     328.309 &      9292 & e & 1.0 & &    313883 & o & 1.0 &  -1.88 &  $8.24 \times 10^{08} $ & 0.557 \\
     329.311 &      9292 & e & 1.0 & &    312956 & o & 2.0 &  -1.10 &  $4.88 \times 10^{09} $ & 0.644 \\
     331.614 &         0 & e & 0.0 & &    301555 & o & 1.0 &  -2.78 &  $1.02 \times 10^{08} $ & 0.007 \\
     333.604 &     14127 & e & 2.0 & &    313883 & o & 1.0 &  -1.61 &  $1.46 \times 10^{09} $ & 0.100 \\
     334.639 &     14127 & e & 2.0 & &    312956 & o & 2.0 &  -0.81 &  $9.18 \times 10^{09} $ & 0.634 \\
     335.511 &         0 & e & 0.0 & &    298053 & o & 1.0 &  -1.23 &  $3.48 \times 10^{09} $ & 0.482 \\
     336.958 &      9292 & e & 1.0 & &    306065 & o & 1.0 &  -2.61 &  $1.44 \times 10^{08} $ & 0.055 \\
     341.640 &      9292 & e & 1.0 & &    301998 & o & 0.0 &  -2.25 &  $3.24 \times 10^{08} $ & 0.065 \\
     342.157 &      9292 & e & 1.0 & &    301555 & o & 1.0 &  -1.58 &  $1.50 \times 10^{09} $ & 0.149 \\
     342.538 &     14127 & e & 2.0 & &    306065 & o & 1.0 &  -4.46 &  $1.96 \times 10^{06} $ & 0.000 \\
     344.466 &      9292 & e & 1.0 & &    299596 & o & 2.0 &  -1.50 &  $1.79 \times 10^{09} $ & 0.222 \\
     346.224 &         0 & e & 0.0 & &    288830 & o & 1.0 &  -1.47 &  $1.89 \times 10^{09} $ & 0.170 \\
     346.307 &      9292 & e & 1.0 & &    298053 & o & 1.0 &  -1.41 &  $2.17 \times 10^{09} $ & 0.617 \\
     347.913 &     14127 & e & 2.0 & &    301555 & o & 1.0 &  -2.42 &  $2.10 \times 10^{08} $ & 0.038 \\
     349.406 &     14127 & e & 2.0 & &    300327 & o & 3.0 &  -0.97 &  $5.83 \times 10^{09} $ & 0.272 \\
     350.297 &     28411 & e & 2.0 & &    313883 & o & 1.0 &  -0.64 &  $1.24 \times 10^{10} $ & 0.670 \\
     350.300 &     14127 & e & 2.0 & &    299596 & o & 2.0 &  -2.01 &  $5.25 \times 10^{08} $ & 0.035 \\
     351.439 &     28411 & e & 2.0 & &    312956 & o & 2.0 &  -1.16 &  $3.77 \times 10^{09} $ & 0.619 \\
     352.204 &     14127 & e & 2.0 & &    298053 & o & 1.0 &  -0.85 &  $7.66 \times 10^{09} $ & 0.667 \\
     357.733 &      9292 & e & 1.0 & &    288830 & o & 1.0 &  -2.36 &  $2.26 \times 10^{08} $ & 0.038 \\
     359.584 &      9292 & e & 1.0 & &    287391 & o & 2.0 &  -1.35 &  $2.29 \times 10^{09} $ & 0.176 \\
     360.161 &     28411 & e & 2.0 & &    306065 & o & 1.0 &  -4.13 &  $3.79 \times 10^{06} $ & 0.000 \\
     364.029 &     14127 & e & 2.0 & &    288830 & o & 1.0 &  -3.58 &  $1.34 \times 10^{07} $ & 0.004 \\
     365.538 &     14127 & e & 2.0 & &    287696 & o & 3.0 &  -1.33 &  $2.34 \times 10^{09} $ & 0.230 \\
     365.946 &     14127 & e & 2.0 & &    287391 & o & 2.0 &  -1.95 &  $5.54 \times 10^{08} $ & 0.035 \\
     366.108 &     28411 & e & 2.0 & &    301555 & o & 1.0 &  -1.98 &  $5.20 \times 10^{08} $ & 0.164 \\
     367.761 &     28411 & e & 2.0 & &    300327 & o & 3.0 &  -2.05 &  $4.36 \times 10^{08} $ & 0.033 \\
     368.752 &     28411 & e & 2.0 & &    299596 & o & 2.0 &  -1.88 &  $6.49 \times 10^{08} $ & 0.042 \\
     370.862 &     28411 & e & 2.0 & &    298053 & o & 1.0 &  -1.89 &  $6.25 \times 10^{08} $ & 0.058 \\
     371.178 &     44470 & e & 0.0 & &    313883 & o & 1.0 &  -1.17 &  $3.29 \times 10^{09} $ & 0.525 \\
     382.271 &     44470 & e & 0.0 & &    306065 & o & 1.0 &  -1.34 &  $2.11 \times 10^{09} $ & 0.128 \\
     383.997 &     28411 & e & 2.0 & &    288830 & o & 1.0 &  -3.45 &  $1.60 \times 10^{07} $ & 0.004 \\
     385.676 &     28411 & e & 2.0 & &    287696 & o & 3.0 &  -2.76 &  $7.76 \times 10^{07} $ & 0.009 \\
     386.131 &     28411 & e & 2.0 & &    287391 & o & 2.0 &  -2.92 &  $5.38 \times 10^{07} $ & 0.005 \\
     388.977 &     44470 & e & 0.0 & &    301555 & o & 1.0 &  -4.87 &  $6.01 \times 10^{05} $ & 0.000 \\
     394.349 &     44470 & e & 0.0 & &    298053 & o & 1.0 &  -2.43 &  $1.58 \times 10^{08} $ & 0.045 \\
     409.233 &     44470 & e & 0.0 & &    288830 & o & 1.0 &  -2.88 &  $5.27 \times 10^{07} $ & 0.011 \\
     469.395 &         0 & e & 0.0 & &    213040 & o & 1.0 &  -4.78 &  $5.05 \times 10^{05} $ & 0.000 \\
     490.801 &      9292 & e & 1.0 & &    213040 & o & 1.0 &  -1.43 &  $1.03 \times 10^{09} $ & 0.282 \\
     500.103 &         0 & e & 0.0 & &    199959 & o & 1.0 &  -1.01 &  $2.61 \times 10^{09} $ & 0.042 \\
     500.558 &      9292 & e & 1.0 & &    209069 & o & 2.0 &  -0.35 &  $1.20 \times 10^{10} $ & 0.683 \\
     502.731 &     14127 & e & 2.0 & &    213040 & o & 1.0 &  -0.70 &  $5.30 \times 10^{09} $ & 0.125 \\
     512.973 &     14127 & e & 2.0 & &    209069 & o & 2.0 &  -0.07 &  $2.17 \times 10^{10} $ & 0.663 \\
     514.846 &         0 & e & 0.0 & &    194233 & o & 1.0 &  -0.54 &  $7.29 \times 10^{09} $ & 0.197 \\
     524.474 &      9292 & e & 1.0 & &    199959 & o & 1.0 &  -0.88 &  $3.22 \times 10^{09} $ & 0.178 \\
     538.120 &     14127 & e & 2.0 & &    199959 & o & 1.0 &  -1.53 &  $6.71 \times 10^{08} $ & 0.016 \\
     540.713 &      9292 & e & 1.0 & &    194233 & o & 1.0 &  -1.29 &  $1.18 \times 10^{09} $ & 0.091 \\
     541.297 &      9292 & e & 1.0 & &    194033 & o & 0.0 &  -0.59 &  $5.84 \times 10^{09} $ & 0.453 \\
     541.627 &     28411 & e & 2.0 & &    213040 & o & 1.0 &   0.08 &  $2.71 \times 10^{10} $ & 0.497 \\
     543.043 &         0 & e & 0.0 & &    184148 & o & 1.0 &  -2.20 &  $1.44 \times 10^{08} $ & 0.002 \\
     553.533 &     28411 & e & 2.0 & &    209069 & o & 2.0 &  -0.44 &  $7.90 \times 10^{09} $ & 0.619 \\
     555.228 &     14127 & e & 2.0 & &    194233 & o & 1.0 &  -0.23 &  $1.27 \times 10^{10} $ & 0.316 \\
     555.521 &     14127 & e & 2.0 & &    194138 & o & 3.0 &  -0.08 &  $1.81 \times 10^{10} $ & 0.107 \\
     566.562 &      9292 & e & 1.0 & &    185795 & o & 2.0 &  -0.89 &  $2.68 \times 10^{09} $ & 0.024 \\
     571.900 &      9292 & e & 1.0 & &    184148 & o & 1.0 &   0.14 &  $2.83 \times 10^{10} $ & 0.443 \\
     575.595 &      9292 & e & 1.0 & &    183025 & o & 0.0 &  -0.07 &  $1.71 \times 10^{10} $ & 0.604 \\
     577.795 &         0 & e & 0.0 & &    173072 & o & 1.0 &   0.17 &  $2.96 \times 10^{10} $ & 0.347 \\
     582.369 &      9292 & e & 1.0 & &    181004 & o & 2.0 &   0.29 &  $3.85 \times 10^{10} $ & 0.628 \\
     582.519 &     14127 & e & 2.0 & &    185795 & o & 2.0 &  -0.11 &  $1.53 \times 10^{10} $ & 0.097 \\
     582.928 &     28411 & e & 2.0 & &    199959 & o & 1.0 &  -0.85 &  $2.75 \times 10^{09} $ & 0.066 \\
     588.163 &     14127 & e & 2.0 & &    184148 & o & 1.0 &  -0.09 &  $1.56 \times 10^{10} $ & 0.393 \\
     589.370 &         0 & e & 0.0 & &    169673 & o & 1.0 &   0.07 &  $2.25 \times 10^{10} $ & 0.317 \\
     593.226 &     44470 & e & 0.0 & &    213040 & o & 1.0 &   0.02 &  $2.00 \times 10^{10} $ & 0.733 \\
     595.095 &     14127 & e & 2.0 & &    182167 & o & 3.0 &   0.83 &  $1.26 \times 10^{11} $ & 0.665 \\
     599.242 &     14127 & e & 2.0 & &    181004 & o & 2.0 &   0.41 &  $4.74 \times 10^{10} $ & 0.575 \\
     603.057 &     28411 & e & 2.0 & &    194233 & o & 1.0 &  -0.68 &  $3.80 \times 10^{09} $ & 0.094 \\
     603.403 &     28411 & e & 2.0 & &    194138 & o & 3.0 &   0.86 &  $1.32 \times 10^{11} $ & 0.669 \\
     610.576 &      9292 & e & 1.0 & &    173072 & o & 1.0 &  -0.02 &  $1.71 \times 10^{10} $ & 0.273 \\
     618.445 &      9292 & e & 1.0 & &    170988 & o & 2.0 &   0.47 &  $5.11 \times 10^{10} $ & 0.638 \\
     623.516 &      9292 & e & 1.0 & &    169673 & o & 1.0 &  -1.50 &  $5.45 \times 10^{08} $ & 0.013 \\
     629.148 &     14127 & e & 2.0 & &    173072 & o & 1.0 &  -1.98 &  $1.75 \times 10^{08} $ & 0.004 \\
     631.415 &     92183 & o & 2.0 & &    250557 & e & 2.0 &  -2.97 &  $1.82 \times 10^{07} $ & 0.021 \\
     635.389 &     28411 & e & 2.0 & &    185795 & o & 2.0 &   0.57 &  $6.11 \times 10^{10} $ & 0.581 \\
     637.507 &     14127 & e & 2.0 & &    170988 & o & 2.0 &   0.07 &  $1.92 \times 10^{10} $ & 0.166 \\
     642.111 &     28411 & e & 2.0 & &    184148 & o & 1.0 &  -0.28 &  $8.49 \times 10^{09} $ & 0.443 \\
     642.560 &     92183 & o & 2.0 & &    247810 & e & 1.0 &  -1.67 &  $3.44 \times 10^{08} $ & 0.151 \\
     642.897 &     14127 & e & 2.0 & &    169673 & o & 1.0 &  -1.53 &  $4.81 \times 10^{08} $ & 0.008 \\
     643.012 &         0 & e & 0.0 & &    155518 & o & 1.0 &  -0.46 &  $5.60 \times 10^{09} $ & 0.197 \\
     643.134 &     44470 & e & 0.0 & &    199959 & o & 1.0 &   0.25 &  $2.89 \times 10^{10} $ & 0.487 \\
     649.244 &     92183 & o & 2.0 & &    246208 & e & 3.0 &  -4.57 &  $4.21 \times 10^{05} $ & 0.001 \\
     650.381 &     28411 & e & 2.0 & &    182167 & o & 3.0 &  -0.15 &  $1.11 \times 10^{10} $ & 0.114 \\
     655.143 &     92183 & o & 2.0 & &    244821 & e & 2.0 &  -4.21 &  $9.54 \times 10^{05} $ & 0.001 \\
     655.338 &     28411 & e & 2.0 & &    181004 & o & 2.0 &  -0.14 &  $1.13 \times 10^{10} $ & 0.138 \\
     662.104 &     92183 & o & 2.0 & &    243217 & e & 1.0 &  -2.32 &  $7.33 \times 10^{07} $ & 0.054 \\
     667.724 &     44470 & e & 0.0 & &    194233 & o & 1.0 &  -0.51 &  $4.63 \times 10^{09} $ & 0.175 \\
     679.279 &      9292 & e & 1.0 & &    156507 & o & 2.0 &  -0.95 &  $1.63 \times 10^{09} $ & 0.578 \\
     682.577 &     14127 & e & 2.0 & &    160630 & o & 3.0 &  -0.27 &  $7.70 \times 10^{09} $ & 0.647 \\
     683.872 &      9292 & e & 1.0 & &    155518 & o & 1.0 &  -0.16 &  $9.86 \times 10^{09} $ & 0.299 \\
     691.274 &     28411 & e & 2.0 & &    173072 & o & 1.0 &  -0.20 &  $8.76 \times 10^{09} $ & 0.297 \\
     692.732 &    115286 & o & 1.0 & &    259642 & e & 0.0 &  -2.20 &  $8.81 \times 10^{07} $ & 0.060 \\
     699.320 &     92183 & o & 2.0 & &    235179 & e & 2.0 &  -3.05 &  $1.20 \times 10^{07} $ & 0.020 \\
     701.378 &     28411 & e & 2.0 & &    170988 & o & 2.0 &  -0.46 &  $4.75 \times 10^{09} $ & 0.062 \\
     702.345 &     14127 & e & 2.0 & &    156507 & o & 2.0 &  -0.87 &  $1.80 \times 10^{09} $ & 0.233 \\
     702.875 &     92183 & o & 2.0 & &    234456 & e & 1.0 &  -2.45 &  $4.73 \times 10^{07} $ & 0.074 \\
     707.257 &     14127 & e & 2.0 & &    155518 & o & 1.0 &   0.22 &  $2.21 \times 10^{10} $ & 0.405 \\
     707.907 &     28411 & e & 2.0 & &    169673 & o & 1.0 &  -0.19 &  $8.58 \times 10^{09} $ & 0.183 \\
     715.936 &     44470 & e & 0.0 & &    184148 & o & 1.0 &  -3.91 &  $1.59 \times 10^{06} $ & 0.000 \\
     732.519 &      9292 & e & 1.0 & &    145807 & o & 2.0 &  -1.61 &  $3.07 \times 10^{08} $ & 0.029 \\
     735.932 &     92183 & o & 2.0 & &    228065 & e & 1.0 &  -3.77 &  $2.11 \times 10^{06} $ & 0.046 \\
     739.257 &    115286 & o & 1.0 & &    250557 & e & 2.0 &  -3.23 &  $7.22 \times 10^{06} $ & 0.002 \\
     743.079 &         0 & e & 0.0 & &    134575 & o & 1.0 &  -1.06 &  $1.06 \times 10^{09} $ & 0.044 \\
     743.714 &    116097 & o & 2.0 & &    250557 & e & 2.0 &  -1.78 &  $2.02 \times 10^{08} $ & 0.034 \\
     754.580 &    115286 & o & 1.0 & &    247810 & e & 1.0 &  -2.75 &  $2.09 \times 10^{07} $ & 0.004 \\
     756.320 &     28411 & e & 2.0 & &    160630 & o & 3.0 &  -2.87 &  $1.57 \times 10^{07} $ & 0.002 \\
     759.224 &    116097 & o & 2.0 & &    247810 & e & 1.0 &  -1.32 &  $5.60 \times 10^{08} $ & 0.061 \\
     759.415 &     14127 & e & 2.0 & &    145807 & o & 2.0 &  -2.26 &  $6.31 \times 10^{07} $ & 0.001 \\
     765.473 &    119919 & o & 3.0 & &    250557 & e & 2.0 &  -1.37 &  $4.95 \times 10^{08} $ & 0.117 \\
     768.575 &    116097 & o & 2.0 & &    246208 & e & 3.0 &  -2.76 &  $1.95 \times 10^{07} $ & 0.008 \\
     771.992 &    115286 & o & 1.0 & &    244821 & e & 2.0 &  -3.04 &  $1.01 \times 10^{07} $ & 0.003 \\
     776.854 &    116097 & o & 2.0 & &    244821 & e & 2.0 &  -1.60 &  $2.80 \times 10^{08} $ & 0.038 \\
     777.597 &     44470 & e & 0.0 & &    173072 & o & 1.0 &  -1.47 &  $3.76 \times 10^{08} $ & 0.024 \\
     780.667 &     28411 & e & 2.0 & &    156507 & o & 2.0 &  -0.92 &  $1.31 \times 10^{09} $ & 0.169 \\
     781.676 &    115286 & o & 1.0 & &    243217 & e & 1.0 &  -1.42 &  $4.17 \times 10^{08} $ & 0.043 \\
     786.661 &    116097 & o & 2.0 & &    243217 & e & 1.0 &  -1.01 &  $1.05 \times 10^{09} $ & 0.063 \\
     786.739 &     28411 & e & 2.0 & &    155518 & o & 1.0 &  -1.83 &  $1.58 \times 10^{08} $ & 0.005 \\
     791.835 &    119919 & o & 3.0 & &    246208 & e & 3.0 &  -1.37 &  $4.56 \times 10^{08} $ & 0.093 \\
     792.335 &    186747 & e & 3.0 & &    312956 & o & 2.0 &  -5.82 &  $1.61 \times 10^{04} $ & 0.002 \\
     797.379 &      9292 & e & 1.0 & &    134703 & o & 2.0 &  -2.51 &  $3.25 \times 10^{07} $ & 0.001 \\
     798.190 &      9292 & e & 1.0 & &    134575 & o & 1.0 &  -0.64 &  $2.41 \times 10^{09} $ & 0.123 \\
     798.708 &     44470 & e & 0.0 & &    169673 & o & 1.0 &  -1.00 &  $1.05 \times 10^{09} $ & 0.032 \\
     799.571 &    134575 & o & 1.0 & &    259642 & e & 0.0 &  -4.36 &  $4.51 \times 10^{05} $ & 0.001 \\
     800.626 &    119919 & o & 3.0 & &    244821 & e & 2.0 &  -0.96 &  $1.14 \times 10^{09} $ & 0.159 \\
     802.808 &     92183 & o & 2.0 & &    216746 & e & 2.0 &  -3.94 &  $1.18 \times 10^{06} $ & 0.014 \\
     805.696 &      9292 & e & 1.0 & &    133408 & o & 0.0 &  -1.04 &  $9.42 \times 10^{08} $ & 0.109 \\
     811.081 &    189664 & e & 3.0 & &    312956 & o & 2.0 &  -4.39 &  $4.09 \times 10^{05} $ & 0.009 \\
     817.799 &    191604 & e & 2.0 & &    313883 & o & 1.0 &  -4.39 &  $4.09 \times 10^{05} $ & 0.003 \\
     824.046 &    191604 & e & 2.0 & &    312956 & o & 2.0 &  -6.23 &  $5.78 \times 10^{03} $ & 0.001 \\
     829.352 &     14127 & e & 2.0 & &    134703 & o & 2.0 &  -0.43 &  $3.59 \times 10^{09} $ & 0.072 \\
     830.230 &     14127 & e & 2.0 & &    134575 & o & 1.0 &  -2.05 &  $8.70 \times 10^{07} $ & 0.007 \\
     834.080 &    115286 & o & 1.0 & &    235179 & e & 2.0 &  -2.82 &  $1.45 \times 10^{07} $ & 0.007 \\
     839.142 &    115286 & o & 1.0 & &    234456 & e & 1.0 &  -2.22 &  $5.70 \times 10^{07} $ & 0.011 \\
     839.758 &    116097 & o & 2.0 & &    235179 & e & 2.0 &  -2.17 &  $6.34 \times 10^{07} $ & 0.010 \\
     842.368 &    115286 & o & 1.0 & &    233999 & e & 0.0 &  -1.31 &  $4.59 \times 10^{08} $ & 0.114 \\
     844.890 &    116097 & o & 2.0 & &    234456 & e & 1.0 &  -1.02 &  $8.84 \times 10^{08} $ & 0.109 \\
     851.819 &     28411 & e & 2.0 & &    145807 & o & 2.0 &  -0.56 &  $2.51 \times 10^{09} $ & 0.051 \\
     853.768 &     92183 & o & 2.0 & &    209311 & e & 1.0 &  -4.20 &  $5.81 \times 10^{05} $ & 0.041 \\
     862.203 &    134575 & o & 1.0 & &    250557 & e & 2.0 &  -2.87 &  $1.24 \times 10^{07} $ & 0.007 \\
     863.152 &    134703 & o & 2.0 & &    250557 & e & 2.0 &  -1.27 &  $4.93 \times 10^{08} $ & 0.027 \\
     867.406 &         0 & e & 0.0 & &    115286 & o & 1.0 &  -0.84 &  $1.30 \times 10^{09} $ & 0.070 \\
     867.604 &    119919 & o & 3.0 & &    235179 & e & 2.0 &  -0.91 &  $1.09 \times 10^{09} $ & 0.223 \\
     868.177 &     92183 & o & 2.0 & &    207367 & e & 2.0 &  -2.95 &  $1.00 \times 10^{07} $ & 0.070 \\
     873.656 &    191604 & e & 2.0 & &    306065 & o & 1.0 &  -2.17 &  $5.86 \times 10^{07} $ & 0.039 \\
     874.108 &    133408 & o & 0.0 & &    247810 & e & 1.0 &  -2.15 &  $6.22 \times 10^{07} $ & 0.025 \\
     880.434 &    186747 & e & 3.0 & &    300327 & o & 3.0 &  -3.13 &  $6.47 \times 10^{06} $ & 0.004 \\
     880.468 &     92183 & o & 2.0 & &    205759 & e & 3.0 &  -1.99 &  $8.82 \times 10^{07} $ & 0.185 \\
     883.118 &    134575 & o & 1.0 & &    247810 & e & 1.0 &  -1.49 &  $2.78 \times 10^{08} $ & 0.054 \\
     884.113 &    134703 & o & 2.0 & &    247810 & e & 1.0 &  -1.64 &  $1.98 \times 10^{08} $ & 0.026 \\
     885.380 &    200010 & e & 3.0 & &    312956 & o & 2.0 &  -5.37 &  $3.61 \times 10^{04} $ & 0.006 \\
     886.138 &    186747 & e & 3.0 & &    299596 & o & 2.0 &  -2.48 &  $2.79 \times 10^{07} $ & 0.007 \\
     886.693 &    115286 & o & 1.0 & &    228065 & e & 1.0 &  -1.68 &  $1.78 \times 10^{08} $ & 0.130 \\
     892.919 &    186747 & e & 3.0 & &    298739 & o & 4.0 &  -4.34 &  $3.79 \times 10^{05} $ & 0.001 \\
     893.113 &    116097 & o & 2.0 & &    228065 & e & 1.0 &  -3.48 &  $2.80 \times 10^{06} $ & 0.004 \\
     896.818 &    134703 & o & 2.0 & &    246208 & e & 3.0 &  -2.35 &  $3.70 \times 10^{07} $ & 0.020 \\
     900.514 &     44470 & e & 0.0 & &    155518 & o & 1.0 &  -1.64 &  $1.88 \times 10^{08} $ & 0.021 \\
     903.643 &    189664 & e & 3.0 & &    300327 & o & 3.0 &  -4.12 &  $6.15 \times 10^{05} $ & 0.000 \\
     907.062 &    134575 & o & 1.0 & &    244821 & e & 2.0 &  -1.76 &  $1.40 \times 10^{08} $ & 0.066 \\
     908.112 &    134703 & o & 2.0 & &    244821 & e & 2.0 &  -1.22 &  $4.84 \times 10^{08} $ & 0.045 \\
     909.492 &    191604 & e & 2.0 & &    301555 & o & 1.0 &  -2.23 &  $4.79 \times 10^{07} $ & 0.021 \\
     909.652 &    189664 & e & 3.0 & &    299596 & o & 2.0 &  -4.12 &  $6.12 \times 10^{05} $ & 0.000 \\
     910.677 &    133408 & o & 0.0 & &    243217 & e & 1.0 &  -2.03 &  $7.50 \times 10^{07} $ & 0.023 \\
     911.724 &    190645 & e & 4.0 & &    300327 & o & 3.0 &  -2.18 &  $5.35 \times 10^{07} $ & 0.009 \\
     916.799 &    189664 & e & 3.0 & &    298739 & o & 4.0 &  -2.74 &  $1.44 \times 10^{07} $ & 0.005 \\
     919.764 &    191604 & e & 2.0 & &    300327 & o & 3.0 &  -3.32 &  $3.84 \times 10^{06} $ & 0.002 \\
     920.460 &    134575 & o & 1.0 & &    243217 & e & 1.0 &  -1.63 &  $1.84 \times 10^{08} $ & 0.032 \\
     921.542 &    134703 & o & 2.0 & &    243217 & e & 1.0 &  -1.42 &  $3.02 \times 10^{08} $ & 0.026 \\
     925.118 &    190645 & e & 4.0 & &    298739 & o & 4.0 &  -3.16 &  $5.38 \times 10^{06} $ & 0.002 \\
     925.990 &    191604 & e & 2.0 & &    299596 & o & 2.0 &  -1.99 &  $7.92 \times 10^{07} $ & 0.033 \\
     927.408 &     92183 & o & 2.0 & &    200010 & e & 3.0 &  -2.95 &  $8.69 \times 10^{06} $ & 0.149 \\
     932.860 &    205759 & e & 3.0 & &    312956 & o & 2.0 &  -3.92 &  $9.21 \times 10^{05} $ & 0.011 \\
     936.284 &      9292 & e & 1.0 & &    116097 & o & 2.0 &  -0.68 &  $1.59 \times 10^{09} $ & 0.059 \\
     938.823 &    207367 & e & 2.0 & &    313883 & o & 1.0 &  -3.68 &  $1.57 \times 10^{06} $ & 0.015 \\
     939.413 &    191604 & e & 2.0 & &    298053 & o & 1.0 &  -4.06 &  $6.68 \times 10^{05} $ & 0.006 \\
     940.809 &     28411 & e & 2.0 & &    134703 & o & 2.0 &  -1.60 &  $1.89 \times 10^{08} $ & 0.006 \\
     941.939 &     28411 & e & 2.0 & &    134575 & o & 1.0 &  -3.66 &  $1.66 \times 10^{06} $ & 0.000 \\
     943.445 &      9292 & e & 1.0 & &    115286 & o & 1.0 &  -2.70 &  $1.51 \times 10^{07} $ & 0.001 \\
     945.248 &     14127 & e & 2.0 & &    119919 & o & 3.0 &  -0.78 &  $1.25 \times 10^{09} $ & 0.047 \\
     947.066 &    207367 & e & 2.0 & &    312956 & o & 2.0 &  -5.71 &  $1.46 \times 10^{04} $ & 0.001 \\
     954.652 &    145807 & o & 2.0 & &    250557 & e & 2.0 &  -0.46 &  $2.57 \times 10^{09} $ & 0.143 \\
     956.276 &    209311 & e & 1.0 & &    313883 & o & 1.0 &  -4.84 &  $1.06 \times 10^{05} $ & 0.007 \\
     960.392 &    155518 & o & 1.0 & &    259642 & e & 0.0 &  -2.21 &  $4.45 \times 10^{07} $ & 0.049 \\
     980.359 &    145807 & o & 2.0 & &    247810 & e & 1.0 &  -1.15 &  $4.98 \times 10^{08} $ & 0.132 \\
     980.678 &     14127 & e & 2.0 & &    116097 & o & 2.0 &  -2.56 &  $1.93 \times 10^{07} $ & 0.001 \\
     985.617 &    115286 & o & 1.0 & &    216746 & e & 2.0 &  -2.05 &  $6.08 \times 10^{07} $ & 0.042 \\
     988.537 &     14127 & e & 2.0 & &    115286 & o & 1.0 &  -1.85 &  $9.58 \times 10^{07} $ & 0.029 \\
     989.634 &    133408 & o & 0.0 & &    234456 & e & 1.0 &  -3.08 &  $5.60 \times 10^{06} $ & 0.003 \\
     990.596 &    186747 & e & 3.0 & &    287696 & o & 3.0 &  -1.89 &  $8.84 \times 10^{07} $ & 0.006 \\
     993.556 &    116097 & o & 2.0 & &    216746 & e & 2.0 &  -3.83 &  $1.01 \times 10^{06} $ & 0.001 \\
     993.598 &    186747 & e & 3.0 & &    287391 & o & 2.0 &  -2.51 &  $2.09 \times 10^{07} $ & 0.018 \\
     993.999 &    134575 & o & 1.0 & &    235179 & e & 2.0 &  -3.82 &  $1.03 \times 10^{06} $ & 0.001 \\
     995.261 &    134703 & o & 2.0 & &    235179 & e & 2.0 &  -1.70 &  $1.35 \times 10^{08} $ & 0.021 \\
     996.006 &    145807 & o & 2.0 & &    246208 & e & 3.0 &  -2.60 &  $1.68 \times 10^{07} $ & 0.023 \\
     996.842 &    200010 & e & 3.0 & &    300327 & o & 3.0 &  -1.79 &  $1.10 \times 10^{08} $ & 0.052 \\
    1001.197 &    134575 & o & 1.0 & &    234456 & e & 1.0 &  -3.71 &  $1.31 \times 10^{06} $ & 0.000 \\
    1002.477 &    134703 & o & 2.0 & &    234456 & e & 1.0 &  -1.38 &  $2.80 \times 10^{08} $ & 0.039 \\
    1004.159 &    200010 & e & 3.0 & &    299596 & o & 2.0 &  -0.98 &  $6.93 \times 10^{08} $ & 0.203 \\
    1005.792 &    134575 & o & 1.0 & &    233999 & e & 0.0 &  -2.71 &  $1.29 \times 10^{07} $ & 0.006 \\
    1005.827 &     92183 & o & 2.0 & &    191604 & e & 2.0 &  -3.06 &  $5.67 \times 10^{06} $ & 0.198 \\
    1009.955 &    145807 & o & 2.0 & &    244821 & e & 2.0 &  -1.88 &  $8.71 \times 10^{07} $ & 0.011 \\
    1012.332 &    201545 & e & 4.0 & &    300327 & o & 3.0 &  -0.84 &  $9.38 \times 10^{08} $ & 0.215 \\
    1012.876 &    200010 & e & 3.0 & &    298739 & o & 4.0 &  -2.33 &  $3.08 \times 10^{07} $ & 0.039 \\
    1013.189 &    207367 & e & 2.0 & &    306065 & o & 1.0 &  -3.71 &  $1.26 \times 10^{06} $ & 0.001 \\
    1020.073 &    189664 & e & 3.0 & &    287696 & o & 3.0 &  -2.23 &  $3.82 \times 10^{07} $ & 0.004 \\
    1023.257 &    189664 & e & 3.0 & &    287391 & o & 2.0 &  -1.05 &  $5.68 \times 10^{08} $ & 0.136 \\
    1025.841 &     92183 & o & 2.0 & &    189664 & e & 3.0 &  -2.00 &  $6.42 \times 10^{07} $ & 0.423 \\
    1026.594 &    145807 & o & 2.0 & &    243217 & e & 1.0 &  -1.69 &  $1.29 \times 10^{08} $ & 0.016 \\
    1028.526 &    191604 & e & 2.0 & &    288830 & o & 1.0 &  -1.22 &  $3.76 \times 10^{08} $ & 0.116 \\
    1028.872 &    201545 & e & 4.0 & &    298739 & o & 4.0 &  -1.54 &  $1.82 \times 10^{08} $ & 0.081 \\
    1029.470 &    216746 & e & 2.0 & &    313883 & o & 1.0 &  -1.93 &  $7.34 \times 10^{07} $ & 0.104 \\
    1030.383 &    190645 & e & 4.0 & &    287696 & o & 3.0 &  -0.91 &  $7.76 \times 10^{08} $ & 0.134 \\
    1032.774 &    119919 & o & 3.0 & &    216746 & e & 2.0 &  -3.34 &  $2.89 \times 10^{06} $ & 0.017 \\
    1033.546 &    209311 & e & 1.0 & &    306065 & o & 1.0 &  -4.59 &  $1.61 \times 10^{05} $ & 0.001 \\
    1036.729 &    202282 & e & 5.0 & &    298739 & o & 4.0 &  -0.69 &  $1.27 \times 10^{09} $ & 0.233 \\
    1039.389 &    216746 & e & 2.0 & &    312956 & o & 2.0 &  -4.09 &  $5.01 \times 10^{05} $ & 0.020 \\
    1040.664 &    191604 & e & 2.0 & &    287696 & o & 3.0 &  -1.24 &  $3.58 \times 10^{08} $ & 0.027 \\
    1043.978 &    191604 & e & 2.0 & &    287391 & o & 2.0 &  -2.30 &  $3.08 \times 10^{07} $ & 0.020 \\
    1052.199 &    155518 & o & 1.0 & &    250557 & e & 2.0 &  -3.31 &  $3.05 \times 10^{06} $ & 0.001 \\
    1056.448 &    133408 & o & 0.0 & &    228065 & e & 1.0 &  -6.80 &  $9.56 \times 10^{02} $ & 0.000 \\
    1057.438 &    205759 & e & 3.0 & &    300327 & o & 3.0 &  -1.56 &  $1.65 \times 10^{08} $ & 0.066 \\
    1057.486 &     92183 & o & 2.0 & &    186747 & e & 3.0 &  -3.31 &  $2.91 \times 10^{06} $ & 0.165 \\
    1059.337 &    119919 & o & 3.0 & &    214318 & e & 4.0 &  -1.90 &  $7.54 \times 10^{07} $ & 0.161 \\
    1061.703 &    207367 & e & 2.0 & &    301555 & o & 1.0 &  -1.32 &  $2.84 \times 10^{08} $ & 0.157 \\
    1063.260 &    156507 & o & 2.0 & &    250557 & e & 2.0 &  -1.56 &  $1.67 \times 10^{08} $ & 0.079 \\
    1063.554 &    115286 & o & 1.0 & &    209311 & e & 1.0 &  -2.20 &  $3.72 \times 10^{07} $ & 0.033 \\
    1065.675 &    205759 & e & 3.0 & &    299596 & o & 2.0 &  -2.00 &  $5.88 \times 10^{07} $ & 0.040 \\
    1069.637 &    134575 & o & 1.0 & &    228065 & e & 1.0 &  -6.76 &  $1.03 \times 10^{03} $ & 0.000 \\
    1071.097 &    134703 & o & 2.0 & &    228065 & e & 1.0 &  -0.94 &  $6.72 \times 10^{08} $ & 0.295 \\
    1072.804 &    116097 & o & 2.0 & &    209311 & e & 1.0 &  -2.38 &  $2.39 \times 10^{07} $ & 0.081 \\
    1075.498 &    205759 & e & 3.0 & &    298739 & o & 4.0 &  -4.03 &  $5.33 \times 10^{05} $ & 0.000 \\
    1075.728 &    207367 & e & 2.0 & &    300327 & o & 3.0 &  -2.22 &  $3.46 \times 10^{07} $ & 0.015 \\
    1078.896 &    209311 & e & 1.0 & &    301998 & o & 0.0 &  -1.55 &  $1.62 \times 10^{08} $ & 0.564 \\
    1083.514 &    155518 & o & 1.0 & &    247810 & e & 1.0 &  -3.25 &  $3.21 \times 10^{06} $ & 0.002 \\
    1084.078 &    209311 & e & 1.0 & &    301555 & o & 1.0 &  -1.45 &  $2.04 \times 10^{08} $ & 0.214 \\
    1084.254 &    207367 & e & 2.0 & &    299596 & o & 2.0 &  -2.89 &  $7.36 \times 10^{06} $ & 0.004 \\
    1086.007 &    115286 & o & 1.0 & &    207367 & e & 2.0 &  -2.90 &  $7.06 \times 10^{06} $ & 0.003 \\
    1092.803 &     28411 & e & 2.0 & &    119919 & o & 3.0 &  -1.02 &  $5.38 \times 10^{08} $ & 0.061 \\
    1095.247 &    156507 & o & 2.0 & &    247810 & e & 1.0 &  -1.83 &  $8.36 \times 10^{07} $ & 0.198 \\
    1095.654 &    116097 & o & 2.0 & &    207367 & e & 2.0 &  -1.60 &  $1.39 \times 10^{08} $ & 0.065 \\
    1102.702 &    207367 & e & 2.0 & &    298053 & o & 1.0 &  -2.56 &  $1.52 \times 10^{07} $ & 0.156 \\
    1107.600 &    209311 & e & 1.0 & &    299596 & o & 2.0 &  -3.31 &  $2.64 \times 10^{06} $ & 0.003 \\
    1109.819 &     44470 & e & 0.0 & &    134575 & o & 1.0 &  -1.92 &  $6.48 \times 10^{07} $ & 0.064 \\
    1111.485 &    169673 & o & 1.0 & &    259642 & e & 0.0 &  -1.75 &  $9.46 \times 10^{07} $ & 0.033 \\
    1112.016 &    160630 & o & 3.0 & &    250557 & e & 2.0 &  -2.36 &  $2.42 \times 10^{07} $ & 0.008 \\
    1114.812 &    156507 & o & 2.0 & &    246208 & e & 3.0 &  -2.83 &  $7.98 \times 10^{06} $ & 0.039 \\
    1115.302 &    116097 & o & 2.0 & &    205759 & e & 3.0 &  -3.95 &  $6.00 \times 10^{05} $ & 0.000 \\
    1118.920 &    145807 & o & 2.0 & &    235179 & e & 2.0 &  -1.58 &  $1.42 \times 10^{08} $ & 0.033 \\
    1119.578 &    216746 & e & 2.0 & &    306065 & o & 1.0 &  -1.10 &  $4.24 \times 10^{08} $ & 0.179 \\
    1119.781 &    155518 & o & 1.0 & &    244821 & e & 2.0 &  -2.45 &  $1.87 \times 10^{07} $ & 0.015 \\
    1126.858 &    209311 & e & 1.0 & &    298053 & o & 1.0 &  -2.95 &  $5.96 \times 10^{06} $ & 0.203 \\
    1128.049 &    145807 & o & 2.0 & &    234456 & e & 1.0 &  -2.42 &  $2.02 \times 10^{07} $ & 0.004 \\
    1132.317 &    156507 & o & 2.0 & &    244821 & e & 2.0 &  -2.00 &  $5.22 \times 10^{07} $ & 0.023 \\
    1140.272 &    155518 & o & 1.0 & &    243217 & e & 1.0 &  -2.00 &  $5.18 \times 10^{07} $ & 0.018 \\
    1140.436 &     28411 & e & 2.0 & &    116097 & o & 2.0 &  -2.39 &  $2.10 \times 10^{07} $ & 0.004 \\
    1140.436 &    200010 & e & 3.0 & &    287696 & o & 3.0 &  -1.78 &  $8.63 \times 10^{07} $ & 0.009 \\
    1143.541 &    119919 & o & 3.0 & &    207367 & e & 2.0 &  -2.02 &  $4.85 \times 10^{07} $ & 0.185 \\
    1144.416 &    200010 & e & 3.0 & &    287391 & o & 2.0 &  -3.05 &  $4.57 \times 10^{06} $ & 0.002 \\
    1151.078 &     28411 & e & 2.0 & &    115286 & o & 1.0 &  -1.83 &  $7.44 \times 10^{07} $ & 0.046 \\
    1153.274 &    156507 & o & 2.0 & &    243217 & e & 1.0 &  -1.08 &  $4.23 \times 10^{08} $ & 0.142 \\
    1155.127 &    173072 & o & 1.0 & &    259642 & e & 0.0 &  -1.81 &  $7.77 \times 10^{07} $ & 0.087 \\
    1160.755 &    201545 & e & 4.0 & &    287696 & o & 3.0 &  -2.46 &  $1.74 \times 10^{07} $ & 0.005 \\
    1162.665 &    214318 & e & 4.0 & &    300327 & o & 3.0 &  -2.14 &  $3.59 \times 10^{07} $ & 0.045 \\
    1164.961 &    119919 & o & 3.0 & &    205759 & e & 3.0 &  -1.00 &  $4.94 \times 10^{08} $ & 0.247 \\
    1165.255 &    228065 & e & 1.0 & &    313883 & o & 1.0 &  -1.93 &  $5.80 \times 10^{07} $ & 0.013 \\
    1168.530 &    160630 & o & 3.0 & &    246208 & e & 3.0 &  -1.04 &  $4.38 \times 10^{08} $ & 0.141 \\
    1177.980 &    228065 & e & 1.0 & &    312956 & o & 2.0 &  -3.28 &  $2.50 \times 10^{06} $ & 0.005 \\
    1179.115 &    216746 & e & 2.0 & &    301555 & o & 1.0 &  -2.97 &  $5.23 \times 10^{06} $ & 0.014 \\
    1184.535 &    214318 & e & 4.0 & &    298739 & o & 4.0 &  -3.60 &  $1.20 \times 10^{06} $ & 0.004 \\
    1187.777 &    160630 & o & 3.0 & &    244821 & e & 2.0 &  -0.93 &  $5.53 \times 10^{08} $ & 0.081 \\
    1191.708 &    116097 & o & 2.0 & &    200010 & e & 3.0 &  -1.10 &  $3.71 \times 10^{08} $ & 0.213 \\
    1196.438 &    216746 & e & 2.0 & &    300327 & o & 3.0 &  -2.27 &  $2.54 \times 10^{07} $ & 0.026 \\
    1206.404 &      9292 & e & 1.0 & &     92183 & o & 2.0 &  -1.88 &  $6.05 \times 10^{07} $ & 0.155 \\
    1206.995 &    216746 & e & 2.0 & &    299596 & o & 2.0 &  -2.75 &  $8.14 \times 10^{06} $ & 0.006 \\
    1215.689 &    145807 & o & 2.0 & &    228065 & e & 1.0 &  -0.66 &  $1.01 \times 10^{09} $ & 0.314 \\
    1216.983 &    134575 & o & 1.0 & &    216746 & e & 2.0 &  -2.34 &  $2.06 \times 10^{07} $ & 0.049 \\
    1218.875 &    134703 & o & 2.0 & &    216746 & e & 2.0 &  -2.08 &  $3.77 \times 10^{07} $ & 0.014 \\
    1220.447 &    205759 & e & 3.0 & &    287696 & o & 3.0 &  -2.88 &  $5.95 \times 10^{06} $ & 0.003 \\
    1225.007 &    205759 & e & 3.0 & &    287391 & o & 2.0 &  -1.97 &  $4.71 \times 10^{07} $ & 0.021 \\
    1225.097 &    119919 & o & 3.0 & &    201545 & e & 4.0 &  -0.63 &  $1.06 \times 10^{09} $ & 0.318 \\
    1227.547 &    207367 & e & 2.0 & &    288830 & o & 1.0 &  -2.27 &  $2.35 \times 10^{07} $ & 0.016 \\
    1229.900 &    216746 & e & 2.0 & &    298053 & o & 1.0 &  -2.34 &  $2.02 \times 10^{07} $ & 0.097 \\
    1236.329 &    169673 & o & 1.0 & &    250557 & e & 2.0 &  -1.86 &  $6.13 \times 10^{07} $ & 0.014 \\
    1244.876 &    207367 & e & 2.0 & &    287696 & o & 3.0 &  -3.91 &  $5.30 \times 10^{05} $ & 0.000 \\
    1248.577 &    119919 & o & 3.0 & &    200010 & e & 3.0 &  -2.35 &  $1.91 \times 10^{07} $ & 0.056 \\
    1249.620 &    207367 & e & 2.0 & &    287391 & o & 2.0 &  -3.16 &  $2.96 \times 10^{06} $ & 0.002 \\
    1251.820 &    233999 & e & 0.0 & &    313883 & o & 1.0 &  -1.76 &  $7.49 \times 10^{07} $ & 0.059 \\
    1255.323 &    155518 & o & 1.0 & &    235179 & e & 2.0 &  -2.33 &  $1.97 \times 10^{07} $ & 0.022 \\
    1256.761 &    170988 & o & 2.0 & &    250557 & e & 2.0 &  -2.89 &  $5.60 \times 10^{06} $ & 0.001 \\
    1257.556 &    209311 & e & 1.0 & &    288830 & o & 1.0 &  -3.23 &  $2.45 \times 10^{06} $ & 0.003 \\
    1259.011 &    234456 & e & 1.0 & &    313883 & o & 1.0 &  -1.48 &  $1.41 \times 10^{08} $ & 0.038 \\
    1266.825 &    155518 & o & 1.0 & &    234456 & e & 1.0 &  -2.74 &  $7.64 \times 10^{06} $ & 0.008 \\
    1270.582 &    235179 & e & 2.0 & &    313883 & o & 1.0 &  -1.13 &  $3.08 \times 10^{08} $ & 0.064 \\
    1271.099 &    156507 & o & 2.0 & &    235179 & e & 2.0 &  -1.01 &  $4.09 \times 10^{08} $ & 0.182 \\
    1273.879 &    234456 & e & 1.0 & &    312956 & o & 2.0 &  -3.17 &  $2.80 \times 10^{06} $ & 0.001 \\
    1274.191 &    155518 & o & 1.0 & &    233999 & e & 0.0 &  -2.48 &  $1.34 \times 10^{07} $ & 0.027 \\
    1279.790 &    169673 & o & 1.0 & &    247810 & e & 1.0 &  -2.52 &  $1.22 \times 10^{07} $ & 0.006 \\
    1280.733 &    209311 & e & 1.0 & &    287391 & o & 2.0 &  -3.68 &  $8.57 \times 10^{05} $ & 0.002 \\
    1281.130 &     14127 & e & 2.0 & &     92183 & o & 2.0 &  -1.84 &  $5.93 \times 10^{07} $ & 0.121 \\
    1282.050 &    228065 & e & 1.0 & &    306065 & o & 1.0 &  -1.29 &  $2.08 \times 10^{08} $ & 0.033 \\
    1282.893 &    156507 & o & 2.0 & &    234456 & e & 1.0 &  -0.60 &  $1.02 \times 10^{09} $ & 0.431 \\
    1285.725 &    235179 & e & 2.0 & &    312956 & o & 2.0 &  -1.47 &  $1.37 \times 10^{08} $ & 0.033 \\
    1290.564 &    173072 & o & 1.0 & &    250557 & e & 2.0 &  -2.45 &  $1.46 \times 10^{07} $ & 0.008 \\
    1301.697 &    170988 & o & 2.0 & &    247810 & e & 1.0 &  -1.90 &  $5.03 \times 10^{07} $ & 0.012 \\
    1308.753 &    169799 & o & 4.0 & &    246208 & e & 3.0 &   0.32 &  $8.00 \times 10^{09} $ & 0.572 \\
    1310.321 &    115286 & o & 1.0 & &    191604 & e & 2.0 &  -0.68 &  $8.08 \times 10^{08} $ & 0.378 \\
    1317.478 &    133408 & o & 0.0 & &    209311 & e & 1.0 &  -1.22 &  $2.29 \times 10^{08} $ & 0.411 \\
    1324.389 &    116097 & o & 2.0 & &    191604 & e & 2.0 &  -1.77 &  $6.50 \times 10^{07} $ & 0.090 \\
    1324.596 &    184148 & o & 1.0 & &    259642 & e & 0.0 &  -2.89 &  $4.84 \times 10^{06} $ & 0.009 \\
    1329.427 &    170988 & o & 2.0 & &    246208 & e & 3.0 &  -2.66 &  $8.24 \times 10^{06} $ & 0.006 \\
    1330.695 &    169673 & o & 1.0 & &    244821 & e & 2.0 &  -3.56 &  $1.02 \times 10^{06} $ & 0.001 \\
    1337.995 &    173072 & o & 1.0 & &    247810 & e & 1.0 &  -2.31 &  $1.85 \times 10^{07} $ & 0.012 \\
    1338.052 &    134575 & o & 1.0 & &    209311 & e & 1.0 &  -1.20 &  $2.34 \times 10^{08} $ & 0.357 \\
    1340.339 &    134703 & o & 2.0 & &    209311 & e & 1.0 &  -2.31 &  $1.83 \times 10^{07} $ & 0.152 \\
    1341.409 &    160630 & o & 3.0 & &    235179 & e & 2.0 &   0.14 &  $5.05 \times 10^{09} $ & 0.536 \\
    1352.574 &    228065 & e & 1.0 & &    301998 & o & 0.0 &  -2.06 &  $3.10 \times 10^{07} $ & 0.028 \\
    1354.395 &    170988 & o & 2.0 & &    244821 & e & 2.0 &  -1.76 &  $6.32 \times 10^{07} $ & 0.010 \\
    1359.309 &    116097 & o & 2.0 & &    189664 & e & 3.0 &  -0.62 &  $8.73 \times 10^{08} $ & 0.384 \\
    1359.732 &    169673 & o & 1.0 & &    243217 & e & 1.0 &  -2.45 &  $1.24 \times 10^{07} $ & 0.004 \\
    1360.727 &    228065 & e & 1.0 & &    301555 & o & 1.0 &  -2.32 &  $1.70 \times 10^{07} $ & 0.005 \\
    1362.801 &    214318 & e & 4.0 & &    287696 & o & 3.0 &  -2.28 &  $1.90 \times 10^{07} $ & 0.017 \\
    1373.787 &    134575 & o & 1.0 & &    207367 & e & 2.0 &  -0.96 &  $3.87 \times 10^{08} $ & 0.270 \\
    1376.197 &    134703 & o & 2.0 & &    207367 & e & 2.0 &  -1.14 &  $2.53 \times 10^{08} $ & 0.225 \\
    1378.421 &    155518 & o & 1.0 & &    228065 & e & 1.0 &  -3.35 &  $1.59 \times 10^{06} $ & 0.009 \\
    1384.487 &    170988 & o & 2.0 & &    243217 & e & 1.0 &  -1.21 &  $2.17 \times 10^{08} $ & 0.047 \\
    1387.263 &    216746 & e & 2.0 & &    288830 & o & 1.0 &  -3.31 &  $1.69 \times 10^{06} $ & 0.003 \\
    1387.623 &    233999 & e & 0.0 & &    306065 & o & 1.0 &  -1.87 &  $4.70 \times 10^{07} $ & 0.011 \\
    1393.736 &    173072 & o & 1.0 & &    244821 & e & 2.0 &  -2.88 &  $4.53 \times 10^{06} $ & 0.003 \\
    1395.002 &    119919 & o & 3.0 & &    191604 & e & 2.0 &  -4.91 &  $4.23 \times 10^{04} $ & 0.001 \\
    1396.465 &    234456 & e & 1.0 & &    306065 & o & 1.0 &  -1.12 &  $2.58 \times 10^{08} $ & 0.040 \\
    1397.466 &    156507 & o & 2.0 & &    228065 & e & 1.0 &  -0.27 &  $1.87 \times 10^{09} $ & 0.461 \\
    1397.993 &    228065 & e & 1.0 & &    299596 & o & 2.0 &  -1.29 &  $1.73 \times 10^{08} $ & 0.012 \\
    1407.339 &    134703 & o & 2.0 & &    205759 & e & 3.0 &  -1.12 &  $2.61 \times 10^{08} $ & 0.092 \\
    1409.435 &    216746 & e & 2.0 & &    287696 & o & 3.0 &  -2.28 &  $1.79 \times 10^{07} $ & 0.011 \\
    1409.670 &    145807 & o & 2.0 & &    216746 & e & 2.0 &  -1.21 &  $2.07 \times 10^{08} $ & 0.078 \\
    1410.714 &    235179 & e & 2.0 & &    306065 & o & 1.0 &  -2.80 &  $5.38 \times 10^{06} $ & 0.003 \\
    1412.112 &     44470 & e & 0.0 & &    115286 & o & 1.0 &  -3.07 &  $2.85 \times 10^{06} $ & 0.003 \\
    1413.913 &    119919 & o & 3.0 & &    190645 & e & 4.0 &  -0.77 &  $5.66 \times 10^{08} $ & 0.389 \\
    1415.098 &    243217 & e & 1.0 & &    313883 & o & 1.0 &  -0.41 &  $1.30 \times 10^{09} $ & 0.621 \\
    1415.434 &    116097 & o & 2.0 & &    186747 & e & 3.0 &  -3.57 &  $8.99 \times 10^{05} $ & 0.004 \\
    1415.520 &    216746 & e & 2.0 & &    287391 & o & 2.0 &  -2.25 &  $1.88 \times 10^{07} $ & 0.030 \\
    1425.622 &    173072 & o & 1.0 & &    243217 & e & 1.0 &  -1.27 &  $1.75 \times 10^{08} $ & 0.062 \\
    1428.814 &    228065 & e & 1.0 & &    298053 & o & 1.0 &  -0.19 &  $2.08 \times 10^{09} $ & 0.748 \\
    1433.799 &    119919 & o & 3.0 & &    189664 & e & 3.0 &  -4.21 &  $2.02 \times 10^{05} $ & 0.000 \\
    1433.908 &    243217 & e & 1.0 & &    312956 & o & 2.0 &  -0.69 &  $6.63 \times 10^{08} $ & 0.662 \\
    1437.755 &    181004 & o & 2.0 & &    250557 & e & 2.0 &  -1.43 &  $1.21 \times 10^{08} $ & 0.024 \\
    1447.981 &    244821 & e & 2.0 & &    313883 & o & 1.0 &  -0.69 &  $6.55 \times 10^{08} $ & 0.203 \\
    1462.202 &    182167 & o & 3.0 & &    250557 & e & 2.0 &  -1.72 &  $6.15 \times 10^{07} $ & 0.014 \\
    1467.681 &    244821 & e & 2.0 & &    312956 & o & 2.0 &   0.02 &  $3.24 \times 10^{09} $ & 0.757 \\
    1480.260 &    233999 & e & 0.0 & &    301555 & o & 1.0 &  -2.57 &  $8.29 \times 10^{06} $ & 0.002 \\
    1480.551 &    234456 & e & 1.0 & &    301998 & o & 0.0 &  -2.31 &  $1.48 \times 10^{07} $ & 0.004 \\
    1490.326 &    234456 & e & 1.0 & &    301555 & o & 1.0 &  -3.11 &  $2.34 \times 10^{06} $ & 0.000 \\
    1496.385 &    119919 & o & 3.0 & &    186747 & e & 3.0 &  -2.34 &  $1.35 \times 10^{07} $ & 0.254 \\
    1496.869 &    181004 & o & 2.0 & &    247810 & e & 1.0 &  -4.84 &  $4.32 \times 10^{04} $ & 0.000 \\
    1498.172 &    246208 & e & 3.0 & &    312956 & o & 2.0 &   0.30 &  $5.97 \times 10^{09} $ & 0.920 \\
    1505.806 &    184148 & o & 1.0 & &    250557 & e & 2.0 &  -1.88 &  $3.95 \times 10^{07} $ & 0.036 \\
    1506.566 &    235179 & e & 2.0 & &    301555 & o & 1.0 &  -1.31 &  $1.46 \times 10^{08} $ & 0.043 \\
    1513.487 &    247810 & e & 1.0 & &    313883 & o & 1.0 &  -0.94 &  $3.31 \times 10^{08} $ & 0.398 \\
    1526.571 &    169673 & o & 1.0 & &    235179 & e & 2.0 &  -3.59 &  $7.25 \times 10^{05} $ & 0.001 \\
    1528.832 &    194233 & o & 1.0 & &    259642 & e & 0.0 &  -2.55 &  $8.08 \times 10^{06} $ & 0.002 \\
    1531.218 &    134703 & o & 2.0 & &    200010 & e & 3.0 &  -1.19 &  $1.83 \times 10^{08} $ & 0.125 \\
    1533.655 &    181004 & o & 2.0 & &    246208 & e & 3.0 &  -1.66 &  $6.18 \times 10^{07} $ & 0.286 \\
    1534.964 &    235179 & e & 2.0 & &    300327 & o & 3.0 &  -2.97 &  $3.07 \times 10^{06} $ & 0.000 \\
    1535.023 &    247810 & e & 1.0 & &    312956 & o & 2.0 &  -0.44 &  $1.02 \times 10^{09} $ & 0.745 \\
    1535.146 &    234456 & e & 1.0 & &    299596 & o & 2.0 &  -1.77 &  $4.75 \times 10^{07} $ & 0.004 \\
    1543.562 &    183025 & o & 0.0 & &    247810 & e & 1.0 &  -1.18 &  $1.85 \times 10^{08} $ & 0.212 \\
    1543.615 &    169673 & o & 1.0 & &    234456 & e & 1.0 &  -1.40 &  $1.10 \times 10^{08} $ & 0.061 \\
    1544.111 &    185795 & o & 2.0 & &    250557 & e & 2.0 &  -0.71 &  $5.62 \times 10^{08} $ & 0.148 \\
    1552.383 &    235179 & e & 2.0 & &    299596 & o & 2.0 &  -0.92 &  $3.32 \times 10^{08} $ & 0.051 \\
    1554.564 &    169673 & o & 1.0 & &    233999 & e & 0.0 &  -0.93 &  $3.18 \times 10^{08} $ & 0.293 \\
    1557.844 &    170988 & o & 2.0 & &    235179 & e & 2.0 &  -0.88 &  $3.60 \times 10^{08} $ & 0.135 \\
    1561.190 &    233999 & e & 0.0 & &    298053 & o & 1.0 &  -0.63 &  $6.43 \times 10^{08} $ & 0.528 \\
    1561.505 &    182167 & o & 3.0 & &    246208 & e & 3.0 &  -0.42 &  $1.04 \times 10^{09} $ & 0.431 \\
    1566.981 &    181004 & o & 2.0 & &    244821 & e & 2.0 &  -0.53 &  $7.99 \times 10^{08} $ & 0.262 \\
    1568.096 &     28411 & e & 2.0 & &     92183 & o & 2.0 &  -2.79 &  $4.44 \times 10^{06} $ & 0.027 \\
    1570.776 &    184148 & o & 1.0 & &    247810 & e & 1.0 &  -0.76 &  $4.76 \times 10^{08} $ & 0.244 \\
    1572.391 &    234456 & e & 1.0 & &    298053 & o & 1.0 &  -0.70 &  $5.41 \times 10^{08} $ & 0.177 \\
    1574.711 &    145807 & o & 2.0 & &    209311 & e & 1.0 &  -2.50 &  $8.56 \times 10^{06} $ & 0.117 \\
    1575.597 &    170988 & o & 2.0 & &    234456 & e & 1.0 &  -0.20 &  $1.70 \times 10^{09} $ & 0.464 \\
    1579.135 &    250557 & e & 2.0 & &    313883 & o & 1.0 &  -0.03 &  $2.43 \times 10^{09} $ & 0.811 \\
    1590.480 &    235179 & e & 2.0 & &    298053 & o & 1.0 &   0.06 &  $3.01 \times 10^{09} $ & 0.765 \\
    1591.128 &    243217 & e & 1.0 & &    306065 & o & 1.0 &  -0.30 &  $1.32 \times 10^{09} $ & 0.351 \\
    1596.065 &    182167 & o & 3.0 & &    244821 & e & 2.0 &  -0.11 &  $2.02 \times 10^{09} $ & 0.374 \\
    1602.595 &    250557 & e & 2.0 & &    312956 & o & 2.0 &  -0.96 &  $2.76 \times 10^{08} $ & 0.332 \\
    1607.402 &    181004 & o & 2.0 & &    243217 & e & 1.0 &  -0.45 &  $9.07 \times 10^{08} $ & 0.283 \\
    1610.119 &    173072 & o & 1.0 & &    235179 & e & 2.0 &  -1.80 &  $4.04 \times 10^{07} $ & 0.048 \\
    1612.503 &    185795 & o & 2.0 & &    247810 & e & 1.0 &  -0.72 &  $4.89 \times 10^{08} $ & 0.211 \\
    1624.439 &    145807 & o & 2.0 & &    207367 & e & 2.0 &  -2.02 &  $2.42 \times 10^{07} $ & 0.044 \\
    1629.092 &    173072 & o & 1.0 & &    234456 & e & 1.0 &  -1.72 &  $4.74 \times 10^{07} $ & 0.029 \\
    1632.821 &    244821 & e & 2.0 & &    306065 & o & 1.0 &  -3.25 &  $1.41 \times 10^{06} $ & 0.001 \\
    1633.253 &    155518 & o & 1.0 & &    216746 & e & 2.0 &  -1.54 &  $7.25 \times 10^{07} $ & 0.140 \\
    1641.292 &    173072 & o & 1.0 & &    233999 & e & 0.0 &  -0.72 &  $4.71 \times 10^{08} $ & 0.384 \\
    1645.681 &    228065 & e & 1.0 & &    288830 & o & 1.0 &  -0.25 &  $1.35 \times 10^{09} $ & 0.518 \\
    1648.161 &    184148 & o & 1.0 & &    244821 & e & 2.0 &  -0.92 &  $2.92 \times 10^{08} $ & 0.197 \\
    1655.273 &    185795 & o & 2.0 & &    246208 & e & 3.0 &  -1.74 &  $4.38 \times 10^{07} $ & 0.058 \\
    1660.060 &    156507 & o & 2.0 & &    216746 & e & 2.0 &  -2.04 &  $2.25 \times 10^{07} $ & 0.065 \\
    1661.370 &    183025 & o & 0.0 & &    243217 & e & 1.0 &  -1.23 &  $1.41 \times 10^{08} $ & 0.171 \\
    1668.007 &    145807 & o & 2.0 & &    205759 & e & 3.0 &  -0.84 &  $3.48 \times 10^{08} $ & 0.296 \\
    1675.511 &    199959 & o & 1.0 & &    259642 & e & 0.0 &  -0.86 &  $3.31 \times 10^{08} $ & 0.164 \\
    1685.599 &    228065 & e & 1.0 & &    287391 & o & 2.0 &  -1.10 &  $1.85 \times 10^{08} $ & 0.057 \\
    1692.938 &    184148 & o & 1.0 & &    243217 & e & 1.0 &  -0.98 &  $2.43 \times 10^{08} $ & 0.139 \\
    1694.160 &    185795 & o & 2.0 & &    244821 & e & 2.0 &  -0.69 &  $4.70 \times 10^{08} $ & 0.144 \\
    1701.216 &    243217 & e & 1.0 & &    301998 & o & 0.0 &  -0.76 &  $4.00 \times 10^{08} $ & 0.340 \\
    1712.555 &    169673 & o & 1.0 & &    228065 & e & 1.0 &  -0.98 &  $2.34 \times 10^{08} $ & 0.372 \\
    1714.134 &    243217 & e & 1.0 & &    301555 & o & 1.0 &  -0.31 &  $1.13 \times 10^{09} $ & 0.379 \\
    1716.603 &    247810 & e & 1.0 & &    306065 & o & 1.0 &  -0.75 &  $4.03 \times 10^{08} $ & 0.317 \\
    1741.508 &    185795 & o & 2.0 & &    243217 & e & 1.0 &  -1.90 &  $2.77 \times 10^{07} $ & 0.011 \\
    1752.010 &    170988 & o & 2.0 & &    228065 & e & 1.0 &  -1.50 &  $6.99 \times 10^{07} $ & 0.125 \\
    1753.515 &    134575 & o & 1.0 & &    191604 & e & 2.0 &  -2.83 &  $3.19 \times 10^{06} $ & 0.010 \\
    1757.445 &    134703 & o & 2.0 & &    191604 & e & 2.0 &  -2.22 &  $1.29 \times 10^{07} $ & 0.040 \\
    1762.621 &    244821 & e & 2.0 & &    301555 & o & 1.0 &  -0.41 &  $8.55 \times 10^{08} $ & 0.342 \\
    1772.446 &    194138 & o & 3.0 & &    250557 & e & 2.0 &   0.08 &  $2.60 \times 10^{09} $ & 0.409 \\
    1773.694 &    243217 & e & 1.0 & &    299596 & o & 2.0 &   0.29 &  $4.17 \times 10^{09} $ & 0.569 \\
    1775.433 &    194233 & o & 1.0 & &    250557 & e & 2.0 &  -1.01 &  $2.11 \times 10^{08} $ & 0.032 \\
    1782.048 &    160630 & o & 3.0 & &    216746 & e & 2.0 &  -2.10 &  $1.68 \times 10^{07} $ & 0.071 \\
    1801.549 &    250557 & e & 2.0 & &    306065 & o & 1.0 &  -1.70 &  $3.95 \times 10^{07} $ & 0.029 \\
    1801.617 &    244821 & e & 2.0 & &    300327 & o & 3.0 &   0.51 &  $6.74 \times 10^{09} $ & 0.510 \\
    1818.407 &    173072 & o & 1.0 & &    228065 & e & 1.0 &  -1.23 &  $1.22 \times 10^{08} $ & 0.285 \\
    1819.469 &    134703 & o & 2.0 & &    189664 & e & 3.0 &  -1.55 &  $5.77 \times 10^{07} $ & 0.044 \\
    1823.603 &    243217 & e & 1.0 & &    298053 & o & 1.0 &  -1.41 &  $7.80 \times 10^{07} $ & 0.063 \\
    1823.796 &    233999 & e & 0.0 & &    288830 & o & 1.0 &   0.01 &  $2.03 \times 10^{09} $ & 0.664 \\
    1825.660 &    244821 & e & 2.0 & &    299596 & o & 2.0 &  -0.35 &  $9.00 \times 10^{08} $ & 0.201 \\
    1839.101 &    234456 & e & 1.0 & &    288830 & o & 1.0 &  -0.78 &  $3.28 \times 10^{08} $ & 0.085 \\
    1843.634 &    259642 & e & 0.0 & &    313883 & o & 1.0 &  -0.62 &  $4.75 \times 10^{08} $ & 0.724 \\
    1844.910 &    145807 & o & 2.0 & &    200010 & e & 3.0 &  -1.39 &  $7.96 \times 10^{07} $ & 0.057 \\
    1845.441 &    247810 & e & 1.0 & &    301998 & o & 0.0 &  -0.53 &  $5.78 \times 10^{08} $ & 0.544 \\
    1845.883 &    181004 & o & 2.0 & &    235179 & e & 2.0 &  -2.24 &  $1.12 \times 10^{07} $ & 0.007 \\
    1847.780 &    246208 & e & 3.0 & &    300327 & o & 3.0 &   0.22 &  $3.31 \times 10^{09} $ & 0.622 \\
    1858.992 &    155518 & o & 1.0 & &    209311 & e & 1.0 &  -3.14 &  $1.41 \times 10^{06} $ & 0.069 \\
    1859.521 &    194033 & o & 0.0 & &    247810 & e & 1.0 &  -2.28 &  $1.02 \times 10^{07} $ & 0.010 \\
    1860.652 &    247810 & e & 1.0 & &    301555 & o & 1.0 &  -0.20 &  $1.23 \times 10^{09} $ & 0.504 \\
    1862.638 &    160630 & o & 3.0 & &    214318 & e & 4.0 &  -2.26 &  $1.05 \times 10^{07} $ & 0.010 \\
    1863.895 &    235179 & e & 2.0 & &    288830 & o & 1.0 &  -1.25 &  $1.07 \times 10^{08} $ & 0.094 \\
    1866.455 &    194233 & o & 1.0 & &    247810 & e & 1.0 &  -2.15 &  $1.35 \times 10^{07} $ & 0.007 \\
    1870.862 &    181004 & o & 2.0 & &    234456 & e & 1.0 &  -2.35 &  $8.51 \times 10^{06} $ & 0.005 \\
    1873.080 &    246208 & e & 3.0 & &    299596 & o & 2.0 &  -1.58 &  $5.03 \times 10^{07} $ & 0.099 \\
    1878.580 &    244821 & e & 2.0 & &    298053 & o & 1.0 &  -1.21 &  $1.19 \times 10^{08} $ & 0.054 \\
    1886.376 &    182167 & o & 3.0 & &    235179 & e & 2.0 &  -0.94 &  $2.15 \times 10^{08} $ & 0.090 \\
    1889.095 &    234456 & e & 1.0 & &    287391 & o & 2.0 &   0.43 &  $5.10 \times 10^{09} $ & 0.685 \\
    1893.800 &    156507 & o & 2.0 & &    209311 & e & 1.0 &  -2.87 &  $2.54 \times 10^{06} $ & 0.011 \\
    1903.638 &    246208 & e & 3.0 & &    298739 & o & 4.0 &   0.83 &  $1.24 \times 10^{10} $ & 0.762 \\
    1904.142 &    235179 & e & 2.0 & &    287696 & o & 3.0 &   0.47 &  $5.49 \times 10^{09} $ & 0.705 \\
    1915.265 &    235179 & e & 2.0 & &    287391 & o & 2.0 &  -0.46 &  $6.37 \times 10^{08} $ & 0.172 \\
    1920.492 &    194138 & o & 3.0 & &    246208 & e & 3.0 &  -1.90 &  $2.27 \times 10^{07} $ & 0.158 \\
    1921.451 &    134703 & o & 2.0 & &    186747 & e & 3.0 &  -0.87 &  $2.44 \times 10^{08} $ & 0.422 \\
    1928.692 &    155518 & o & 1.0 & &    207367 & e & 2.0 &  -3.12 &  $1.35 \times 10^{06} $ & 0.015 \\
    1931.039 &    247810 & e & 1.0 & &    299596 & o & 2.0 &  -0.83 &  $2.64 \times 10^{08} $ & 0.139 \\
    1944.375 &    183025 & o & 0.0 & &    234456 & e & 1.0 &  -1.90 &  $2.20 \times 10^{07} $ & 0.032 \\
    1959.582 &    184148 & o & 1.0 & &    235179 & e & 2.0 &  -2.03 &  $1.63 \times 10^{07} $ & 0.019 \\
    1960.869 &    250557 & e & 2.0 & &    301555 & o & 1.0 &  -1.21 &  $1.05 \times 10^{08} $ & 0.181 \\
    1966.186 &    156507 & o & 2.0 & &    207367 & e & 2.0 &  -3.23 &  $1.02 \times 10^{06} $ & 0.003 \\
    1973.036 &    194138 & o & 3.0 & &    244821 & e & 2.0 &  -1.01 &  $1.66 \times 10^{08} $ & 0.084 \\
    1976.355 &    199959 & o & 1.0 & &    250557 & e & 2.0 &  -1.04 &  $1.62 \times 10^{08} $ & 0.083 \\
    1976.738 &    194233 & o & 1.0 & &    244821 & e & 2.0 &  -1.24 &  $9.89 \times 10^{07} $ & 0.018 \\
    1987.755 &    184148 & o & 1.0 & &    234456 & e & 1.0 &  -2.14 &  $1.22 \times 10^{07} $ & 0.008 \\
    1990.343 &    247810 & e & 1.0 & &    298053 & o & 1.0 &  -3.09 &  $1.36 \times 10^{06} $ & 0.002 \\
    2005.301 &    184148 & o & 1.0 & &    233999 & e & 0.0 &  -2.48 &  $5.44 \times 10^{06} $ & 0.007 \\
    2008.601 &    250557 & e & 2.0 & &    300327 & o & 3.0 &  -1.52 &  $4.87 \times 10^{07} $ & 0.013 \\
    2024.299 &    185795 & o & 2.0 & &    235179 & e & 2.0 &  -3.40 &  $6.52 \times 10^{05} $ & 0.001 \\
    2029.721 &    156507 & o & 2.0 & &    205759 & e & 3.0 &  -2.33 &  $7.66 \times 10^{06} $ & 0.042 \\
    2032.552 &    194033 & o & 0.0 & &    243217 & e & 1.0 &  -1.86 &  $2.21 \times 10^{07} $ & 0.013 \\
    2038.547 &    250557 & e & 2.0 & &    299596 & o & 2.0 &  -0.41 &  $6.05 \times 10^{08} $ & 0.238 \\
    2040.844 &    194233 & o & 1.0 & &    243217 & e & 1.0 &  -2.79 &  $2.57 \times 10^{06} $ & 0.001 \\
    2054.393 &    185795 & o & 2.0 & &    234456 & e & 1.0 &  -2.30 &  $7.82 \times 10^{06} $ & 0.004 \\
    2089.138 &    199959 & o & 1.0 & &    247810 & e & 1.0 &  -0.99 &  $1.60 \times 10^{08} $ & 0.195 \\
    2104.782 &    250557 & e & 2.0 & &    298053 & o & 1.0 &  -1.85 &  $2.04 \times 10^{07} $ & 0.021 \\
    2123.689 &    169673 & o & 1.0 & &    216746 & e & 2.0 &  -1.33 &  $6.67 \times 10^{07} $ & 0.055 \\
    2124.248 &    181004 & o & 2.0 & &    228065 & e & 1.0 &  -1.39 &  $6.03 \times 10^{07} $ & 0.089 \\
    2138.990 &    160630 & o & 3.0 & &    207367 & e & 2.0 &  -2.54 &  $4.20 \times 10^{06} $ & 0.012 \\
    2145.150 &    213040 & o & 1.0 & &    259642 & e & 0.0 &  -0.21 &  $8.83 \times 10^{08} $ & 0.580 \\
    2153.441 &    259642 & e & 0.0 & &    306065 & o & 1.0 &  -0.03 &  $1.35 \times 10^{09} $ & 0.567 \\
    2182.890 &    145807 & o & 2.0 & &    191604 & e & 2.0 &  -2.05 &  $1.26 \times 10^{07} $ & 0.060 \\
    2184.726 &    170988 & o & 2.0 & &    216746 & e & 2.0 &  -3.92 &  $1.67 \times 10^{05} $ & 0.000 \\
    2191.648 &    243217 & e & 1.0 & &    288830 & o & 1.0 &  -1.33 &  $6.52 \times 10^{07} $ & 0.036 \\
    2215.209 &    160630 & o & 3.0 & &    205759 & e & 3.0 &  -2.91 &  $1.70 \times 10^{06} $ & 0.004 \\
    2219.572 &    183025 & o & 0.0 & &    228065 & e & 1.0 &  -2.64 &  $3.18 \times 10^{06} $ & 0.027 \\
    2228.350 &    199959 & o & 1.0 & &    244821 & e & 2.0 &  -2.65 &  $3.05 \times 10^{06} $ & 0.002 \\
    2245.571 &    169799 & o & 4.0 & &    214318 & e & 4.0 &  -7.10 &  $1.04 \times 10^{02} $ & 0.000 \\
    2263.049 &    243217 & e & 1.0 & &    287391 & o & 2.0 &  -1.49 &  $4.25 \times 10^{07} $ & 0.014 \\
    2271.576 &    244821 & e & 2.0 & &    288830 & o & 1.0 &  -3.43 &  $4.79 \times 10^{05} $ & 0.001 \\
    2276.304 &    184148 & o & 1.0 & &    228065 & e & 1.0 &  -1.96 &  $1.42 \times 10^{07} $ & 0.045 \\
    2279.444 &    145807 & o & 2.0 & &    189664 & e & 3.0 &  -1.75 &  $2.34 \times 10^{07} $ & 0.033 \\
    2288.991 &    173072 & o & 1.0 & &    216746 & e & 2.0 &  -1.72 &  $2.45 \times 10^{07} $ & 0.083 \\
    2297.963 &    156507 & o & 2.0 & &    200010 & e & 3.0 &  -0.82 &  $1.92 \times 10^{08} $ & 0.160 \\
    2311.027 &    199959 & o & 1.0 & &    243217 & e & 1.0 &  -0.52 &  $3.81 \times 10^{08} $ & 0.367 \\
    2331.662 &    244821 & e & 2.0 & &    287696 & o & 3.0 &  -2.83 &  $1.86 \times 10^{06} $ & 0.001 \\
    2348.370 &    244821 & e & 2.0 & &    287391 & o & 2.0 &  -1.94 &  $1.39 \times 10^{07} $ & 0.005 \\
    2365.027 &    185795 & o & 2.0 & &    228065 & e & 1.0 &  -3.00 &  $1.22 \times 10^{06} $ & 0.005 \\
    2385.184 &    259642 & e & 0.0 & &    301555 & o & 1.0 &  -2.92 &  $1.43 \times 10^{06} $ & 0.006 \\
    2409.585 &    209069 & o & 2.0 & &    250557 & e & 2.0 &  -0.71 &  $2.35 \times 10^{08} $ & 0.267 \\
    2409.603 &    246208 & e & 3.0 & &    287696 & o & 3.0 &  -1.90 &  $1.47 \times 10^{07} $ & 0.015 \\
    2427.449 &    246208 & e & 3.0 & &    287391 & o & 2.0 &  -2.36 &  $4.99 \times 10^{06} $ & 0.009 \\
    2435.855 &    194138 & o & 3.0 & &    235179 & e & 2.0 &  -1.70 &  $2.25 \times 10^{07} $ & 0.031 \\
    2437.120 &    247810 & e & 1.0 & &    288830 & o & 1.0 &  -1.79 &  $1.78 \times 10^{07} $ & 0.030 \\
    2441.501 &    194233 & o & 1.0 & &    235179 & e & 2.0 &   0.18 &  $1.70 \times 10^{09} $ & 0.548 \\
    2441.877 &    145807 & o & 2.0 & &    186747 & e & 3.0 &  -0.76 &  $1.98 \times 10^{08} $ & 0.310 \\
    2443.363 &    160630 & o & 3.0 & &    201545 & e & 4.0 &  -0.84 &  $1.63 \times 10^{08} $ & 0.096 \\
    2473.122 &    194033 & o & 0.0 & &    234456 & e & 1.0 &  -0.10 &  $8.59 \times 10^{08} $ & 0.552 \\
    2485.408 &    194233 & o & 1.0 & &    234456 & e & 1.0 &  -0.55 &  $3.01 \times 10^{08} $ & 0.144 \\
    2513.929 &    194233 & o & 1.0 & &    233999 & e & 0.0 &  -0.55 &  $2.91 \times 10^{08} $ & 0.366 \\
    2522.066 &    169673 & o & 1.0 & &    209311 & e & 1.0 &  -2.42 &  $3.86 \times 10^{06} $ & 0.030 \\
    2525.731 &    247810 & e & 1.0 & &    287391 & o & 2.0 &  -1.72 &  $1.96 \times 10^{07} $ & 0.013 \\
    2538.610 &    160630 & o & 3.0 & &    200010 & e & 3.0 &  -1.30 &  $5.13 \times 10^{07} $ & 0.118 \\
    2580.439 &    209069 & o & 2.0 & &    247810 & e & 1.0 &  -0.34 &  $4.64 \times 10^{08} $ & 0.497 \\
    2602.663 &    259642 & e & 0.0 & &    298053 & o & 1.0 &  -3.12 &  $7.61 \times 10^{05} $ & 0.004 \\
    2608.613 &    170988 & o & 2.0 & &    209311 & e & 1.0 &  -4.58 &  $2.58 \times 10^{04} $ & 0.001 \\
    2612.042 &    250557 & e & 2.0 & &    288830 & o & 1.0 &  -3.29 &  $4.72 \times 10^{05} $ & 0.002 \\
    2652.145 &    169673 & o & 1.0 & &    207367 & e & 2.0 &  -1.41 &  $3.56 \times 10^{07} $ & 0.092 \\
    2664.666 &    213040 & o & 1.0 & &    250557 & e & 2.0 &   0.12 &  $1.30 \times 10^{09} $ & 0.503 \\
    2691.781 &    209069 & o & 2.0 & &    246208 & e & 3.0 &   0.40 &  $2.28 \times 10^{09} $ & 0.635 \\
    2691.803 &    250557 & e & 2.0 & &    287696 & o & 3.0 &  -3.14 &  $6.51 \times 10^{05} $ & 0.001 \\
    2714.093 &    250557 & e & 2.0 & &    287391 & o & 2.0 &  -1.51 &  $2.71 \times 10^{07} $ & 0.029 \\
    2748.018 &    170988 & o & 2.0 & &    207367 & e & 2.0 &  -2.47 &  $2.97 \times 10^{06} $ & 0.007 \\
    2758.643 &    173072 & o & 1.0 & &    209311 & e & 1.0 &  -2.77 &  $1.49 \times 10^{06} $ & 0.009 \\
    2770.386 &    155518 & o & 1.0 & &    191604 & e & 2.0 &  -3.05 &  $7.75 \times 10^{05} $ & 0.031 \\
    2780.094 &    169799 & o & 4.0 & &    205759 & e & 3.0 &  -2.06 &  $7.52 \times 10^{06} $ & 0.049 \\
    2796.191 &    209069 & o & 2.0 & &    244821 & e & 2.0 &   0.12 &  $1.12 \times 10^{09} $ & 0.572 \\
    2797.059 &    181004 & o & 2.0 & &    216746 & e & 2.0 &  -1.97 &  $9.03 \times 10^{06} $ & 0.021 \\
    2838.469 &    199959 & o & 1.0 & &    235179 & e & 2.0 &  -0.49 &  $2.69 \times 10^{08} $ & 0.285 \\
    2848.434 &    156507 & o & 2.0 & &    191604 & e & 2.0 &  -1.68 &  $1.70 \times 10^{07} $ & 0.069 \\
    2875.100 &    170988 & o & 2.0 & &    205759 & e & 3.0 &  -1.21 &  $5.00 \times 10^{07} $ & 0.046 \\
    2875.182 &    213040 & o & 1.0 & &    247810 & e & 1.0 &  -0.99 &  $8.39 \times 10^{07} $ & 0.234 \\
    2891.131 &    182167 & o & 3.0 & &    216746 & e & 2.0 &  -2.41 &  $3.12 \times 10^{06} $ & 0.040 \\
    2897.987 &    199959 & o & 1.0 & &    234456 & e & 1.0 &  -3.15 &  $5.64 \times 10^{05} $ & 0.001 \\
    2915.023 &    173072 & o & 1.0 & &    207367 & e & 2.0 &  -2.99 &  $7.96 \times 10^{05} $ & 0.002 \\
    2927.607 &    209069 & o & 2.0 & &    243217 & e & 1.0 &  -0.62 &  $1.84 \times 10^{08} $ & 0.511 \\
    2936.835 &    199959 & o & 1.0 & &    233999 & e & 0.0 &  -1.09 &  $6.29 \times 10^{07} $ & 0.176 \\
    2937.569 &    194033 & o & 0.0 & &    228065 & e & 1.0 &  -0.55 &  $2.21 \times 10^{08} $ & 0.392 \\
    2954.918 &    194233 & o & 1.0 & &    228065 & e & 1.0 &  -0.18 &  $5.16 \times 10^{08} $ & 0.508 \\
    3015.076 &    156507 & o & 2.0 & &    189664 & e & 3.0 &  -0.96 &  $8.20 \times 10^{07} $ & 0.267 \\
    3066.781 &    184148 & o & 1.0 & &    216746 & e & 2.0 &  -2.04 &  $6.51 \times 10^{06} $ & 0.050 \\
    3077.696 &    169799 & o & 4.0 & &    202282 & e & 5.0 &  -0.12 &  $5.29 \times 10^{08} $ & 0.382 \\
    3109.469 &    182167 & o & 3.0 & &    214318 & e & 4.0 &  -1.74 &  $1.27 \times 10^{07} $ & 0.041 \\
    3145.613 &    213040 & o & 1.0 & &    244821 & e & 2.0 &  -0.65 &  $1.49 \times 10^{08} $ & 0.160 \\
    3149.111 &    169799 & o & 4.0 & &    201545 & e & 4.0 &  -1.00 &  $6.69 \times 10^{07} $ & 0.221 \\
    3227.676 &    160630 & o & 3.0 & &    191604 & e & 2.0 &  -2.61 &  $1.56 \times 10^{06} $ & 0.030 \\
    3230.023 &    185795 & o & 2.0 & &    216746 & e & 2.0 &  -1.78 &  $1.06 \times 10^{07} $ & 0.052 \\
    3305.937 &    156507 & o & 2.0 & &    186747 & e & 3.0 &  -0.71 &  $1.19 \times 10^{08} $ & 0.259 \\
    3309.122 &    169799 & o & 4.0 & &    200010 & e & 3.0 &  -2.77 &  $1.00 \times 10^{06} $ & 0.065 \\
    3312.905 &    213040 & o & 1.0 & &    243217 & e & 1.0 &  -0.50 &  $1.91 \times 10^{08} $ & 0.365 \\
    3330.787 &    160630 & o & 3.0 & &    190645 & e & 4.0 &  -0.35 &  $2.70 \times 10^{08} $ & 0.335 \\
    3425.118 &    259642 & e & 0.0 & &    288830 & o & 1.0 &  -2.45 &  $2.03 \times 10^{06} $ & 0.009 \\
    3443.322 &    160630 & o & 3.0 & &    189664 & e & 3.0 &  -2.14 &  $4.10 \times 10^{06} $ & 0.019 \\
    3444.603 &    170988 & o & 2.0 & &    200010 & e & 3.0 &  -1.95 &  $6.34 \times 10^{06} $ & 0.027 \\
    3531.760 &    181004 & o & 2.0 & &    209311 & e & 1.0 &  -2.43 &  $1.95 \times 10^{06} $ & 0.097 \\
    3556.956 &    199959 & o & 1.0 & &    228065 & e & 1.0 &  -1.58 &  $1.45 \times 10^{07} $ & 0.053 \\
    3792.204 &    181004 & o & 2.0 & &    207367 & e & 2.0 &  -1.53 &  $1.34 \times 10^{07} $ & 0.113 \\
    3803.299 &    183025 & o & 0.0 & &    209311 & e & 1.0 &  -1.20 &  $2.87 \times 10^{07} $ & 0.287 \\
    3827.940 &    160630 & o & 3.0 & &    186747 & e & 3.0 &  -1.81 &  $6.99 \times 10^{06} $ & 0.112 \\
    3828.864 &    209069 & o & 2.0 & &    235179 & e & 2.0 &  -1.61 &  $1.11 \times 10^{07} $ & 0.022 \\
    3937.956 &    209069 & o & 2.0 & &    234456 & e & 1.0 &  -2.99 &  $4.32 \times 10^{05} $ & 0.001 \\
    3967.210 &    182167 & o & 3.0 & &    207367 & e & 2.0 &  -2.01 &  $4.16 \times 10^{06} $ & 0.110 \\
    3972.949 &    184148 & o & 1.0 & &    209311 & e & 1.0 &  -1.26 &  $2.30 \times 10^{07} $ & 0.218 \\
    4038.528 &    181004 & o & 2.0 & &    205759 & e & 3.0 &  -3.04 &  $3.75 \times 10^{05} $ & 0.003 \\
    4237.604 &    182167 & o & 3.0 & &    205759 & e & 3.0 &  -1.29 &  $1.94 \times 10^{07} $ & 0.112 \\
    4251.281 &    185795 & o & 2.0 & &    209311 & e & 1.0 &  -2.33 &  $1.69 \times 10^{06} $ & 0.159 \\
    4305.588 &    184148 & o & 1.0 & &    207367 & e & 2.0 &  -1.06 &  $3.11 \times 10^{07} $ & 0.154 \\
    4422.049 &    194138 & o & 3.0 & &    216746 & e & 2.0 &  -1.36 &  $1.49 \times 10^{07} $ & 0.154 \\
    4440.690 &    194233 & o & 1.0 & &    216746 & e & 2.0 &  -2.53 &  $1.00 \times 10^{06} $ & 0.013 \\
    4478.588 &    186747 & e & 3.0 & &    209069 & o & 2.0 &  -5.20 &  $2.10 \times 10^{03} $ & 0.024 \\
    4515.710 &    213040 & o & 1.0 & &    235179 & e & 2.0 &  -1.99 &  $3.32 \times 10^{06} $ & 0.011 \\
    4558.499 &    169673 & o & 1.0 & &    191604 & e & 2.0 &  -1.36 &  $1.29 \times 10^{07} $ & 0.185 \\
    4634.405 &    185795 & o & 2.0 & &    207367 & e & 2.0 &  -1.43 &  $1.14 \times 10^{07} $ & 0.128 \\
    4663.591 &    191604 & e & 2.0 & &    213040 & o & 1.0 &  -2.92 &  $3.79 \times 10^{05} $ & 0.058 \\
    4668.230 &    213040 & o & 1.0 & &    234456 & e & 1.0 &  -1.58 &  $7.96 \times 10^{06} $ & 0.037 \\
    4769.863 &    213040 & o & 1.0 & &    233999 & e & 0.0 &  -2.83 &  $4.18 \times 10^{05} $ & 0.007 \\
    4795.904 &    169799 & o & 4.0 & &    190645 & e & 4.0 &  -4.75 &  $5.03 \times 10^{03} $ & 0.000 \\
    4849.270 &    170988 & o & 2.0 & &    191604 & e & 2.0 &  -1.97 &  $2.97 \times 10^{06} $ & 0.081 \\
    4954.092 &    194138 & o & 3.0 & &    214318 & e & 4.0 &  -0.47 &  $9.23 \times 10^{07} $ & 0.263 \\
    5007.669 &    185795 & o & 2.0 & &    205759 & e & 3.0 &  -0.89 &  $3.48 \times 10^{07} $ & 0.166 \\
    5032.728 &    169799 & o & 4.0 & &    189664 & e & 3.0 &  -5.51 &  $8.15 \times 10^{02} $ & 0.000 \\
    5151.849 &    189664 & e & 3.0 & &    209069 & o & 2.0 &  -4.08 &  $2.06 \times 10^{04} $ & 0.043 \\
    5159.054 &    182167 & o & 3.0 & &    201545 & e & 4.0 &  -0.76 &  $4.43 \times 10^{07} $ & 0.209 \\
    5260.060 &    181004 & o & 2.0 & &    200010 & e & 3.0 &  -0.95 &  $2.68 \times 10^{07} $ & 0.199 \\
    5262.801 &    209069 & o & 2.0 & &    228065 & e & 1.0 &  -3.54 &  $7.21 \times 10^{04} $ & 0.004 \\
    5352.919 &    170988 & o & 2.0 & &    189664 & e & 3.0 &  -0.90 &  $3.02 \times 10^{07} $ & 0.218 \\
    5394.630 &    173072 & o & 1.0 & &    191604 & e & 2.0 &  -1.17 &  $1.50 \times 10^{07} $ & 0.199 \\
    5602.883 &    182167 & o & 3.0 & &    200010 & e & 3.0 &  -1.95 &  $2.36 \times 10^{06} $ & 0.083 \\
    5724.018 &    191604 & e & 2.0 & &    209069 & o & 2.0 &  -5.09 &  $1.71 \times 10^{03} $ & 0.028 \\
    5899.010 &    169799 & o & 4.0 & &    186747 & e & 3.0 &  -6.03 &  $1.71 \times 10^{02} $ & 0.000 \\
    5955.482 &    199959 & o & 1.0 & &    216746 & e & 2.0 &  -1.06 &  $1.69 \times 10^{07} $ & 0.203 \\
    6343.786 &    170988 & o & 2.0 & &    186747 & e & 3.0 &  -2.13 &  $1.21 \times 10^{06} $ & 0.065 \\
    6543.723 &    194033 & o & 0.0 & &    209311 & e & 1.0 &  -3.36 &  $6.57 \times 10^{04} $ & 0.122 \\
    6630.436 &    194233 & o & 1.0 & &    209311 & e & 1.0 &  -3.71 &  $2.94 \times 10^{04} $ & 0.050 \\
    6653.869 &    213040 & o & 1.0 & &    228065 & e & 1.0 &  -1.88 &  $2.10 \times 10^{06} $ & 0.025 \\
    7032.784 &    185795 & o & 2.0 & &    200010 & e & 3.0 &  -3.41 &  $5.20 \times 10^{04} $ & 0.002 \\
    7557.241 &    194138 & o & 3.0 & &    207367 & e & 2.0 &  -3.33 &  $5.31 \times 10^{04} $ & 0.021 \\
    7611.847 &    194233 & o & 1.0 & &    207367 & e & 2.0 &  -3.29 &  $5.86 \times 10^{04} $ & 0.023 \\
    8602.896 &    194138 & o & 3.0 & &    205759 & e & 3.0 &  -2.39 &  $3.81 \times 10^{05} $ & 0.073 \\
    9432.086 &    181004 & o & 2.0 & &    191604 & e & 2.0 &  -2.83 &  $1.05 \times 10^{05} $ & 0.014 \\
   10594.471 &    182167 & o & 3.0 & &    191604 & e & 2.0 &  -4.61 &  $1.42 \times 10^{03} $ & 0.002 \\
   10690.314 &    199959 & o & 1.0 & &    209311 & e & 1.0 &  -4.34 &  $2.73 \times 10^{03} $ & 0.006 \\
   11036.089 &    200010 & e & 3.0 & &    209069 & o & 2.0 &  -5.24 &  $3.23 \times 10^{02} $ & 0.040 \\
   11544.850 &    181004 & o & 2.0 & &    189664 & e & 3.0 &  -3.19 &  $3.30 \times 10^{04} $ & 0.002 \\
   11792.702 &    182167 & o & 3.0 & &    190645 & e & 4.0 &  -1.79 &  $7.95 \times 10^{05} $ & 0.050 \\
   11964.890 &    191604 & e & 2.0 & &    199959 & o & 1.0 &  -5.93 &  $5.42 \times 10^{01} $ & 0.000 \\
   13022.868 &    209069 & o & 2.0 & &    216746 & e & 2.0 &  -6.32 &  $1.86 \times 10^{01} $ & 0.001 \\
   13335.733 &    182167 & o & 3.0 & &    189664 & e & 3.0 &  -4.09 &  $3.25 \times 10^{03} $ & 0.001 \\
   13408.530 &    184148 & o & 1.0 & &    191604 & e & 2.0 &  -2.97 &  $3.78 \times 10^{04} $ & 0.010 \\
   13495.776 &    199959 & o & 1.0 & &    207367 & e & 2.0 &  -3.50 &  $1.19 \times 10^{04} $ & 0.008 \\
   13496.687 &    194138 & o & 3.0 & &    201545 & e & 4.0 &  -2.70 &  $7.39 \times 10^{04} $ & 0.053 \\
   13525.721 &    186747 & e & 3.0 & &    194138 & o & 3.0 &  -3.26 &  $2.06 \times 10^{04} $ & 0.013 \\
   17024.742 &    194138 & o & 3.0 & &    200010 & e & 3.0 &  -3.01 &  $2.16 \times 10^{04} $ & 0.027 \\
   17211.447 &    185795 & o & 2.0 & &    191604 & e & 2.0 &  -4.34 &  $9.59 \times 10^{02} $ & 0.001 \\
   17409.566 &    181004 & o & 2.0 & &    186747 & e & 3.0 &  -2.54 &  $5.92 \times 10^{04} $ & 0.030 \\
   17620.991 &    207367 & e & 2.0 & &    213040 & o & 1.0 &  -3.32 &  $1.08 \times 10^{04} $ & 0.106 \\
   21836.446 &    182167 & o & 3.0 & &    186747 & e & 3.0 &  -3.53 &  $3.94 \times 10^{03} $ & 0.021 \\
   22350.366 &    189664 & e & 3.0 & &    194138 & o & 3.0 &  -3.43 &  $4.53 \times 10^{03} $ & 0.012 \\
   25847.809 &    185795 & o & 2.0 & &    189664 & e & 3.0 &  -2.87 &  $1.48 \times 10^{04} $ & 0.010 \\
   26813.247 &    209311 & e & 1.0 & &    213040 & o & 1.0 &  -5.56 &  $2.74 \times 10^{01} $ & 0.014 \\
   26987.641 &    213040 & o & 1.0 & &    216746 & e & 2.0 &  -2.13 &  $6.51 \times 10^{04} $ & 0.229 \\
   28626.229 &    190645 & e & 4.0 & &    194138 & o & 3.0 &  -4.00 &  $7.81 \times 10^{02} $ & 0.002 \\
   30210.568 &    205759 & e & 3.0 & &    209069 & o & 2.0 &  -4.08 &  $5.44 \times 10^{02} $ & 0.088 \\
   38031.491 &    191604 & e & 2.0 & &    194233 & o & 1.0 &  -4.28 &  $2.71 \times 10^{02} $ & 0.008 \\
   39455.515 &    191604 & e & 2.0 & &    194138 & o & 3.0 &  -3.48 &  $1.69 \times 10^{03} $ & 0.077 \\
   58747.505 &    207367 & e & 2.0 & &    209069 & o & 2.0 &  -5.01 &  $2.18 \times 10^{01} $ & 0.062 \\
  105075.133 &    185795 & o & 2.0 & &    186747 & e & 3.0 &  -4.44 &  $1.77 \times 10^{01} $ & 0.005 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{saloman2004} and \citet{rainerietal2009}.}\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:xevii:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Xe}{vii}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     204.100 &         0 & e & 0.0 & &    489957 & o & 1.0 &  -3.88 &  $2.11 \times 10^{07} $ & 0.001 \\
     212.402 &         0 & e & 0.0 & &    470805 & o & 1.0 &  -4.20 &  $9.33 \times 10^{06} $ & 0.002 \\
     226.564 &         0 & e & 0.0 & &    441376 & o & 1.0 &  -2.58 &  $3.41 \times 10^{08} $ & 0.005 \\
     235.534 &         0 & e & 0.0 & &    424567 & o & 1.0 &  -3.76 &  $2.10 \times 10^{07} $ & 0.037 \\
     243.296 &         0 & e & 0.0 & &    411022 & o & 1.0 &  -1.90 &  $1.42 \times 10^{09} $ & 0.108 \\
     245.217 &         0 & e & 0.0 & &    407802 & o & 1.0 &  -1.07 &  $9.39 \times 10^{09} $ & 0.422 \\
     249.443 &         0 & e & 0.0 & &    400893 & o & 1.0 &  -1.52 &  $3.26 \times 10^{09} $ & 0.444 \\
     263.263 &     96141 & o & 0.0 & &    475990 & e & 1.0 &  -3.14 &  $7.02 \times 10^{07} $ & 0.043 \\
     266.121 &    100451 & o & 1.0 & &    476220 & e & 2.0 &  -2.59 &  $2.44 \times 10^{08} $ & 0.070 \\
     266.284 &    100451 & o & 1.0 & &    475990 & e & 1.0 &  -3.30 &  $4.76 \times 10^{07} $ & 0.039 \\
     275.388 &    113676 & o & 2.0 & &    476800 & e & 3.0 &  -2.24 &  $5.05 \times 10^{08} $ & 0.100 \\
     275.829 &    113676 & o & 2.0 & &    476220 & e & 2.0 &  -3.04 &  $8.04 \times 10^{07} $ & 0.079 \\
     276.004 &    113676 & o & 2.0 & &    475990 & e & 1.0 &  -4.27 &  $4.65 \times 10^{06} $ & 0.053 \\
     300.335 &    143259 & o & 1.0 & &    476220 & e & 2.0 &  -4.45 &  $2.61 \times 10^{06} $ & 0.003 \\
     300.543 &    143259 & o & 1.0 & &    475990 & e & 1.0 &  -3.79 &  $1.18 \times 10^{07} $ & 0.118 \\
     316.550 &    100451 & o & 1.0 & &    416357 & e & 2.0 &  -2.55 &  $1.88 \times 10^{08} $ & 0.039 \\
     319.871 &     96141 & o & 0.0 & &    408767 & e & 1.0 &  -2.54 &  $1.87 \times 10^{08} $ & 0.105 \\
     324.343 &    100451 & o & 1.0 & &    408767 & e & 1.0 &  -2.70 &  $1.27 \times 10^{08} $ & 0.100 \\
     326.914 &    100451 & o & 1.0 & &    406342 & e & 2.0 &  -2.07 &  $5.29 \times 10^{08} $ & 0.118 \\
     330.381 &    113676 & o & 2.0 & &    416357 & e & 2.0 &  -4.59 &  $1.59 \times 10^{06} $ & 0.008 \\
     338.879 &    113676 & o & 2.0 & &    408767 & e & 1.0 &  -3.91 &  $7.19 \times 10^{06} $ & 0.090 \\
     341.686 &    113676 & o & 2.0 & &    406342 & e & 2.0 &  -2.75 &  $1.02 \times 10^{08} $ & 0.102 \\
     343.285 &    113676 & o & 2.0 & &    404979 & e & 3.0 &  -2.04 &  $5.22 \times 10^{08} $ & 0.103 \\
     349.211 &    100451 & o & 1.0 & &    386811 & e & 2.0 &  -2.34 &  $2.52 \times 10^{08} $ & 0.179 \\
     351.678 &    113676 & o & 2.0 & &    398027 & e & 3.0 &  -3.93 &  $6.30 \times 10^{06} $ & 0.109 \\
     366.119 &    113676 & o & 2.0 & &    386811 & e & 2.0 &  -3.26 &  $2.75 \times 10^{07} $ & 0.163 \\
     366.169 &    143259 & o & 1.0 & &    416357 & e & 2.0 &  -0.85 &  $7.10 \times 10^{09} $ & 0.176 \\
     367.991 &    113676 & o & 2.0 & &    385422 & e & 3.0 &  -2.28 &  $2.59 \times 10^{08} $ & 0.146 \\
     372.190 &    113676 & o & 2.0 & &    382356 & e & 3.0 &  -3.61 &  $1.18 \times 10^{07} $ & 0.146 \\
     375.539 &    223673 & e & 0.0 & &    489957 & o & 1.0 &  -3.28 &  $2.50 \times 10^{07} $ & 0.002 \\
     376.636 &    143259 & o & 1.0 & &    408767 & e & 1.0 &  -4.29 &  $2.40 \times 10^{06} $ & 0.069 \\
     380.108 &    143259 & o & 1.0 & &    406342 & e & 2.0 &  -2.11 &  $3.56 \times 10^{08} $ & 0.109 \\
     382.819 &    100451 & o & 1.0 & &    361671 & e & 0.0 &  -1.59 &  $1.17 \times 10^{09} $ & 0.789 \\
     386.560 &     96141 & o & 0.0 & &    354833 & e & 1.0 &  -0.70 &  $9.00 \times 10^{09} $ & 0.876 \\
     391.739 &    234685 & e & 1.0 & &    489957 & o & 1.0 &  -1.30 &  $2.17 \times 10^{09} $ & 0.770 \\
     393.110 &    100451 & o & 1.0 & &    354833 & e & 1.0 &  -0.24 &  $2.47 \times 10^{10} $ & 0.876 \\
     393.923 &    236100 & e & 2.0 & &    489957 & o & 1.0 &  -0.37 &  $1.85 \times 10^{10} $ & 0.262 \\
     398.804 &    234685 & e & 1.0 & &    485435 & o & 2.0 &  -0.35 &  $1.87 \times 10^{10} $ & 0.831 \\
     401.067 &    236100 & e & 2.0 & &    485435 & o & 2.0 &  -0.35 &  $1.86 \times 10^{10} $ & 0.818 \\
     404.642 &    223673 & e & 0.0 & &    470805 & o & 1.0 &  -0.43 &  $1.50 \times 10^{10} $ & 0.750 \\
     410.590 &    143259 & o & 1.0 & &    386811 & e & 2.0 &  -1.61 &  $9.72 \times 10^{08} $ & 0.216 \\
     414.668 &    113676 & o & 2.0 & &    354833 & e & 1.0 &  -0.03 &  $3.64 \times 10^{10} $ & 0.872 \\
     419.985 &    251853 & e & 2.0 & &    489957 & o & 1.0 &  -0.25 &  $2.14 \times 10^{10} $ & 0.567 \\
     423.513 &    234685 & e & 1.0 & &    470805 & o & 1.0 &  -0.71 &  $7.21 \times 10^{09} $ & 0.755 \\
     426.067 &    236100 & e & 2.0 & &    470805 & o & 1.0 &  -0.32 &  $1.78 \times 10^{10} $ & 0.559 \\
     427.182 &    234685 & e & 1.0 & &    468777 & o & 0.0 &  -0.50 &  $1.15 \times 10^{10} $ & 0.768 \\
     428.115 &    251853 & e & 2.0 & &    485435 & o & 2.0 &  -0.10 &  $2.93 \times 10^{10} $ & 0.811 \\
     431.779 &    236100 & e & 2.0 & &    467700 & o & 3.0 &  -2.65 &  $7.95 \times 10^{07} $ & 0.001 \\
     438.564 &    234685 & e & 1.0 & &    462702 & o & 2.0 &  -3.31 &  $1.70 \times 10^{07} $ & 0.901 \\
     441.129 &    236100 & e & 2.0 & &    462791 & o & 3.0 &  -2.75 &  $6.15 \times 10^{07} $ & 0.143 \\
     441.302 &    236100 & e & 2.0 & &    462702 & o & 2.0 &  -3.44 &  $1.24 \times 10^{07} $ & 0.259 \\
     456.721 &    251853 & e & 2.0 & &    470805 & o & 1.0 &  -1.32 &  $1.52 \times 10^{09} $ & 0.060 \\
     457.850 &    143259 & o & 1.0 & &    361671 & e & 0.0 &  -0.25 &  $1.80 \times 10^{10} $ & 0.810 \\
     459.341 &    223673 & e & 0.0 & &    441376 & o & 1.0 &  -2.85 &  $4.50 \times 10^{07} $ & 0.001 \\
     461.363 &    273208 & e & 0.0 & &    489957 & o & 1.0 &  -0.32 &  $1.50 \times 10^{10} $ & 0.878 \\
     463.291 &    251853 & e & 2.0 & &    467700 & o & 3.0 &  -1.78 &  $5.21 \times 10^{08} $ & 0.006 \\
     472.648 &    143259 & o & 1.0 & &    354833 & e & 1.0 &  -1.74 &  $5.45 \times 10^{08} $ & 0.813 \\
     474.073 &    251853 & e & 2.0 & &    462791 & o & 3.0 &  -3.15 &  $2.11 \times 10^{07} $ & 0.060 \\
     474.273 &    251853 & e & 2.0 & &    462702 & o & 2.0 &  -4.68 &  $6.13 \times 10^{05} $ & 0.016 \\
     482.880 &    100451 & o & 1.0 & &    307542 & e & 2.0 &  -0.97 &  $3.10 \times 10^{09} $ & 0.209 \\
     483.814 &    234685 & e & 1.0 & &    441376 & o & 1.0 &  -1.77 &  $4.82 \times 10^{08} $ & 0.084 \\
     487.149 &    236100 & e & 2.0 & &    441376 & o & 1.0 &  -1.54 &  $8.05 \times 10^{08} $ & 0.021 \\
     489.670 &    272581 & o & 2.0 & &    476800 & e & 3.0 &  -4.63 &  $6.58 \times 10^{05} $ & 0.229 \\
     490.225 &    272812 & o & 3.0 & &    476800 & e & 3.0 &  -3.22 &  $1.68 \times 10^{07} $ & 0.204 \\
     491.065 &    272581 & o & 2.0 & &    476220 & e & 2.0 &  -3.19 &  $1.78 \times 10^{07} $ & 0.205 \\
     491.268 &    273245 & o & 4.0 & &    476800 & e & 3.0 &  -2.36 &  $1.21 \times 10^{08} $ & 0.162 \\
     491.620 &    272581 & o & 2.0 & &    475990 & e & 1.0 &  -2.60 &  $6.90 \times 10^{07} $ & 0.162 \\
     491.623 &    272812 & o & 3.0 & &    476220 & e & 2.0 &  -2.49 &  $8.95 \times 10^{07} $ & 0.157 \\
     494.247 &    236100 & e & 2.0 & &    438428 & o & 3.0 &   0.25 &  $4.85 \times 10^{10} $ & 0.154 \\
     494.597 &    287772 & e & 1.0 & &    489957 & o & 1.0 &  -3.61 &  $6.75 \times 10^{06} $ & 0.076 \\
     496.907 &    288712 & e & 2.0 & &    489957 & o & 1.0 &  -2.23 &  $1.59 \times 10^{08} $ & 0.228 \\
     497.775 &    223673 & e & 0.0 & &    424567 & o & 1.0 &  -2.16 &  $1.88 \times 10^{08} $ & 0.004 \\
     505.912 &    287772 & e & 1.0 & &    485435 & o & 2.0 &  -3.82 &  $3.95 \times 10^{06} $ & 0.112 \\
     506.081 &    273208 & e & 0.0 & &    470805 & o & 1.0 &  -1.59 &  $6.62 \times 10^{08} $ & 0.093 \\
     506.283 &    279282 & o & 3.0 & &    476800 & e & 3.0 &  -4.58 &  $6.82 \times 10^{05} $ & 0.237 \\
     507.774 &    279282 & o & 3.0 & &    476220 & e & 2.0 &  -3.69 &  $5.26 \times 10^{06} $ & 0.070 \\
     508.329 &    288712 & e & 2.0 & &    485435 & o & 2.0 &  -2.84 &  $3.77 \times 10^{07} $ & 0.069 \\
     512.571 &    290340 & e & 3.0 & &    485435 & o & 2.0 &  -1.98 &  $2.64 \times 10^{08} $ & 0.107 \\
     515.820 &    113676 & o & 2.0 & &    307542 & e & 2.0 &  -2.90 &  $3.13 \times 10^{07} $ & 0.043 \\
     521.836 &     96141 & o & 0.0 & &    287772 & e & 1.0 &   0.02 &  $2.59 \times 10^{10} $ & 0.866 \\
     524.799 &    234685 & e & 1.0 & &    425234 & o & 2.0 &  -0.45 &  $8.52 \times 10^{09} $ & 0.089 \\
     526.643 &    234685 & e & 1.0 & &    424567 & o & 1.0 &   0.09 &  $2.93 \times 10^{10} $ & 0.844 \\
     527.640 &    251853 & e & 2.0 & &    441376 & o & 1.0 &  -2.65 &  $5.43 \times 10^{07} $ & 0.002 \\
     527.696 &    234685 & e & 1.0 & &    424188 & o & 0.0 &  -0.24 &  $1.39 \times 10^{10} $ & 0.787 \\
     528.726 &    236100 & e & 2.0 & &    425234 & o & 2.0 &  -0.20 &  $1.50 \times 10^{10} $ & 0.304 \\
     530.597 &    236100 & e & 2.0 & &    424567 & o & 1.0 &  -0.57 &  $6.36 \times 10^{09} $ & 0.630 \\
     531.177 &    100451 & o & 1.0 & &    288712 & e & 2.0 &   0.36 &  $5.47 \times 10^{10} $ & 0.845 \\
     533.763 &    223673 & e & 0.0 & &    411022 & o & 1.0 &   0.29 &  $4.58 \times 10^{10} $ & 0.857 \\
     533.843 &    100451 & o & 1.0 & &    287772 & e & 1.0 &  -0.13 &  $1.75 \times 10^{10} $ & 0.863 \\
     534.965 &    236100 & e & 2.0 & &    423028 & o & 3.0 &   0.51 &  $7.53 \times 10^{10} $ & 0.683 \\
     535.977 &    251853 & e & 2.0 & &    438428 & o & 3.0 &   0.44 &  $6.30 \times 10^{10} $ & 0.369 \\
     543.098 &    223673 & e & 0.0 & &    407802 & o & 1.0 &  -0.73 &  $4.25 \times 10^{09} $ & 0.508 \\
     546.350 &    287772 & e & 1.0 & &    470805 & o & 1.0 &  -2.57 &  $6.03 \times 10^{07} $ & 0.130 \\
     547.780 &    234685 & e & 1.0 & &    417240 & o & 2.0 &   0.41 &  $5.63 \times 10^{10} $ & 0.882 \\
     548.201 &    307542 & e & 2.0 & &    489957 & o & 1.0 &  -0.24 &  $1.28 \times 10^{10} $ & 0.732 \\
     549.170 &    288712 & e & 2.0 & &    470805 & o & 1.0 &  -2.31 &  $1.09 \times 10^{08} $ & 0.061 \\
     552.059 &    236100 & e & 2.0 & &    417240 & o & 2.0 &  -0.24 &  $1.25 \times 10^{10} $ & 0.214 \\
     552.471 &    287772 & e & 1.0 & &    468777 & o & 0.0 &  -2.39 &  $8.97 \times 10^{07} $ & 0.143 \\
     558.697 &    288712 & e & 2.0 & &    467700 & o & 3.0 &  -1.26 &  $1.18 \times 10^{09} $ & 0.602 \\
     562.136 &    307542 & e & 2.0 & &    485435 & o & 2.0 &  -2.46 &  $7.38 \times 10^{07} $ & 0.627 \\
     563.825 &    290340 & e & 3.0 & &    467700 & o & 3.0 &  -2.21 &  $1.29 \times 10^{08} $ & 0.727 \\
     564.270 &    223673 & e & 0.0 & &    400893 & o & 1.0 &  -1.81 &  $3.23 \times 10^{08} $ & 0.294 \\
     566.046 &    113676 & o & 2.0 & &    290340 & e & 3.0 &   0.61 &  $8.47 \times 10^{10} $ & 0.857 \\
     567.096 &    234685 & e & 1.0 & &    411022 & o & 1.0 &  -0.46 &  $7.23 \times 10^{09} $ & 0.249 \\
     571.311 &    113676 & o & 2.0 & &    288712 & e & 2.0 &  -0.13 &  $1.51 \times 10^{10} $ & 0.857 \\
     571.657 &    287772 & e & 1.0 & &    462702 & o & 2.0 &   0.54 &  $6.98 \times 10^{10} $ & 0.866 \\
     571.683 &    236100 & e & 2.0 & &    411022 & o & 1.0 &  -1.49 &  $6.61 \times 10^{08} $ & 0.050 \\
     574.396 &    113676 & o & 2.0 & &    287772 & e & 1.0 &  -1.32 &  $9.71 \times 10^{08} $ & 0.857 \\
     574.452 &    288712 & e & 2.0 & &    462791 & o & 3.0 &   0.71 &  $1.03 \times 10^{11} $ & 0.860 \\
     574.746 &    288712 & e & 2.0 & &    462702 & o & 2.0 &  -0.22 &  $1.22 \times 10^{10} $ & 0.808 \\
     575.831 &    234685 & e & 1.0 & &    408347 & o & 2.0 &  -0.71 &  $3.92 \times 10^{09} $ & 0.890 \\
     576.764 &    251853 & e & 2.0 & &    425234 & o & 2.0 &   0.39 &  $4.91 \times 10^{10} $ & 0.806 \\
     577.644 &    234685 & e & 1.0 & &    407802 & o & 1.0 &  -1.65 &  $4.42 \times 10^{08} $ & 0.121 \\
     578.640 &    290340 & e & 3.0 & &    463159 & o & 4.0 &   0.87 &  $1.48 \times 10^{11} $ & 0.861 \\
     578.848 &    100451 & o & 1.0 & &    273208 & e & 0.0 &  -1.91 &  $2.47 \times 10^{08} $ & 0.045 \\
     578.992 &    251853 & e & 2.0 & &    424567 & o & 1.0 &  -0.33 &  $9.23 \times 10^{09} $ & 0.675 \\
     579.875 &    290340 & e & 3.0 & &    462791 & o & 3.0 &  -0.22 &  $1.19 \times 10^{10} $ & 0.778 \\
     580.174 &    290340 & e & 3.0 & &    462702 & o & 2.0 &  -1.79 &  $3.21 \times 10^{08} $ & 0.715 \\
     580.562 &    236100 & e & 2.0 & &    408347 & o & 2.0 &  -0.43 &  $7.41 \times 10^{09} $ & 0.475 \\
     582.404 &    236100 & e & 2.0 & &    407802 & o & 1.0 &  -0.68 &  $4.16 \times 10^{09} $ & 0.262 \\
     584.197 &    251853 & e & 2.0 & &    423028 & o & 3.0 &   0.42 &  $5.15 \times 10^{10} $ & 0.435 \\
     588.710 &    234685 & e & 1.0 & &    404548 & o & 2.0 &  -0.01 &  $1.89 \times 10^{10} $ & 0.806 \\
     593.655 &    236100 & e & 2.0 & &    404548 & o & 2.0 &  -0.06 &  $1.64 \times 10^{10} $ & 0.381 \\
     594.643 &    273208 & e & 0.0 & &    441376 & o & 1.0 &   0.27 &  $3.52 \times 10^{10} $ & 0.656 \\
     601.656 &    234685 & e & 1.0 & &    400893 & o & 1.0 &  -5.67 &  $3.91 \times 10^{04} $ & 0.000 \\
     602.479 &    234685 & e & 1.0 & &    400666 & o & 0.0 &  -2.91 &  $2.27 \times 10^{07} $ & 0.059 \\
     604.642 &    251853 & e & 2.0 & &    417240 & o & 2.0 &  -0.66 &  $4.05 \times 10^{09} $ & 0.077 \\
     604.913 &    236100 & e & 2.0 & &    401413 & o & 3.0 &  -0.41 &  $7.09 \times 10^{09} $ & 0.538 \\
     606.822 &    236100 & e & 2.0 & &    400893 & o & 1.0 &  -1.04 &  $1.65 \times 10^{09} $ & 0.382 \\
     608.706 &    143259 & o & 1.0 & &    307542 & e & 2.0 &   0.69 &  $8.83 \times 10^{10} $ & 0.791 \\
     612.509 &    307542 & e & 2.0 & &    470805 & o & 1.0 &  -0.84 &  $2.60 \times 10^{09} $ & 0.537 \\
     624.383 &    307542 & e & 2.0 & &    467700 & o & 3.0 &   0.91 &  $1.38 \times 10^{11} $ & 0.844 \\
     628.263 &    251853 & e & 2.0 & &    411022 & o & 1.0 &  -3.50 &  $5.40 \times 10^{06} $ & 0.001 \\
     628.508 &    234685 & e & 1.0 & &    393792 & o & 2.0 &  -1.75 &  $2.98 \times 10^{08} $ & 0.262 \\
     634.148 &    236100 & e & 2.0 & &    393792 & o & 2.0 &  -0.40 &  $6.63 \times 10^{09} $ & 0.855 \\
     639.002 &    251853 & e & 2.0 & &    408347 & o & 2.0 &  -0.83 &  $2.43 \times 10^{09} $ & 0.236 \\
     641.235 &    251853 & e & 2.0 & &    407802 & o & 1.0 &  -0.66 &  $3.53 \times 10^{09} $ & 0.343 \\
     644.127 &    307542 & e & 2.0 & &    462791 & o & 3.0 &  -1.69 &  $3.26 \times 10^{08} $ & 0.358 \\
     644.496 &    307542 & e & 2.0 & &    462702 & o & 2.0 &  -2.47 &  $5.39 \times 10^{07} $ & 0.487 \\
     651.025 &    287772 & e & 1.0 & &    441376 & o & 1.0 &  -1.99 &  $1.61 \times 10^{08} $ & 0.086 \\
     654.900 &    251853 & e & 2.0 & &    404548 & o & 2.0 &  -1.05 &  $1.39 \times 10^{09} $ & 0.040 \\
     655.033 &    288712 & e & 2.0 & &    441376 & o & 1.0 &  -1.29 &  $8.08 \times 10^{08} $ & 0.243 \\
     660.493 &    100451 & o & 1.0 & &    251853 & e & 2.0 &  -0.42 &  $5.80 \times 10^{09} $ & 0.351 \\
     660.681 &    273208 & e & 0.0 & &    424567 & o & 1.0 &  -2.50 &  $4.82 \times 10^{07} $ & 0.012 \\
     667.931 &    288712 & e & 2.0 & &    438428 & o & 3.0 &  -2.38 &  $6.09 \times 10^{07} $ & 0.013 \\
     668.628 &    251853 & e & 2.0 & &    401413 & o & 3.0 &  -1.05 &  $1.33 \times 10^{09} $ & 0.128 \\
     670.961 &    251853 & e & 2.0 & &    400893 & o & 1.0 &  -1.44 &  $5.35 \times 10^{08} $ & 0.186 \\
     675.274 &    290340 & e & 3.0 & &    438428 & o & 3.0 &  -0.84 &  $2.08 \times 10^{09} $ & 0.647 \\
     687.507 &    143259 & o & 1.0 & &    288712 & e & 2.0 &  -1.87 &  $1.90 \times 10^{08} $ & 0.067 \\
     691.979 &    143259 & o & 1.0 & &    287772 & e & 1.0 &  -1.66 &  $3.06 \times 10^{08} $ & 0.800 \\
     695.526 &    272581 & o & 2.0 & &    416357 & e & 2.0 &  -2.31 &  $6.88 \times 10^{07} $ & 0.038 \\
     696.646 &    272812 & o & 3.0 & &    416357 & e & 2.0 &  -0.79 &  $2.27 \times 10^{09} $ & 0.516 \\
     698.036 &         0 & e & 0.0 & &    143259 & o & 1.0 &   0.19 &  $2.10 \times 10^{10} $ & 0.719 \\
     704.528 &    251853 & e & 2.0 & &    393792 & o & 2.0 &  -1.34 &  $6.10 \times 10^{08} $ & 0.141 \\
     720.778 &    272812 & o & 3.0 & &    411551 & e & 4.0 &  -0.90 &  $1.58 \times 10^{09} $ & 0.305 \\
     721.792 &     96141 & o & 0.0 & &    234685 & e & 1.0 &  -0.26 &  $6.99 \times 10^{09} $ & 0.852 \\
     723.034 &    273245 & o & 4.0 & &    411551 & e & 4.0 &  -0.71 &  $2.47 \times 10^{09} $ & 0.890 \\
     723.709 &    113676 & o & 2.0 & &    251853 & e & 2.0 &   0.12 &  $1.66 \times 10^{10} $ & 0.819 \\
     725.616 &    273208 & e & 0.0 & &    411022 & o & 1.0 &  -2.84 &  $1.83 \times 10^{07} $ & 0.002 \\
     727.474 &    287772 & e & 1.0 & &    425234 & o & 2.0 &  -0.74 &  $2.30 \times 10^{09} $ & 0.658 \\
     729.528 &    279282 & o & 3.0 & &    416357 & e & 2.0 &   0.18 &  $1.90 \times 10^{10} $ & 0.676 \\
     731.021 &    287772 & e & 1.0 & &    424567 & o & 1.0 &  -0.17 &  $8.37 \times 10^{09} $ & 0.676 \\
     732.483 &    288712 & e & 2.0 & &    425234 & o & 2.0 &   0.00 &  $1.23 \times 10^{10} $ & 0.622 \\
     733.052 &    287772 & e & 1.0 & &    424188 & o & 0.0 &  -0.47 &  $4.17 \times 10^{09} $ & 0.586 \\
     734.290 &    272581 & o & 2.0 & &    408767 & e & 1.0 &  -0.01 &  $1.20 \times 10^{10} $ & 0.849 \\
     736.079 &    288712 & e & 2.0 & &    424567 & o & 1.0 &  -0.52 &  $3.75 \times 10^{09} $ & 0.192 \\
     737.197 &    100451 & o & 1.0 & &    236100 & e & 2.0 &  -0.44 &  $4.45 \times 10^{09} $ & 0.470 \\
     740.061 &    354833 & e & 1.0 & &    489957 & o & 1.0 &  -0.79 &  $1.96 \times 10^{09} $ & 0.642 \\
     741.323 &    290340 & e & 3.0 & &    425234 & o & 2.0 &  -0.40 &  $4.90 \times 10^{09} $ & 0.170 \\
     742.975 &    273208 & e & 0.0 & &    407802 & o & 1.0 &  -3.04 &  $1.09 \times 10^{07} $ & 0.004 \\
     744.513 &    288712 & e & 2.0 & &    423028 & o & 3.0 &  -0.31 &  $5.91 \times 10^{09} $ & 0.457 \\
     744.968 &    100451 & o & 1.0 & &    234685 & e & 1.0 &  -0.42 &  $4.61 \times 10^{09} $ & 0.849 \\
     747.194 &    307542 & e & 2.0 & &    441376 & o & 1.0 &  -0.28 &  $6.33 \times 10^{09} $ & 0.198 \\
     747.602 &    272581 & o & 2.0 & &    406342 & e & 2.0 &  -0.15 &  $8.49 \times 10^{09} $ & 0.909 \\
     748.895 &    272812 & o & 3.0 & &    406342 & e & 2.0 &  -0.09 &  $9.71 \times 10^{09} $ & 0.461 \\
     753.648 &    290340 & e & 3.0 & &    423028 & o & 3.0 &   0.07 &  $1.37 \times 10^{10} $ & 0.521 \\
     755.298 &    272581 & o & 2.0 & &    404979 & e & 3.0 &  -1.18 &  $7.81 \times 10^{08} $ & 0.892 \\
     756.035 &    279282 & o & 3.0 & &    411551 & e & 4.0 &   0.18 &  $1.76 \times 10^{10} $ & 0.445 \\
     756.619 &    272812 & o & 3.0 & &    404979 & e & 3.0 &  -0.10 &  $9.32 \times 10^{09} $ & 0.814 \\
     759.105 &    273245 & o & 4.0 & &    404979 & e & 3.0 &   0.04 &  $1.28 \times 10^{10} $ & 0.488 \\
     764.024 &    307542 & e & 2.0 & &    438428 & o & 3.0 &   0.28 &  $2.17 \times 10^{10} $ & 0.205 \\
     765.685 &    354833 & e & 1.0 & &    485435 & o & 2.0 &   0.16 &  $1.65 \times 10^{10} $ & 0.657 \\
     769.533 &    143259 & o & 1.0 & &    273208 & e & 0.0 &  -0.25 &  $6.34 \times 10^{09} $ & 0.508 \\
     772.392 &    287772 & e & 1.0 & &    417240 & o & 2.0 &  -0.71 &  $2.17 \times 10^{09} $ & 0.302 \\
     778.041 &    288712 & e & 2.0 & &    417240 & o & 2.0 &  -1.19 &  $7.12 \times 10^{08} $ & 0.041 \\
     779.120 &    273245 & o & 4.0 & &    401595 & e & 5.0 &   0.41 &  $2.78 \times 10^{10} $ & 0.692 \\
     779.508 &    361671 & e & 0.0 & &    489957 & o & 1.0 &  -0.04 &  $1.01 \times 10^{10} $ & 0.616 \\
     783.177 &    273208 & e & 0.0 & &    400893 & o & 1.0 &  -4.37 &  $4.61 \times 10^{05} $ & 0.002 \\
     786.318 &    272812 & o & 3.0 & &    399987 & e & 4.0 &   0.17 &  $1.58 \times 10^{10} $ & 0.743 \\
     787.030 &    279282 & o & 3.0 & &    406342 & e & 2.0 &  -1.23 &  $6.43 \times 10^{08} $ & 0.361 \\
     788.022 &    290340 & e & 3.0 & &    417240 & o & 2.0 &  -0.10 &  $8.61 \times 10^{09} $ & 0.594 \\
     789.004 &    273245 & o & 4.0 & &    399987 & e & 4.0 &  -0.04 &  $9.76 \times 10^{09} $ & 0.412 \\
     795.564 &    279282 & o & 3.0 & &    404979 & e & 3.0 &  -0.67 &  $2.27 \times 10^{09} $ & 0.936 \\
     797.156 &    272581 & o & 2.0 & &    398027 & e & 3.0 &  -0.08 &  $8.72 \times 10^{09} $ & 0.721 \\
     798.626 &    272812 & o & 3.0 & &    398027 & e & 3.0 &  -0.56 &  $2.89 \times 10^{09} $ & 0.245 \\
     801.398 &    273245 & o & 4.0 & &    398027 & e & 3.0 &  -1.00 &  $1.05 \times 10^{09} $ & 0.668 \\
     811.359 &    287772 & e & 1.0 & &    411022 & o & 1.0 &  -1.09 &  $8.20 \times 10^{08} $ & 0.076 \\
     811.543 &    100451 & o & 1.0 & &    223673 & e & 0.0 &  -0.32 &  $4.82 \times 10^{09} $ & 0.811 \\
     816.833 &    113676 & o & 2.0 & &    236100 & e & 2.0 &  -0.21 &  $6.18 \times 10^{09} $ & 0.837 \\
     817.595 &    288712 & e & 2.0 & &    411022 & o & 1.0 &  -0.13 &  $7.34 \times 10^{09} $ & 0.630 \\
     818.150 &    290340 & e & 3.0 & &    412567 & o & 4.0 &   0.14 &  $1.38 \times 10^{10} $ & 0.360 \\
     826.385 &    113676 & o & 2.0 & &    234685 & e & 1.0 &  -0.23 &  $5.78 \times 10^{09} $ & 0.836 \\
     828.466 &    279282 & o & 3.0 & &    399987 & e & 4.0 &  -2.31 &  $4.81 \times 10^{07} $ & 0.526 \\
     829.359 &    287772 & e & 1.0 & &    408347 & o & 2.0 &  -1.36 &  $4.21 \times 10^{08} $ & 0.205 \\
     833.125 &    287772 & e & 1.0 & &    407802 & o & 1.0 &  -0.94 &  $1.12 \times 10^{09} $ & 0.354 \\
     835.876 &    288712 & e & 2.0 & &    408347 & o & 2.0 &  -0.93 &  $1.12 \times 10^{09} $ & 0.137 \\
     839.701 &    288712 & e & 2.0 & &    407802 & o & 1.0 &  -1.71 &  $1.83 \times 10^{08} $ & 0.027 \\
     842.141 &    279282 & o & 3.0 & &    398027 & e & 3.0 &  -0.17 &  $6.38 \times 10^{09} $ & 0.821 \\
     847.407 &    290340 & e & 3.0 & &    408347 & o & 2.0 &   0.27 &  $1.74 \times 10^{10} $ & 0.802 \\
     849.675 &    307542 & e & 2.0 & &    425234 & o & 2.0 &  -2.25 &  $5.17 \times 10^{07} $ & 0.025 \\
     854.518 &    307542 & e & 2.0 & &    424567 & o & 1.0 &  -2.58 &  $2.42 \times 10^{07} $ & 0.046 \\
     856.340 &    287772 & e & 1.0 & &    404548 & o & 2.0 &  -2.48 &  $3.06 \times 10^{07} $ & 0.008 \\
     862.277 &    354833 & e & 1.0 & &    470805 & o & 1.0 &  -0.18 &  $5.89 \times 10^{09} $ & 0.647 \\
     863.289 &    288712 & e & 2.0 & &    404548 & o & 2.0 &  -0.69 &  $1.86 \times 10^{09} $ & 0.166 \\
     865.906 &    307542 & e & 2.0 & &    423028 & o & 3.0 &  -1.24 &  $5.09 \times 10^{08} $ & 0.082 \\
     875.427 &    272581 & o & 2.0 & &    386811 & e & 2.0 &  -0.15 &  $6.19 \times 10^{09} $ & 0.552 \\
     875.595 &    290340 & e & 3.0 & &    404548 & o & 2.0 &  -3.04 &  $7.99 \times 10^{06} $ & 0.000 \\
     877.201 &    272812 & o & 3.0 & &    386811 & e & 2.0 &  -0.27 &  $4.67 \times 10^{09} $ & 0.896 \\
     877.624 &    354833 & e & 1.0 & &    468777 & o & 0.0 &  -0.58 &  $2.27 \times 10^{09} $ & 0.648 \\
     882.145 &    272812 & o & 3.0 & &    386172 & e & 4.0 &  -0.34 &  $3.94 \times 10^{09} $ & 0.240 \\
     884.009 &    287772 & e & 1.0 & &    400893 & o & 1.0 &  -0.65 &  $1.93 \times 10^{09} $ & 0.553 \\
     885.528 &    273245 & o & 4.0 & &    386172 & e & 4.0 &   0.12 &  $1.13 \times 10^{10} $ & 0.903 \\
     885.787 &    287772 & e & 1.0 & &    400666 & o & 0.0 &  -0.44 &  $3.06 \times 10^{09} $ & 0.591 \\
     886.203 &    272581 & o & 2.0 & &    385422 & e & 3.0 &  -2.89 &  $1.09 \times 10^{07} $ & 0.003 \\
     887.304 &    288712 & e & 2.0 & &    401413 & o & 3.0 &  -0.17 &  $5.73 \times 10^{09} $ & 0.262 \\
     888.021 &    272812 & o & 3.0 & &    385422 & e & 3.0 &  -0.32 &  $4.06 \times 10^{09} $ & 0.340 \\
     891.417 &    288712 & e & 2.0 & &    400893 & o & 1.0 &  -0.23 &  $5.01 \times 10^{09} $ & 0.495 \\
     891.448 &    273245 & o & 4.0 & &    385422 & e & 3.0 &  -0.07 &  $7.25 \times 10^{09} $ & 0.877 \\
     900.309 &    290340 & e & 3.0 & &    401413 & o & 3.0 &  -0.42 &  $3.12 \times 10^{09} $ & 0.542 \\
     910.954 &    272581 & o & 2.0 & &    382356 & e & 3.0 &  -0.20 &  $5.08 \times 10^{09} $ & 0.474 \\
     911.594 &    307542 & e & 2.0 & &    417240 & o & 2.0 &  -1.23 &  $4.71 \times 10^{08} $ & 0.061 \\
     912.875 &    272812 & o & 3.0 & &    382356 & e & 3.0 &  -0.44 &  $2.91 \times 10^{09} $ & 0.829 \\
     916.305 &    361671 & e & 0.0 & &    470805 & o & 1.0 &  -0.67 &  $1.71 \times 10^{09} $ & 0.591 \\
     916.498 &    273245 & o & 4.0 & &    382356 & e & 3.0 &  -3.44 &  $2.85 \times 10^{06} $ & 0.005 \\
     920.861 &    143259 & o & 1.0 & &    251853 & e & 2.0 &  -0.68 &  $1.65 \times 10^{09} $ & 0.117 \\
     929.982 &    279282 & o & 3.0 & &    386811 & e & 2.0 &  -1.05 &  $6.98 \times 10^{08} $ & 0.449 \\
     935.541 &    279282 & o & 3.0 & &    386172 & e & 4.0 &  -0.73 &  $1.42 \times 10^{09} $ & 0.437 \\
     942.152 &    279282 & o & 3.0 & &    385422 & e & 3.0 &  -0.32 &  $3.63 \times 10^{09} $ & 0.911 \\
     943.218 &    287772 & e & 1.0 & &    393792 & o & 2.0 &  -0.33 &  $3.53 \times 10^{09} $ & 0.357 \\
     951.656 &    288712 & e & 2.0 & &    393792 & o & 2.0 &  -0.74 &  $1.35 \times 10^{09} $ & 0.421 \\
     966.370 &    307542 & e & 2.0 & &    411022 & o & 1.0 &  -1.99 &  $7.27 \times 10^{07} $ & 0.016 \\
     966.632 &    290340 & e & 3.0 & &    393792 & o & 2.0 &  -2.55 &  $1.99 \times 10^{07} $ & 0.049 \\
     969.500 &    386811 & e & 2.0 & &    489957 & o & 1.0 &  -2.25 &  $3.99 \times 10^{07} $ & 0.328 \\
     970.130 &    382356 & e & 3.0 & &    485435 & o & 2.0 &  -4.07 &  $6.13 \times 10^{05} $ & 0.456 \\
     970.177 &    279282 & o & 3.0 & &    382356 & e & 3.0 &  -0.27 &  $3.74 \times 10^{09} $ & 0.841 \\
     992.014 &    307542 & e & 2.0 & &    408347 & o & 2.0 &  -1.50 &  $2.15 \times 10^{08} $ & 0.058 \\
     995.510 &         0 & e & 0.0 & &    100451 & o & 1.0 &  -1.40 &  $2.68 \times 10^{08} $ & 0.639 \\
     997.407 &    307542 & e & 2.0 & &    407802 & o & 1.0 &  -0.12 &  $5.10 \times 10^{09} $ & 0.538 \\
     999.870 &    385422 & e & 3.0 & &    485435 & o & 2.0 &  -2.70 &  $1.34 \times 10^{07} $ & 0.608 \\
    1013.952 &    386811 & e & 2.0 & &    485435 & o & 2.0 &  -3.88 &  $8.43 \times 10^{05} $ & 0.318 \\
    1030.864 &    307542 & e & 2.0 & &    404548 & o & 2.0 &  -1.06 &  $5.43 \times 10^{08} $ & 0.091 \\
    1065.292 &    307542 & e & 2.0 & &    401413 & o & 3.0 &  -1.02 &  $5.55 \times 10^{08} $ & 0.328 \\
    1071.226 &    307542 & e & 2.0 & &    400893 & o & 1.0 &  -0.81 &  $9.11 \times 10^{08} $ & 0.366 \\
    1077.110 &    143259 & o & 1.0 & &    236100 & e & 2.0 &  -0.56 &  $1.60 \times 10^{09} $ & 0.111 \\
    1093.781 &    143259 & o & 1.0 & &    234685 & e & 1.0 &  -2.01 &  $5.53 \times 10^{07} $ & 0.781 \\
    1144.060 &    398027 & e & 3.0 & &    485435 & o & 2.0 &  -4.21 &  $3.11 \times 10^{05} $ & 0.426 \\
    1155.495 &    354833 & e & 1.0 & &    441376 & o & 1.0 &  -3.94 &  $5.72 \times 10^{05} $ & 0.039 \\
    1159.420 &    307542 & e & 2.0 & &    393792 & o & 2.0 &  -1.68 &  $1.04 \times 10^{08} $ & 0.056 \\
    1171.729 &    382356 & e & 3.0 & &    467700 & o & 3.0 &  -3.04 &  $4.44 \times 10^{06} $ & 0.024 \\
    1190.561 &    386811 & e & 2.0 & &    470805 & o & 1.0 &  -3.62 &  $1.12 \times 10^{06} $ & 0.029 \\
    1195.958 &    406342 & e & 2.0 & &    489957 & o & 1.0 &  -2.34 &  $2.13 \times 10^{07} $ & 0.401 \\
    1204.703 &    393792 & o & 2.0 & &    476800 & e & 3.0 &  -3.05 &  $4.17 \times 10^{06} $ & 0.108 \\
    1213.180 &    393792 & o & 2.0 & &    476220 & e & 2.0 &  -1.73 &  $8.46 \times 10^{07} $ & 0.372 \\
    1215.392 &    385422 & e & 3.0 & &    467700 & o & 3.0 &  -3.09 &  $3.66 \times 10^{06} $ & 0.024 \\
    1216.575 &    393792 & o & 2.0 & &    475990 & e & 1.0 &  -1.04 &  $4.13 \times 10^{08} $ & 0.448 \\
    1226.572 &    386172 & e & 4.0 & &    467700 & o & 3.0 &  -5.25 &  $2.49 \times 10^{04} $ & 0.000 \\
    1231.679 &    408767 & e & 1.0 & &    489957 & o & 1.0 &  -3.64 &  $1.01 \times 10^{06} $ & 0.687 \\
    1236.262 &    386811 & e & 2.0 & &    467700 & o & 3.0 &  -1.44 &  $1.57 \times 10^{08} $ & 0.370 \\
    1237.578 &    382356 & e & 3.0 & &    463159 & o & 4.0 &  -3.05 &  $3.95 \times 10^{06} $ & 0.252 \\
    1242.915 &    404979 & e & 3.0 & &    485435 & o & 2.0 &  -2.25 &  $2.45 \times 10^{07} $ & 0.742 \\
    1243.240 &    382356 & e & 3.0 & &    462791 & o & 3.0 &  -3.72 &  $8.40 \times 10^{05} $ & 0.016 \\
    1243.565 &    143259 & o & 1.0 & &    223673 & e & 0.0 &  -1.96 &  $4.69 \times 10^{07} $ & 0.065 \\
    1244.617 &    382356 & e & 3.0 & &    462702 & o & 2.0 &  -4.15 &  $3.07 \times 10^{05} $ & 0.001 \\
    1254.626 &    361671 & e & 0.0 & &    441376 & o & 1.0 &  -1.69 &  $8.72 \times 10^{07} $ & 0.266 \\
    1264.334 &    406342 & e & 2.0 & &    485435 & o & 2.0 &  -2.99 &  $4.27 \times 10^{06} $ & 0.616 \\
    1286.389 &    385422 & e & 3.0 & &    463159 & o & 4.0 &  -2.08 &  $3.34 \times 10^{07} $ & 0.170 \\
    1292.507 &    385422 & e & 3.0 & &    462791 & o & 3.0 &  -2.05 &  $3.55 \times 10^{07} $ & 0.366 \\
    1293.996 &    385422 & e & 3.0 & &    462702 & o & 2.0 &  -3.35 &  $1.78 \times 10^{06} $ & 0.038 \\
    1298.921 &    386172 & e & 4.0 & &    463159 & o & 4.0 &  -2.35 &  $1.79 \times 10^{07} $ & 0.214 \\
    1304.325 &    408767 & e & 1.0 & &    485435 & o & 2.0 &  -4.05 &  $3.47 \times 10^{05} $ & 0.692 \\
    1305.159 &    386172 & e & 4.0 & &    462791 & o & 3.0 &  -4.39 &  $1.59 \times 10^{05} $ & 0.001 \\
    1316.136 &    386811 & e & 2.0 & &    462791 & o & 3.0 &  -2.93 &  $4.48 \times 10^{06} $ & 0.057 \\
    1317.679 &    386811 & e & 2.0 & &    462702 & o & 2.0 &  -2.10 &  $3.05 \times 10^{07} $ & 0.568 \\
    1326.489 &    401413 & o & 3.0 & &    476800 & e & 3.0 &  -1.92 &  $4.56 \times 10^{07} $ & 0.266 \\
    1327.545 &    400893 & o & 1.0 & &    476220 & e & 2.0 &   0.40 &  $9.49 \times 10^{09} $ & 0.737 \\
    1327.598 &    400666 & o & 0.0 & &    475990 & e & 1.0 &   0.10 &  $4.78 \times 10^{09} $ & 0.702 \\
    1331.611 &    400893 & o & 1.0 & &    475990 & e & 1.0 &  -0.16 &  $2.56 \times 10^{09} $ & 0.652 \\
    1336.773 &    401413 & o & 3.0 & &    476220 & e & 2.0 &  -0.92 &  $4.52 \times 10^{08} $ & 0.399 \\
    1358.696 &    416357 & e & 2.0 & &    489957 & o & 1.0 &  -1.56 &  $9.79 \times 10^{07} $ & 0.286 \\
    1384.045 &    404548 & o & 2.0 & &    476800 & e & 3.0 &   0.13 &  $4.71 \times 10^{09} $ & 0.738 \\
    1395.245 &    404548 & o & 2.0 & &    476220 & e & 2.0 &  -0.68 &  $7.16 \times 10^{08} $ & 0.468 \\
    1399.737 &    404548 & o & 2.0 & &    475990 & e & 1.0 &  -1.37 &  $1.43 \times 10^{08} $ & 0.439 \\
    1420.434 &    354833 & e & 1.0 & &    425234 & o & 2.0 &  -1.55 &  $9.37 \times 10^{07} $ & 0.257 \\
    1434.021 &    354833 & e & 1.0 & &    424567 & o & 1.0 &  -1.89 &  $4.21 \times 10^{07} $ & 0.181 \\
    1435.276 &    398027 & e & 3.0 & &    467700 & o & 3.0 &  -2.78 &  $5.40 \times 10^{06} $ & 0.047 \\
    1441.857 &    354833 & e & 1.0 & &    424188 & o & 0.0 &  -2.42 &  $1.21 \times 10^{07} $ & 0.140 \\
    1447.639 &    416357 & e & 2.0 & &    485435 & o & 2.0 &  -3.77 &  $5.38 \times 10^{05} $ & 0.426 \\
    1460.856 &    408347 & o & 2.0 & &    476800 & e & 3.0 &   0.57 &  $1.19 \times 10^{10} $ & 0.743 \\
    1461.604 &    407802 & o & 1.0 & &    476220 & e & 2.0 &  -0.53 &  $9.18 \times 10^{08} $ & 0.271 \\
    1466.534 &    407802 & o & 1.0 & &    475990 & e & 1.0 &  -0.73 &  $5.78 \times 10^{08} $ & 0.661 \\
    1473.340 &    408347 & o & 2.0 & &    476220 & e & 2.0 &  -0.18 &  $2.02 \times 10^{09} $ & 0.641 \\
    1476.821 &    399987 & e & 4.0 & &    467700 & o & 3.0 &  -3.98 &  $3.24 \times 10^{05} $ & 0.021 \\
    1478.350 &    408347 & o & 2.0 & &    475990 & e & 1.0 &  -1.65 &  $6.80 \times 10^{07} $ & 0.181 \\
    1533.789 &    411022 & o & 1.0 & &    476220 & e & 2.0 &  -0.98 &  $3.00 \times 10^{08} $ & 0.290 \\
    1535.344 &    398027 & e & 3.0 & &    463159 & o & 4.0 &  -5.45 &  $9.90 \times 10^{03} $ & 0.001 \\
    1539.219 &    411022 & o & 1.0 & &    475990 & e & 1.0 &  -1.50 &  $8.91 \times 10^{07} $ & 0.222 \\
    1544.068 &    398027 & e & 3.0 & &    462791 & o & 3.0 &  -2.56 &  $7.65 \times 10^{06} $ & 0.200 \\
    1546.193 &    398027 & e & 3.0 & &    462702 & o & 2.0 &  -3.65 &  $6.23 \times 10^{05} $ & 0.007 \\
    1551.277 &    406342 & e & 2.0 & &    470805 & o & 1.0 &  -3.18 &  $1.80 \times 10^{06} $ & 0.061 \\
    1556.832 &    412567 & o & 4.0 & &    476800 & e & 3.0 &  -0.72 &  $5.32 \times 10^{08} $ & 0.455 \\
    1582.980 &    399987 & e & 4.0 & &    463159 & o & 4.0 &  -2.18 &  $1.76 \times 10^{07} $ & 0.307 \\
    1589.926 &    361671 & e & 0.0 & &    424567 & o & 1.0 &  -3.22 &  $1.61 \times 10^{06} $ & 0.297 \\
    1592.255 &    399987 & e & 4.0 & &    462791 & o & 3.0 &  -3.50 &  $8.38 \times 10^{05} $ & 0.005 \\
    1594.362 &    404979 & e & 3.0 & &    467700 & o & 3.0 &  -3.09 &  $2.12 \times 10^{06} $ & 0.070 \\
    1602.384 &    354833 & e & 1.0 & &    417240 & o & 2.0 &  -1.40 &  $1.04 \times 10^{08} $ & 0.426 \\
    1611.915 &    408767 & e & 1.0 & &    470805 & o & 1.0 &  -2.97 &  $2.71 \times 10^{06} $ & 0.689 \\
    1624.326 &    401595 & e & 5.0 & &    463159 & o & 4.0 &  -4.03 &  $2.38 \times 10^{05} $ & 0.001 \\
    1629.779 &    406342 & e & 2.0 & &    467700 & o & 3.0 &  -1.82 &  $3.76 \times 10^{07} $ & 0.334 \\
    1666.389 &    408767 & e & 1.0 & &    468777 & o & 0.0 &  -2.79 &  $3.90 \times 10^{06} $ & 0.766 \\
    1678.979 &    417240 & o & 2.0 & &    476800 & e & 3.0 &  -1.14 &  $1.74 \times 10^{08} $ & 0.376 \\
    1695.490 &    417240 & o & 2.0 & &    476220 & e & 2.0 &  -2.61 &  $5.66 \times 10^{06} $ & 0.026 \\
    1702.128 &    417240 & o & 2.0 & &    475990 & e & 1.0 &  -2.00 &  $2.26 \times 10^{07} $ & 0.182 \\
    1718.804 &    404979 & e & 3.0 & &    463159 & o & 4.0 &  -1.50 &  $7.15 \times 10^{07} $ & 0.351 \\
    1729.745 &    404979 & e & 3.0 & &    462791 & o & 3.0 &  -3.90 &  $2.83 \times 10^{05} $ & 0.007 \\
    1732.412 &    404979 & e & 3.0 & &    462702 & o & 2.0 &  -5.00 &  $2.23 \times 10^{04} $ & 0.007 \\
    1771.511 &    406342 & e & 2.0 & &    462791 & o & 3.0 &  -1.65 &  $4.79 \times 10^{07} $ & 0.340 \\
    1774.308 &    406342 & e & 2.0 & &    462702 & o & 2.0 &  -3.42 &  $7.95 \times 10^{05} $ & 0.027 \\
    1779.708 &    354833 & e & 1.0 & &    411022 & o & 1.0 &  -1.15 &  $1.49 \times 10^{08} $ & 0.529 \\
    1780.976 &    411551 & e & 4.0 & &    467700 & o & 3.0 &  -2.09 &  $1.79 \times 10^{07} $ & 0.014 \\
    1783.421 &    382356 & e & 3.0 & &    438428 & o & 3.0 &  -3.95 &  $2.32 \times 10^{05} $ & 0.001 \\
    1832.677 &    386811 & e & 2.0 & &    441376 & o & 1.0 &  -4.46 &  $6.80 \times 10^{04} $ & 0.000 \\
    1836.615 &    416357 & e & 2.0 & &    470805 & o & 1.0 &  -1.87 &  $2.60 \times 10^{07} $ & 0.426 \\
    1854.084 &    408767 & e & 1.0 & &    462702 & o & 2.0 &  -1.79 &  $3.14 \times 10^{07} $ & 0.345 \\
    1859.704 &    423028 & o & 3.0 & &    476800 & e & 3.0 &  -2.36 &  $8.54 \times 10^{06} $ & 0.158 \\
    1868.670 &    354833 & e & 1.0 & &    408347 & o & 2.0 &   0.20 &  $3.01 \times 10^{09} $ & 0.754 \\
    1879.982 &    423028 & o & 3.0 & &    476220 & e & 2.0 &  -1.89 &  $2.44 \times 10^{07} $ & 0.223 \\
    1886.579 &    385422 & e & 3.0 & &    438428 & o & 3.0 &  -3.80 &  $2.84 \times 10^{05} $ & 0.001 \\
    1887.897 &    354833 & e & 1.0 & &    407802 & o & 1.0 &  -0.64 &  $4.27 \times 10^{08} $ & 0.695 \\
    1913.656 &    386172 & e & 4.0 & &    438428 & o & 3.0 &  -2.21 &  $1.10 \times 10^{07} $ & 0.016 \\
    1930.427 &    424188 & o & 0.0 & &    475990 & e & 1.0 &  -2.24 &  $1.02 \times 10^{07} $ & 0.136 \\
    1935.996 &    424567 & o & 1.0 & &    476220 & e & 2.0 &  -1.91 &  $2.21 \times 10^{07} $ & 0.125 \\
    1937.346 &    386811 & e & 2.0 & &    438428 & o & 3.0 &  -2.34 &  $7.78 \times 10^{06} $ & 0.055 \\
    1937.684 &    411551 & e & 4.0 & &    463159 & o & 4.0 &  -3.40 &  $7.32 \times 10^{05} $ & 0.190 \\
    1939.262 &    425234 & o & 2.0 & &    476800 & e & 3.0 &  -1.50 &  $5.62 \times 10^{07} $ & 0.192 \\
    1944.655 &    424567 & o & 1.0 & &    475990 & e & 1.0 &  -2.21 &  $1.08 \times 10^{07} $ & 0.136 \\
    1947.685 &    416357 & e & 2.0 & &    467700 & o & 3.0 &  -0.67 &  $3.67 \times 10^{08} $ & 0.389 \\
    1951.600 &    411551 & e & 4.0 & &    462791 & o & 3.0 &  -3.80 &  $2.89 \times 10^{05} $ & 0.013 \\
    1961.323 &    425234 & o & 2.0 & &    476220 & e & 2.0 &  -2.02 &  $1.67 \times 10^{07} $ & 0.170 \\
    1970.210 &    425234 & o & 2.0 & &    475990 & e & 1.0 &  -3.95 &  $1.90 \times 10^{05} $ & 0.010 \\
    2010.815 &    354833 & e & 1.0 & &    404548 & o & 2.0 &  -0.31 &  $8.05 \times 10^{08} $ & 0.773 \\
    2025.649 &    361671 & e & 0.0 & &    411022 & o & 1.0 &  -1.18 &  $1.08 \times 10^{08} $ & 0.535 \\
    2152.917 &    416357 & e & 2.0 & &    462791 & o & 3.0 &  -2.67 &  $3.00 \times 10^{06} $ & 0.207 \\
    2157.052 &    416357 & e & 2.0 & &    462702 & o & 2.0 &  -3.06 &  $1.21 \times 10^{06} $ & 0.396 \\
    2167.060 &    361671 & e & 0.0 & &    407802 & o & 1.0 &  -0.20 &  $9.02 \times 10^{08} $ & 0.556 \\
    2170.400 &    354833 & e & 1.0 & &    400893 & o & 1.0 &  -0.08 &  $1.20 \times 10^{09} $ & 0.786 \\
    2181.151 &    354833 & e & 1.0 & &    400666 & o & 0.0 &  -0.44 &  $5.04 \times 10^{08} $ & 0.764 \\
    2315.068 &    236100 & e & 2.0 & &    279282 & o & 3.0 &  -0.89 &  $1.61 \times 10^{08} $ & 0.700 \\
    2331.483 &    382356 & e & 3.0 & &    425234 & o & 2.0 &  -3.23 &  $7.35 \times 10^{05} $ & 0.007 \\
    2457.950 &    382356 & e & 3.0 & &    423028 & o & 3.0 &  -2.90 &  $1.42 \times 10^{06} $ & 0.027 \\
    2474.439 &    398027 & e & 3.0 & &    438428 & o & 3.0 &  -3.37 &  $4.41 \times 10^{05} $ & 0.005 \\
    2511.049 &    385422 & e & 3.0 & &    425234 & o & 2.0 &  -2.23 &  $6.21 \times 10^{06} $ & 0.012 \\
    2548.824 &    361671 & e & 0.0 & &    400893 & o & 1.0 &  -0.71 &  $2.01 \times 10^{08} $ & 0.600 \\
    2566.032 &    354833 & e & 1.0 & &    393792 & o & 2.0 &  -3.29 &  $5.20 \times 10^{05} $ & 0.693 \\
    2600.612 &    399987 & e & 4.0 & &    438428 & o & 3.0 &  -2.06 &  $8.33 \times 10^{06} $ & 0.151 \\
    2601.830 &    386811 & e & 2.0 & &    425234 & o & 2.0 &  -3.30 &  $4.85 \times 10^{05} $ & 0.005 \\
    2605.289 &    438428 & o & 3.0 & &    476800 & e & 3.0 &  -3.89 &  $1.32 \times 10^{05} $ & 0.048 \\
    2638.015 &    234685 & e & 1.0 & &    272581 & o & 2.0 &  -5.95 &  $1.07 \times 10^{03} $ & 0.870 \\
    2645.275 &    438428 & o & 3.0 & &    476220 & e & 2.0 &  -1.81 &  $1.53 \times 10^{07} $ & 0.413 \\
    2647.797 &    386811 & e & 2.0 & &    424567 & o & 1.0 &  -2.41 &  $3.60 \times 10^{06} $ & 0.019 \\
    2658.359 &    385422 & e & 3.0 & &    423028 & o & 3.0 &  -3.31 &  $4.56 \times 10^{05} $ & 0.002 \\
    2712.458 &    386172 & e & 4.0 & &    423028 & o & 3.0 &  -1.20 &  $5.74 \times 10^{07} $ & 0.116 \\
    2723.098 &    236100 & e & 2.0 & &    272812 & o & 3.0 &  -3.47 &  $3.00 \times 10^{05} $ & 0.651 \\
    2740.342 &    236100 & e & 2.0 & &    272581 & o & 2.0 &  -6.66 &  $1.95 \times 10^{02} $ & 0.011 \\
    2760.319 &    386811 & e & 2.0 & &    423028 & o & 3.0 &  -3.84 &  $1.25 \times 10^{05} $ & 0.005 \\
    2853.532 &    406342 & e & 2.0 & &    441376 & o & 1.0 &  -2.79 &  $1.34 \times 10^{06} $ & 0.013 \\
    2859.490 &    272581 & o & 2.0 & &    307542 & e & 2.0 &  -4.55 &  $2.28 \times 10^{04} $ & 0.031 \\
    2865.802 &    382356 & e & 3.0 & &    417240 & o & 2.0 &  -2.31 &  $4.04 \times 10^{06} $ & 0.020 \\
    2869.092 &    441376 & o & 1.0 & &    476220 & e & 2.0 &  -3.55 &  $2.27 \times 10^{05} $ & 0.056 \\
    2878.510 &    272812 & o & 3.0 & &    307542 & e & 2.0 &  -3.03 &  $7.53 \times 10^{05} $ & 0.116 \\
    2888.157 &    441376 & o & 1.0 & &    475990 & e & 1.0 &  -4.45 &  $2.78 \times 10^{04} $ & 0.017 \\
    2988.754 &    404979 & e & 3.0 & &    438428 & o & 3.0 &  -2.25 &  $3.99 \times 10^{06} $ & 0.113 \\
    3065.747 &    408767 & e & 1.0 & &    441376 & o & 1.0 &  -3.69 &  $1.45 \times 10^{05} $ & 0.017 \\
    3115.720 &    406342 & e & 2.0 & &    438428 & o & 3.0 &  -3.51 &  $2.02 \times 10^{05} $ & 0.008 \\
    3141.965 &    385422 & e & 3.0 & &    417240 & o & 2.0 &  -1.50 &  $2.11 \times 10^{07} $ & 0.065 \\
    3285.392 &    386811 & e & 2.0 & &    417240 & o & 2.0 &  -2.01 &  $6.00 \times 10^{06} $ & 0.073 \\
    3309.100 &    382356 & e & 3.0 & &    412567 & o & 4.0 &  -4.87 &  $8.21 \times 10^{03} $ & 0.004 \\
    3537.559 &    279282 & o & 3.0 & &    307542 & e & 2.0 &  -1.04 &  $4.86 \times 10^{07} $ & 0.144 \\
    3644.738 &    251853 & e & 2.0 & &    279282 & o & 3.0 &  -1.28 &  $2.66 \times 10^{07} $ & 0.644 \\
    3674.478 &    398027 & e & 3.0 & &    425234 & o & 2.0 &  -2.13 &  $3.67 \times 10^{06} $ & 0.065 \\
    3682.871 &    385422 & e & 3.0 & &    412567 & o & 4.0 &  -3.48 &  $1.60 \times 10^{05} $ & 0.016 \\
    3719.595 &    411551 & e & 4.0 & &    438428 & o & 3.0 &  -0.48 &  $1.64 \times 10^{08} $ & 0.433 \\
    3787.521 &    386172 & e & 4.0 & &    412567 & o & 4.0 &  -4.32 &  $2.25 \times 10^{04} $ & 0.001 \\
    3846.395 &    382356 & e & 3.0 & &    408347 & o & 2.0 &  -2.55 &  $1.31 \times 10^{06} $ & 0.042 \\
    3995.832 &    416357 & e & 2.0 & &    441376 & o & 1.0 &  -0.91 &  $4.96 \times 10^{07} $ & 0.275 \\
    3998.709 &    398027 & e & 3.0 & &    423028 & o & 3.0 &  -1.85 &  $5.87 \times 10^{06} $ & 0.247 \\
    4129.189 &    386811 & e & 2.0 & &    411022 & o & 1.0 &  -0.93 &  $4.51 \times 10^{07} $ & 0.479 \\
    4338.869 &    399987 & e & 4.0 & &    423028 & o & 3.0 &  -0.68 &  $7.44 \times 10^{07} $ & 0.578 \\
    4360.824 &    385422 & e & 3.0 & &    408347 & o & 2.0 &  -1.17 &  $2.32 \times 10^{07} $ & 0.808 \\
    4430.398 &    393792 & o & 2.0 & &    416357 & e & 2.0 &  -2.61 &  $8.78 \times 10^{05} $ & 0.056 \\
    4504.865 &    382356 & e & 3.0 & &    404548 & o & 2.0 &  -2.89 &  $4.44 \times 10^{05} $ & 0.010 \\
    4529.562 &    416357 & e & 2.0 & &    438428 & o & 3.0 &  -2.02 &  $2.77 \times 10^{06} $ & 0.043 \\
    4642.088 &    386811 & e & 2.0 & &    408347 & o & 2.0 &  -2.78 &  $5.00 \times 10^{05} $ & 0.079 \\
    4762.615 &    386811 & e & 2.0 & &    407802 & o & 1.0 &  -1.62 &  $6.85 \times 10^{06} $ & 0.488 \\
    4769.886 &    251853 & e & 2.0 & &    272812 & o & 3.0 &  -3.68 &  $6.28 \times 10^{04} $ & 0.751 \\
    4823.044 &    251853 & e & 2.0 & &    272581 & o & 2.0 &  -5.87 &  $3.94 \times 10^{02} $ & 0.117 \\
    4935.675 &    404979 & e & 3.0 & &    425234 & o & 2.0 &  -0.83 &  $4.08 \times 10^{07} $ & 0.456 \\
    5203.360 &    398027 & e & 3.0 & &    417240 & o & 2.0 &  -0.86 &  $3.40 \times 10^{07} $ & 0.693 \\
    5227.029 &    385422 & e & 3.0 & &    404548 & o & 2.0 &  -0.91 &  $3.00 \times 10^{07} $ & 0.572 \\
    5245.955 &    382356 & e & 3.0 & &    401413 & o & 3.0 &  -2.00 &  $2.51 \times 10^{06} $ & 0.236 \\
    5291.773 &    406342 & e & 2.0 & &    425234 & o & 2.0 &  -1.30 &  $1.18 \times 10^{07} $ & 0.465 \\
    5485.444 &    406342 & e & 2.0 & &    424567 & o & 1.0 &  -1.10 &  $1.70 \times 10^{07} $ & 0.448 \\
    5538.935 &    404979 & e & 3.0 & &    423028 & o & 3.0 &  -1.41 &  $8.37 \times 10^{06} $ & 0.354 \\
    5629.385 &    272581 & o & 2.0 & &    290340 & e & 3.0 &  -3.23 &  $1.25 \times 10^{05} $ & 0.579 \\
    5636.367 &    386811 & e & 2.0 & &    404548 & o & 2.0 &  -2.56 &  $5.71 \times 10^{05} $ & 0.055 \\
    5703.575 &    272812 & o & 3.0 & &    290340 & e & 3.0 &  -1.70 &  $4.07 \times 10^{06} $ & 0.589 \\
    5848.042 &    273245 & o & 4.0 & &    290340 & e & 3.0 &  -0.66 &  $4.30 \times 10^{07} $ & 0.599 \\
    5991.388 &    406342 & e & 2.0 & &    423028 & o & 3.0 &  -2.20 &  $1.15 \times 10^{06} $ & 0.301 \\
    6071.071 &    408767 & e & 1.0 & &    425234 & o & 2.0 &  -2.30 &  $9.07 \times 10^{05} $ & 0.498 \\
    6197.529 &    272581 & o & 2.0 & &    288712 & e & 2.0 &  -1.74 &  $3.21 \times 10^{06} $ & 0.596 \\
    6251.788 &    385422 & e & 3.0 & &    401413 & o & 3.0 &  -2.41 &  $6.49 \times 10^{05} $ & 0.064 \\
    6287.569 &    272812 & o & 3.0 & &    288712 & e & 2.0 &  -0.85 &  $2.38 \times 10^{07} $ & 0.600 \\
    6327.364 &    408767 & e & 1.0 & &    424567 & o & 1.0 &  -1.43 &  $6.13 \times 10^{06} $ & 0.604 \\
    6464.845 &    400893 & o & 1.0 & &    416357 & e & 2.0 &  -2.10 &  $1.32 \times 10^{06} $ & 0.311 \\
    6482.872 &    408767 & e & 1.0 & &    424188 & o & 0.0 &  -1.42 &  $5.98 \times 10^{06} $ & 0.689 \\
    6559.437 &    386172 & e & 4.0 & &    401413 & o & 3.0 &  -0.68 &  $3.32 \times 10^{07} $ & 0.809 \\
    6581.027 &    272581 & o & 2.0 & &    287772 & e & 1.0 &  -1.03 &  $1.43 \times 10^{07} $ & 0.609 \\
    6675.953 &    393792 & o & 2.0 & &    408767 & e & 1.0 &  -2.97 &  $1.68 \times 10^{05} $ & 0.131 \\
    6689.802 &    401413 & o & 3.0 & &    416357 & e & 2.0 &  -2.94 &  $1.83 \times 10^{05} $ & 0.088 \\
    6846.488 &    386811 & e & 2.0 & &    401413 & o & 3.0 &  -3.30 &  $6.77 \times 10^{04} $ & 0.037 \\
    6875.682 &    398027 & e & 3.0 & &    412567 & o & 4.0 &  -3.25 &  $7.55 \times 10^{04} $ & 0.218 \\
    7091.249 &    462702 & o & 2.0 & &    476800 & e & 3.0 &  -2.51 &  $4.28 \times 10^{05} $ & 0.816 \\
    7099.307 &    386811 & e & 2.0 & &    400893 & o & 1.0 &  -3.43 &  $4.78 \times 10^{04} $ & 0.053 \\
    7136.301 &    462791 & o & 3.0 & &    476800 & e & 3.0 &  -0.98 &  $1.42 \times 10^{07} $ & 0.827 \\
    7157.760 &    475990 & e & 1.0 & &    489957 & o & 1.0 &  -4.62 &  $3.27 \times 10^{03} $ & 0.005 \\
    7277.604 &    476220 & e & 2.0 & &    489957 & o & 1.0 &  -3.34 &  $5.77 \times 10^{04} $ & 0.044 \\
    7328.822 &    463159 & o & 4.0 & &    476800 & e & 3.0 &   0.08 &  $1.53 \times 10^{08} $ & 0.838 \\
    7395.507 &    462702 & o & 2.0 & &    476220 & e & 2.0 &  -1.00 &  $1.24 \times 10^{07} $ & 0.830 \\
    7444.520 &    462791 & o & 3.0 & &    476220 & e & 2.0 &  -0.11 &  $9.37 \times 10^{07} $ & 0.830 \\
    7523.515 &    462702 & o & 2.0 & &    475990 & e & 1.0 &  -0.28 &  $5.96 \times 10^{07} $ & 0.836 \\
    7946.939 &    399987 & e & 4.0 & &    412567 & o & 4.0 &  -1.51 &  $3.23 \times 10^{06} $ & 0.593 \\
    7965.936 &    393792 & o & 2.0 & &    406342 & e & 2.0 &  -3.40 &  $4.45 \times 10^{04} $ & 0.020 \\
    8153.700 &    404979 & e & 3.0 & &    417240 & o & 2.0 &  -1.69 &  $2.06 \times 10^{06} $ & 0.136 \\
    8465.791 &    404548 & o & 2.0 & &    416357 & e & 2.0 &  -2.21 &  $6.17 \times 10^{05} $ & 0.126 \\
    8710.686 &    411551 & e & 4.0 & &    423028 & o & 3.0 &  -2.52 &  $3.14 \times 10^{05} $ & 0.041 \\
    8741.915 &    382356 & e & 3.0 & &    393792 & o & 2.0 &  -0.86 &  $1.24 \times 10^{07} $ & 0.902 \\
    8936.493 &    393792 & o & 2.0 & &    404979 & e & 3.0 &  -4.12 &  $6.62 \times 10^{03} $ & 0.005 \\
    9040.745 &    279282 & o & 3.0 & &    290340 & e & 3.0 &  -4.58 &  $2.14 \times 10^{03} $ & 0.202 \\
    9111.608 &    401595 & e & 5.0 & &    412567 & o & 4.0 &  -0.61 &  $2.06 \times 10^{07} $ & 0.941 \\
    9173.478 &    406342 & e & 2.0 & &    417240 & o & 2.0 &  -2.60 &  $1.96 \times 10^{05} $ & 0.041 \\
    9687.265 &    398027 & e & 3.0 & &    408347 & o & 2.0 &  -2.18 &  $4.57 \times 10^{05} $ & 0.219 \\
    9861.174 &    401413 & o & 3.0 & &    411551 & e & 4.0 &  -2.34 &  $2.59 \times 10^{05} $ & 0.092 \\
   10584.712 &    475990 & e & 1.0 & &    485435 & o & 2.0 &  -4.77 &  $1.06 \times 10^{03} $ & 0.019 \\
   10601.549 &    279282 & o & 3.0 & &    288712 & e & 2.0 &  -4.87 &  $8.05 \times 10^{02} $ & 0.006 \\
   10848.900 &    476220 & e & 2.0 & &    485435 & o & 2.0 &  -3.76 &  $9.76 \times 10^{03} $ & 0.021 \\
   10986.002 &    467700 & o & 3.0 & &    476800 & e & 3.0 &  -5.54 &  $1.65 \times 10^{02} $ & 0.064 \\
   11261.983 &    416357 & e & 2.0 & &    425234 & o & 2.0 &  -2.48 &  $1.56 \times 10^{05} $ & 0.230 \\
   11577.606 &    476800 & e & 3.0 & &    485435 & o & 2.0 &  -3.40 &  $1.86 \times 10^{04} $ & 0.013 \\
   11685.872 &    407802 & o & 1.0 & &    416357 & e & 2.0 &  -1.75 &  $9.64 \times 10^{05} $ & 0.347 \\
   11733.877 &    467700 & o & 3.0 & &    476220 & e & 2.0 &  -2.21 &  $2.99 \times 10^{05} $ & 0.611 \\
   11798.965 &    408767 & e & 1.0 & &    417240 & o & 2.0 &  -3.41 &  $1.88 \times 10^{04} $ & 0.067 \\
   11944.162 &    385422 & e & 3.0 & &    393792 & o & 2.0 &  -2.85 &  $6.12 \times 10^{04} $ & 0.037 \\
   12176.935 &    416357 & e & 2.0 & &    424567 & o & 1.0 &  -3.12 &  $2.94 \times 10^{04} $ & 0.051 \\
   12340.778 &    400666 & o & 0.0 & &    408767 & e & 1.0 &  -3.54 &  $1.35 \times 10^{04} $ & 0.087 \\
   12480.979 &    408347 & o & 2.0 & &    416357 & e & 2.0 &  -2.66 &  $1.07 \times 10^{05} $ & 0.135 \\
   12696.552 &    400893 & o & 1.0 & &    408767 & e & 1.0 &  -3.80 &  $6.44 \times 10^{03} $ & 0.061 \\
   13175.100 &    404979 & e & 3.0 & &    412567 & o & 4.0 &  -2.63 &  $8.28 \times 10^{04} $ & 0.261 \\
   13860.067 &    468777 & o & 0.0 & &    475990 & e & 1.0 &  -3.20 &  $2.02 \times 10^{04} $ & 0.059 \\
   14320.680 &    386811 & e & 2.0 & &    393792 & o & 2.0 &  -2.29 &  $1.46 \times 10^{05} $ & 0.274 \\
   14986.160 &    416357 & e & 2.0 & &    423028 & o & 3.0 &  -4.25 &  $1.45 \times 10^{03} $ & 0.007 \\
   15330.882 &    398027 & e & 3.0 & &    404548 & o & 2.0 &  -2.21 &  $1.73 \times 10^{05} $ & 0.130 \\
   18346.981 &    400893 & o & 1.0 & &    406342 & e & 2.0 &  -3.17 &  $1.36 \times 10^{04} $ & 0.103 \\
   18462.179 &    470805 & o & 1.0 & &    476220 & e & 2.0 &  -3.52 &  $6.25 \times 10^{03} $ & 0.020 \\
   18739.025 &    411022 & o & 1.0 & &    416357 & e & 2.0 &  -2.83 &  $3.26 \times 10^{04} $ & 0.041 \\
   19281.138 &    470805 & o & 1.0 & &    475990 & e & 1.0 &  -3.51 &  $5.17 \times 10^{03} $ & 0.053 \\
   20288.092 &    401413 & o & 3.0 & &    406342 & e & 2.0 &  -3.29 &  $9.03 \times 10^{03} $ & 0.069 \\
   21367.522 &    406342 & e & 2.0 & &    411022 & o & 1.0 &  -2.79 &  $2.30 \times 10^{04} $ & 0.042 \\
   23612.751 &    393792 & o & 2.0 & &    398027 & e & 3.0 &  -2.53 &  $4.12 \times 10^{04} $ & 0.062 \\
   23702.300 &    404548 & o & 2.0 & &    408767 & e & 1.0 &  -4.61 &  $2.84 \times 10^{02} $ & 0.013 \\
   28042.626 &    401413 & o & 3.0 & &    404979 & e & 3.0 &  -4.51 &  $2.82 \times 10^{02} $ & 0.004 \\
   29533.374 &    398027 & e & 3.0 & &    401413 & o & 3.0 &  -2.51 &  $2.10 \times 10^{04} $ & 0.289 \\
   29691.212 &    404979 & e & 3.0 & &    408347 & o & 2.0 &  -3.50 &  $2.25 \times 10^{03} $ & 0.032 \\
   44345.899 &    408767 & e & 1.0 & &    411022 & o & 1.0 &  -6.29 &  $1.74 \times 10^{00} $ & 0.000 \\
   49875.313 &    406342 & e & 2.0 & &    408347 & o & 2.0 &  -3.67 &  $4.80 \times 10^{02} $ & 0.097 \\
   55741.362 &    404548 & o & 2.0 & &    406342 & e & 2.0 &  -3.82 &  $3.28 \times 10^{02} $ & 0.021 \\
   68493.153 &    406342 & e & 2.0 & &    407802 & o & 1.0 &  -3.53 &  $3.47 \times 10^{02} $ & 0.084 \\
   70126.230 &    399987 & e & 4.0 & &    401413 & o & 3.0 &  -2.35 &  $6.61 \times 10^{03} $ & 0.211 \\
   98425.200 &    411551 & e & 4.0 & &    412567 & o & 4.0 &  -5.59 &  $5.28 \times 10^{00} $ & 0.003 \\
  103626.947 &    407802 & o & 1.0 & &    408767 & e & 1.0 &  -5.66 &  $1.55 \times 10^{00} $ & 0.004 \\
  113250.287 &    416357 & e & 2.0 & &    417240 & o & 2.0 &  -3.46 &  $4.69 \times 10^{01} $ & 0.181 \\
  232018.570 &    404548 & o & 2.0 & &    404979 & e & 3.0 &  -4.56 &  $2.52 \times 10^{00} $ & 0.007 \\
  238095.246 &    408347 & o & 2.0 & &    408767 & e & 1.0 &  -5.35 &  $8.38 \times 10^{01} $ & 0.069 \\
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from 
                             \citet{saloman2004} and
                             \citet{biemontetal2007}.}\\
\end{longtable}
